A minimal model for prestacks and morphisms of operadic algebras via Koszul duality for box operads

Prestacks are algebro-geometric objects whose defining relations are far from quadratic. Indeed, they are cubic and quartic, and moreover inhomogeneous. Similarly, a morphism of $P$-algebras for a (nonsymmetric) Koszul operad $P$ has inhomogeneous relations possibly of any arity. We show that box operads, a rectangular type of operads introduced in arXiv:2305.20036, constitute the correct framework to encode them and resolve their relations up to homotopy. Our first main result is a Koszul duality theory for box operads, extending the duality for (nonsymmetric) operads. In this new theory, the classical restriction of being quadratic is replaced by the notion of being \emph{thin-quadratic}, a condition referring to a particular class of ``thin'' operations. Our main cases of interest are the box operad $Morph(P)$ encoding morphisms of $P$-algebras and the box operad $Lax$ encoding lax prestacks. We show that both $Morph(P)$ and $Lax$ are not Koszul. We then go on to remedy the situation by suitably restricting the respective Koszul dual box cooperads $Morph(P)^{\antishriek}$ and $Lax^{\antishriek}$ to obtain our two main applications. As our second main result we establish a minimal model $Morph(P)_\infty$ for the box operad $Morph(P)$ as the cobar construction on a box subcooperad $Morph(P)^{\antishriek}_{p\leq 1}$ of $Morph(P)^{\antishriek}$, hereby answering an open question by Markl in arXiv:math/0103052 (Problem 9). As expected, it encodes $\infty$-morphisms of $P_\infty$-algebras. As our third main result we establish a minimal model $Lax_{\infty}$ for the box operad $Lax$ encoding lax prestacks. This sheds new light on Markl's question on the existence of an explicit cofibrant model for the operad encoding presheaves of algebras from arXiv:math/0103052 (Conjecture 31). Indeed, we answer the parallel question with presheaves viewed as prestacks in the positive.

==> 2Level_stack.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2.25) {};
		\node [style=none] (1) at (-1.5, 2.25) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-4, 2.25) {};
		\node [style=none] (5) at (-2, 2.25) {};
		\node [style=none] (6) at (-2, 2.25) {};
		\node [style=none] (7) at (-1.5, 1.75) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-3, 2.75) {$q_1$};
		\node [style=none] (12) at (-4, 2.25) {};
		\node [style=none] (13) at (-4, 2.25) {};
		\node [style=none] (14) at (-5, 1.15) {$p_0$};
		\node [style=none] (15) at (-4.5, 1.75) {};
		\node [style=none] (16) at (-4.5, 0.5) {};
		\node [style=none] (17) at (1.5, 2.25) {};
		\node [style=none] (18) at (4.5, 2.25) {};
		\node [style=none] (19) at (4.5, 0) {};
		\node [style=none] (20) at (1.5, 0) {};
		\node [style=none] (21) at (2, 2.25) {};
		\node [style=none] (22) at (4, 2.25) {};
		\node [style=none] (23) at (4, 2.25) {};
		\node [style=none] (24) at (4.5, 1.75) {};
		\node [style=none] (25) at (4.5, 0.5) {};
		\node [style=none] (26) at (3, 2.75) {$q_n$};
		\node [style=none] (28) at (5.5, 1.05) {$p_{n}$};
		\node [style=none] (29) at (2, 2.25) {};
		\node [style=none] (30) at (2, 2.25) {};
		\node [style=none] (32) at (1.5, 1.75) {};
		\node [style=none] (33) at (1.5, 0.5) {};
		\node [style=none] (34) at (-4.5, 0) {};
		\node [style=none] (35) at (4.5, 0) {};
		\node [style=none] (36) at (4.5, -2) {};
		\node [style=none] (37) at (-4.5, -2) {};
		\node [style=none] (41) at (4.5, -0.5) {};
		\node [style=none] (42) at (4.5, -1.5) {};
		\node [style=none] (45) at (5, -1) {$r$};
		\node [style=none] (48) at (-5, -1) {$p$};
		\node [style=none] (49) at (-4.5, -0.5) {};
		\node [style=none] (50) at (-4.5, -1.5) {};
		\node [style=none] (54) at (0, 1.125) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (16.center) to (3.center);
		\draw (0.center) to (15.center);
		\draw [style=dashed line] (15.center) to (16.center);
		\draw [style=dashed] (21.center) to (23.center);
		\draw (23.center) to (18.center);
		\draw (17.center) to (21.center);
		\draw (20.center) to (19.center);
		\draw (25.center) to (19.center);
		\draw (18.center) to (24.center);
		\draw [style=dashed] (24.center) to (25.center);
		\draw (33.center) to (20.center);
		\draw (17.center) to (32.center);
		\draw [style=dashed line] (32.center) to (33.center);
		\draw [style=dashed line] (1.center) to (17.center);
		\draw [style=dashed line] (2.center) to (20.center);
		\draw (37.center) to (36.center);
		\draw (42.center) to (36.center);
		\draw (35.center) to (41.center);
		\draw [style=dashed] (41.center) to (42.center);
		\draw (50.center) to (37.center);
		\draw (34.center) to (49.center);
		\draw [style=dashed line] (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 2Level_stack_intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.5) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-4.15, 1.5) {};
		\node [style=none] (5) at (-1.825, 1.5) {};
		\node [style=none] (7) at (-1.5, 1.25) {};
		\node [style=none] (8) at (-1.5, 0.25) {};
		\node [style=none] (15) at (-4.5, 1.25) {};
		\node [style=none] (16) at (-4.5, 0.25) {};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=none] (18) at (4.5, 1.5) {};
		\node [style=none] (19) at (4.5, 0) {};
		\node [style=none] (20) at (1.5, 0) {};
		\node [style=none] (21) at (2, 1.5) {};
		\node [style=none] (22) at (4, 1.5) {};
		\node [style=none] (23) at (4, 1.5) {};
		\node [style=none] (24) at (4.5, 1.2) {};
		\node [style=none] (25) at (4.5, 0.2) {};
		\node [style=none] (29) at (2, 1.5) {};
		\node [style=none] (30) at (2, 1.5) {};
		\node [style=none] (32) at (1.5, 1) {};
		\node [style=none] (33) at (1.5, 0.25) {};
		\node [style=none] (34) at (-4.5, 0) {};
		\node [style=none] (35) at (4.5, 0) {};
		\node [style=none] (36) at (4.5, -1.5) {};
		\node [style=none] (37) at (-4.5, -1.5) {};
		\node [style=none] (41) at (4.5, -0.25) {};
		\node [style=none] (42) at (4.5, -1.2) {};
		\node [style=none] (49) at (-4.5, -0.3) {};
		\node [style=none] (50) at (-4.5, -1.2) {};
		\node [style=none] (54) at (0, 0.75) {$\ldots$};
		\node [style=none] (55) at (0, -0.75) {$M$};
		\node [style=none] (56) at (-3, 0.75) {$M'$};
		\node [style=none] (57) at (3, 0.75) {$M'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw (16.center) to (3.center);
		\draw (0.center) to (15.center);
		\draw [style=dashed line] (15.center) to (16.center);
		\draw [style=dashed] (21.center) to (23.center);
		\draw (23.center) to (18.center);
		\draw (17.center) to (21.center);
		\draw (20.center) to (19.center);
		\draw (25.center) to (19.center);
		\draw (18.center) to (24.center);
		\draw [style=dashed] (24.center) to (25.center);
		\draw (33.center) to (20.center);
		\draw (17.center) to (32.center);
		\draw [style=dashed line] (32.center) to (33.center);
		\draw [style=dashed line] (1.center) to (17.center);
		\draw [style=dashed line] (2.center) to (20.center);
		\draw (37.center) to (36.center);
		\draw (42.center) to (36.center);
		\draw (35.center) to (41.center);
		\draw [style=dashed] (41.center) to (42.center);
		\draw (50.center) to (37.center);
		\draw (34.center) to (49.center);
		\draw [style=dashed line] (49.center) to (50.center);
		\draw (5.center) to (1.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw [style=dashed line] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 2Level_stack_result_x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2.25) {};
		\node [style=none] (1) at (-1.5, 2.25) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-4, 2.25) {};
		\node [style=none] (5) at (-2, 2.25) {};
		\node [style=none] (6) at (-2, 2.25) {};
		\node [style=none] (10) at (-4, 2.25) {};
		\node [style=none] (11) at (-4, 2.25) {};
		\node [style=none] (13) at (-4.5, 1.75) {};
		\node [style=none] (14) at (-4.5, 0.5) {};
		\node [style=none] (15) at (1.5, 2.25) {};
		\node [style=none] (16) at (4.5, 2.25) {};
		\node [style=none] (17) at (4.5, 0) {};
		\node [style=none] (19) at (2, 2.25) {};
		\node [style=none] (20) at (4, 2.25) {};
		\node [style=none] (21) at (4, 2.25) {};
		\node [style=none] (22) at (4.5, 1.75) {};
		\node [style=none] (23) at (4.5, 0.5) {};
		\node [style=none] (26) at (2, 2.25) {};
		\node [style=none] (27) at (2, 2.25) {};
		\node [style=none] (30) at (-4.5, 0) {};
		\node [style=none] (31) at (4.5, 0) {};
		\node [style=none] (32) at (4.5, -2) {};
		\node [style=none] (33) at (-4.5, -2) {};
		\node [style=none] (34) at (4.5, -0.5) {};
		\node [style=none] (35) at (4.5, -1.5) {};
		\node [style=none] (38) at (-4.5, -0.5) {};
		\node [style=none] (39) at (-4.5, -1.5) {};
		\node [style=none] (40) at (0, 2.75) {$q_1 + \ldots + q_n$};
		\node [style=none] (41) at (-5.6, 0) {$p+p_0$};
		\node [style=none] (42) at (5.75, 0) {$r+ p_n$};
		\node [style=none] (43) at (0, 0) {$x \circ (x_1 \otimes \ldots \otimes x_n)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (14.center) to (3.center);
		\draw (0.center) to (13.center);
		\draw [style=dashed line] (13.center) to (14.center);
		\draw [style=dashed] (19.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (15.center) to (19.center);
		\draw (23.center) to (17.center);
		\draw (16.center) to (22.center);
		\draw [style=dashed] (22.center) to (23.center);
		\draw [style=dashed line] (1.center) to (15.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (32.center);
		\draw (31.center) to (34.center);
		\draw [style=dashed] (34.center) to (35.center);
		\draw (39.center) to (33.center);
		\draw (30.center) to (38.center);
		\draw [style=dashed line] (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 2Level_stack_x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2.25) {};
		\node [style=none] (1) at (-1.5, 2.25) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-4, 2.25) {};
		\node [style=none] (5) at (-2, 2.25) {};
		\node [style=none] (6) at (-2, 2.25) {};
		\node [style=none] (7) at (-1.5, 1.75) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-3, 2.75) {$q_1$};
		\node [style=none] (12) at (-4, 2.25) {};
		\node [style=none] (13) at (-4, 2.25) {};
		\node [style=none] (14) at (-5, 1.15) {$p_0$};
		\node [style=none] (15) at (-4.5, 1.75) {};
		\node [style=none] (16) at (-4.5, 0.5) {};
		\node [style=none] (17) at (1.5, 2.25) {};
		\node [style=none] (18) at (4.5, 2.25) {};
		\node [style=none] (19) at (4.5, 0) {};
		\node [style=none] (20) at (1.5, 0) {};
		\node [style=none] (21) at (2, 2.25) {};
		\node [style=none] (22) at (4, 2.25) {};
		\node [style=none] (23) at (4, 2.25) {};
		\node [style=none] (24) at (4.5, 1.75) {};
		\node [style=none] (25) at (4.5, 0.5) {};
		\node [style=none] (26) at (3, 2.75) {$q_n$};
		\node [style=none] (28) at (5.5, 1.05) {$p_{n}$};
		\node [style=none] (29) at (2, 2.25) {};
		\node [style=none] (30) at (2, 2.25) {};
		\node [style=none] (32) at (1.5, 1.75) {};
		\node [style=none] (33) at (1.5, 0.5) {};
		\node [style=none] (34) at (-4.5, 0) {};
		\node [style=none] (35) at (4.5, 0) {};
		\node [style=none] (36) at (4.5, -2) {};
		\node [style=none] (37) at (-4.5, -2) {};
		\node [style=none] (41) at (4.5, -0.5) {};
		\node [style=none] (42) at (4.5, -1.5) {};
		\node [style=none] (45) at (5, -1) {$r$};
		\node [style=none] (48) at (-5, -1) {$p$};
		\node [style=none] (49) at (-4.5, -0.5) {};
		\node [style=none] (50) at (-4.5, -1.5) {};
		\node [style=none] (54) at (0, 1.125) {$\ldots$};
		\node [style=none] (55) at (0, -1) {$x$};
		\node [style=none] (56) at (-3, 1) {$x_1$};
		\node [style=none] (57) at (3, 1) {$x_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (16.center) to (3.center);
		\draw (0.center) to (15.center);
		\draw [style=dashed line] (15.center) to (16.center);
		\draw [style=dashed] (21.center) to (23.center);
		\draw (23.center) to (18.center);
		\draw (17.center) to (21.center);
		\draw (20.center) to (19.center);
		\draw (25.center) to (19.center);
		\draw (18.center) to (24.center);
		\draw [style=dashed] (24.center) to (25.center);
		\draw (33.center) to (20.center);
		\draw (17.center) to (32.center);
		\draw [style=dashed line] (32.center) to (33.center);
		\draw [style=dashed line] (1.center) to (17.center);
		\draw [style=dashed line] (2.center) to (20.center);
		\draw (37.center) to (36.center);
		\draw (42.center) to (36.center);
		\draw (35.center) to (41.center);
		\draw [style=dashed] (41.center) to (42.center);
		\draw (50.center) to (37.center);
		\draw (34.center) to (49.center);
		\draw [style=dashed line] (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ComputeE1_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.7, 1.325) {};
		\node [style=none] (1) at (-0.275, 1.325) {};
		\node [style=none] (2) at (-0.275, -0.175) {};
		\node [style=none] (3) at (-5.7, -0.175) {};
		\node [style=none] (4) at (-5.2, 1.325) {};
		\node [style=none] (5) at (-0.775, 1.325) {};
		\node [style=none] (6) at (-0.775, 1.325) {};
		\node [style=none] (7) at (-0.275, 0.825) {};
		\node [style=none] (8) at (-0.275, 0.225) {};
		\node [style=none] (9) at (-5.2, 1.325) {};
		\node [style=none] (10) at (-5.2, 1.325) {};
		\node [style=none] (11) at (-5.7, 0.825) {};
		\node [style=none] (12) at (-5.7, 0.325) {};
		\node [style=none] (13) at (2.725, 1.325) {};
		\node [style=none] (14) at (5.725, 1.325) {};
		\node [style=none] (15) at (5.725, -0.175) {};
		\node [style=none] (16) at (2.725, -0.175) {};
		\node [style=none] (17) at (3.225, 1.325) {};
		\node [style=none] (18) at (5.225, 1.325) {};
		\node [style=none] (19) at (5.225, 1.325) {};
		\node [style=none] (20) at (5.725, 0.825) {};
		\node [style=none] (21) at (5.725, 0.325) {};
		\node [style=none] (22) at (3.225, 1.325) {};
		\node [style=none] (23) at (3.225, 1.325) {};
		\node [style=none] (24) at (2.725, 0.825) {};
		\node [style=none] (25) at (2.725, 0.225) {};
		\node [style=none] (26) at (-5.7, -0.175) {};
		\node [style=none] (27) at (5.725, -0.175) {};
		\node [style=none] (28) at (5.725, -1.425) {};
		\node [style=none] (29) at (-5.7, -1.425) {};
		\node [style=none] (30) at (1.225, 0.6) {$\ldots$};
		\node [style=none] (31) at (-2.95, 0.525) {$m_{P_{i_{j-1}+1},q_{i_{j-1}+1}}$};
		\node [style=none] (32) at (4.225, 0.475) {$m_{P_{i_j},q_{i_j}}$};
		\node [style=none] (33) at (0, -0.775) {$s^{-1} m_{i_j - i_{j-1}}^c$};
		\node [style=none] (34) at (5.675, -0.3) {};
		\node [style=none] (35) at (5.675, -1.3) {};
		\node [style=none] (36) at (5.775, -0.3) {};
		\node [style=none] (37) at (5.775, -1.3) {};
		\node [style=none] (38) at (-5.75, -0.3) {};
		\node [style=none] (39) at (-5.75, -1.3) {};
		\node [style=none] (40) at (-5.65, -0.3) {};
		\node [style=none] (41) at (-5.65, -1.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (12.center) to (3.center);
		\draw (0.center) to (11.center);
		\draw [style=dashed line] (11.center) to (12.center);
		\draw [style=dashed] (17.center) to (19.center);
		\draw (19.center) to (14.center);
		\draw (13.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (21.center) to (15.center);
		\draw (14.center) to (20.center);
		\draw [style=dashed] (20.center) to (21.center);
		\draw (25.center) to (16.center);
		\draw (13.center) to (24.center);
		\draw [style=dashed line] (24.center) to (25.center);
		\draw [style=dashed line] (1.center) to (13.center);
		\draw [style=dashed line] (2.center) to (16.center);
		\draw (29.center) to (28.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ComputeE1_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.45, 1.325) {};
		\node [style=none] (1) at (-3.025, 1.325) {};
		\node [style=none] (2) at (-3.025, -0.175) {};
		\node [style=none] (3) at (-8.45, -0.175) {};
		\node [style=none] (4) at (-7.95, 1.325) {};
		\node [style=none] (5) at (-3.525, 1.325) {};
		\node [style=none] (6) at (-3.525, 1.325) {};
		\node [style=none] (7) at (-3.025, 0.825) {};
		\node [style=none] (8) at (-3.025, 0.225) {};
		\node [style=none] (9) at (-7.95, 1.325) {};
		\node [style=none] (10) at (-7.95, 1.325) {};
		\node [style=none] (11) at (-8.45, 0.825) {};
		\node [style=none] (12) at (-8.45, 0.325) {};
		\node [style=none] (13) at (5.475, 1.325) {};
		\node [style=none] (14) at (8.475, 1.325) {};
		\node [style=none] (15) at (8.475, -0.175) {};
		\node [style=none] (16) at (5.475, -0.175) {};
		\node [style=none] (17) at (5.975, 1.325) {};
		\node [style=none] (18) at (7.975, 1.325) {};
		\node [style=none] (19) at (7.975, 1.325) {};
		\node [style=none] (20) at (8.475, 0.825) {};
		\node [style=none] (21) at (8.475, 0.325) {};
		\node [style=none] (22) at (5.975, 1.325) {};
		\node [style=none] (23) at (5.975, 1.325) {};
		\node [style=none] (24) at (5.475, 0.825) {};
		\node [style=none] (25) at (5.475, 0.225) {};
		\node [style=none] (26) at (-8.45, -0.175) {};
		\node [style=none] (27) at (8.475, -0.175) {};
		\node [style=none] (28) at (8.475, -1.425) {};
		\node [style=none] (29) at (-8.45, -1.425) {};
		\node [style=none] (30) at (4.65, 0.6) {$\ldots$};
		\node [style=none] (31) at (-5.7, 0.525) {$m_{P_{i_{j-1}+1},q_{i_{j-1}+1}}$};
		\node [style=none] (32) at (6.975, 0.475) {$m_{P_{i_j},q_{i_j}}$};
		\node [style=none] (33) at (0.5, -0.775) {$s^{-1} m_{i_j - i_{j-1}-1}^c$};
		\node [style=none] (34) at (8.425, -0.3) {};
		\node [style=none] (35) at (8.425, -1.3) {};
		\node [style=none] (36) at (8.525, -0.3) {};
		\node [style=none] (37) at (8.525, -1.3) {};
		\node [style=none] (38) at (-8.5, -0.3) {};
		\node [style=none] (39) at (-8.5, -1.3) {};
		\node [style=none] (40) at (-8.4, -0.3) {};
		\node [style=none] (41) at (-8.4, -1.3) {};
		\node [style=none] (42) at (-1.5, 1.325) {};
		\node [style=none] (43) at (-1.5, -0.175) {};
		\node [style=none] (44) at (1.25, 0.5) {$m_{P_l\circ P_{l+1},q_l+q_{l+1}}$};
		\node [style=none] (45) at (3.75, -0.175) {};
		\node [style=none] (46) at (3.75, 1.325) {};
		\node [style=none] (47) at (-2.275, 0.6) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (12.center) to (3.center);
		\draw (0.center) to (11.center);
		\draw [style=dashed line] (11.center) to (12.center);
		\draw [style=dashed] (17.center) to (19.center);
		\draw (19.center) to (14.center);
		\draw (13.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (21.center) to (15.center);
		\draw (14.center) to (20.center);
		\draw [style=dashed] (20.center) to (21.center);
		\draw (25.center) to (16.center);
		\draw (13.center) to (24.center);
		\draw [style=dashed line] (24.center) to (25.center);
		\draw (29.center) to (28.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (42.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw [style=dashed line] (42.center) to (1.center);
		\draw [style=dashed line] (43.center) to (2.center);
		\draw [style=dashed line] (46.center) to (13.center);
		\draw [style=dashed line] (45.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Connected.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.675, -1.525) {};
		\node [style=none] (1) at (4.675, 1.725) {};
		\node [style=none] (2) at (4.675, -0.525) {};
		\node [style=none] (3) at (9.425, -0.525) {};
		\node [style=none] (4) at (4.675, -0.525) {};
		\node [style=none] (5) at (9.425, -0.525) {};
		\node [style=none] (6) at (4.75, -0.625) {};
		\node [style=none] (7) at (4.75, -1.45) {};
		\node [style=none] (8) at (4.65, -0.625) {};
		\node [style=none] (9) at (4.65, -1.45) {};
		\node [style=none] (10) at (9.475, -0.625) {};
		\node [style=none] (11) at (9.475, -1.45) {};
		\node [style=none] (12) at (9.375, -0.625) {};
		\node [style=none] (13) at (9.375, -1.45) {};
		\node [style=none] (14) at (4.7, -1.525) {};
		\node [style=none] (15) at (9.45, -1.525) {};
		\node [style=none] (16) at (-2.35, 0.5) {};
		\node [style=none] (17) at (-2.35, -1.5) {};
		\node [style=none] (18) at (2.675, -1.5) {};
		\node [style=none] (19) at (2.675, 0.5) {};
		\node [style=none] (31) at (0.225, -0.5) {$M$};
		\node [style=none] (32) at (-9.35, 0) {};
		\node [style=none] (33) at (-4.35, 0) {};
		\node [style=none] (34) at (-9.325, 1) {};
		\node [style=none] (35) at (-7.825, 1) {};
		\node [style=none] (36) at (-9.25, 0.9) {};
		\node [style=none] (37) at (-9.25, 0.075) {};
		\node [style=none] (38) at (-9.35, 0.9) {};
		\node [style=none] (39) at (-9.35, 0.075) {};
		\node [style=none] (40) at (-7.775, 0.9) {};
		\node [style=none] (41) at (-7.775, 0.075) {};
		\node [style=none] (42) at (-7.875, 0.9) {};
		\node [style=none] (43) at (-7.875, 0.075) {};
		\node [style=none] (44) at (-8.575, 0.5) {$M'$};
		\node [style=none] (45) at (-9.325, -1) {};
		\node [style=none] (46) at (-4.325, -1) {};
		\node [style=none] (47) at (-9.325, 0) {};
		\node [style=none] (48) at (-4.325, 0) {};
		\node [style=none] (49) at (-9.25, -0.1) {};
		\node [style=none] (50) at (-9.25, -0.925) {};
		\node [style=none] (51) at (-9.35, -0.1) {};
		\node [style=none] (52) at (-9.35, -0.925) {};
		\node [style=none] (53) at (-4.275, -0.1) {};
		\node [style=none] (54) at (-4.275, -0.925) {};
		\node [style=none] (55) at (-4.375, -0.1) {};
		\node [style=none] (56) at (-4.375, -0.925) {};
		\node [style=none] (57) at (-6.825, -0.5) {$M$};
		\node [style=none] (58) at (4.675, 1.725) {};
		\node [style=none] (59) at (4.675, -0.525) {};
		\node [style=none] (60) at (9.425, 1.725) {};
		\node [style=none] (61) at (7.05, -1.025) {$M$};
		\node [style=none] (62) at (7.05, 0.5) {$M'$};
		\node [style=none] (63) at (-5.825, 1) {};
		\node [style=none] (64) at (-4.325, 1) {};
		\node [style=none] (65) at (-5.75, 0.9) {};
		\node [style=none] (66) at (-5.75, 0.075) {};
		\node [style=none] (67) at (-5.85, 0.9) {};
		\node [style=none] (68) at (-5.85, 0.075) {};
		\node [style=none] (69) at (-4.275, 0.9) {};
		\node [style=none] (70) at (-4.275, 0.075) {};
		\node [style=none] (71) at (-4.375, 0.9) {};
		\node [style=none] (72) at (-4.375, 0.075) {};
		\node [style=none] (73) at (-5.075, 0.5) {$M'$};
		\node [style=none] (74) at (-2.325, 1.5) {};
		\node [style=none] (75) at (-0.825, 1.5) {};
		\node [style=none] (76) at (-2.25, 1.4) {};
		\node [style=none] (77) at (-2.25, 0.575) {};
		\node [style=none] (78) at (-2.35, 1.4) {};
		\node [style=none] (79) at (-2.35, 0.575) {};
		\node [style=none] (80) at (-0.775, 1.4) {};
		\node [style=none] (81) at (-0.775, 0.575) {};
		\node [style=none] (82) at (-0.875, 1.4) {};
		\node [style=none] (83) at (-0.875, 0.575) {};
		\node [style=none] (84) at (-1.575, 1) {$M'$};
		\node [style=none] (85) at (1.175, 1.5) {};
		\node [style=none] (86) at (2.675, 1.5) {};
		\node [style=none] (87) at (1.25, 1.4) {};
		\node [style=none] (88) at (1.25, 0.575) {};
		\node [style=none] (89) at (1.15, 1.4) {};
		\node [style=none] (90) at (1.15, 0.575) {};
		\node [style=none] (91) at (2.725, 1.4) {};
		\node [style=none] (92) at (2.725, 0.575) {};
		\node [style=none] (93) at (2.625, 1.4) {};
		\node [style=none] (94) at (2.625, 0.575) {};
		\node [style=none] (95) at (1.925, 1) {$M'$};
		\node [style=none] (96) at (5.675, 1.725) {};
		\node [style=none] (97) at (5.675, -0.525) {};
		\node [style=none] (98) at (8.675, 1.725) {};
		\node [style=none] (99) at (8.675, -0.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (19.center) to (18.center);
		\draw (17.center) to (18.center);
		\draw (16.center) to (17.center);
		\draw (16.center) to (19.center);
		\draw (32.center) to (33.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (45.center) to (46.center);
		\draw [style=dashed line] (47.center) to (48.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (34.center) to (35.center);
		\draw [style=dashed line] (1.center) to (4.center);
		\draw (1.center) to (58.center);
		\draw [style=dashed line] (60.center) to (58.center);
		\draw [style=dashed line] (60.center) to (5.center);
		\draw (65.center) to (66.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (70.center);
		\draw (71.center) to (72.center);
		\draw (63.center) to (64.center);
		\draw [style=dashed line] (35.center) to (63.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (74.center) to (75.center);
		\draw (87.center) to (88.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (92.center);
		\draw (93.center) to (94.center);
		\draw (85.center) to (86.center);
		\draw [style=dashed line] (75.center) to (85.center);
		\draw [style=dashed line] (99.center) to (98.center);
		\draw [style=dashed line] (96.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> E1_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.475, -0.375) {};
		\node [style=none] (1) at (4.425, -0.375) {};
		\node [style=none] (2) at (-4.475, -1.625) {};
		\node [style=none] (3) at (4.45, -1.625) {};
		\node [style=none] (4) at (-4.475, -0.375) {};
		\node [style=none] (5) at (4.45, -0.375) {};
		\node [style=none] (14) at (0, -1.025) {$\sthin^{-1}m^c_{P_0,p-r}$};
		\node [style=none] (15) at (-4.475, 1.625) {};
		\node [style=none] (16) at (-2.975, 1.625) {};
		\node [style=none] (17) at (-3.8, 0.625) {$\epsilon^{1,p}$};
		\node [style=none] (18) at (-2.975, -0.375) {};
		\node [style=none] (19) at (4.45, 1.625) {};
		\node [style=none] (21) at (4.425, -0.375) {};
		\node [style=none] (22) at (4.45, -0.375) {};
		\node [style=none] (23) at (-1.65, -0.375) {};
		\node [style=none] (24) at (-1.65, 1.625) {};
		\node [style=none] (25) at (1.1, 1.625) {};
		\node [style=none] (26) at (-0.225, 0.625) {$\epsilon^{1,p-t_1+1}$};
		\node [style=none] (27) at (1.1, -0.375) {};
		\node [style=none] (28) at (-2.325, 0.525) {$\ldots$};
		\node [style=none] (29) at (1.775, 0.525) {$\ldots$};
		\node [style=none] (30) at (-4.35, 1.525) {};
		\node [style=none] (31) at (-3.1, 1.525) {};
		\node [style=none] (32) at (-1.5, 1.525) {};
		\node [style=none] (33) at (1, 1.525) {};
		\node [style=none] (34) at (2.45, -0.375) {};
		\node [style=none] (35) at (2.45, 1.625) {};
		\node [style=none] (36) at (4.45, 1.625) {};
		\node [style=none] (37) at (3.475, 0.625) {$\epsilon^{r,r+1}$};
		\node [style=none] (38) at (4.45, -0.375) {};
		\node [style=none] (39) at (2.6, 1.525) {};
		\node [style=none] (40) at (4.35, 1.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw [style=dashed line] (18.center) to (16.center);
		\draw (15.center) to (16.center);
		\draw [style=dashed line] (15.center) to (4.center);
		\draw [style=dashed line] (27.center) to (25.center);
		\draw [style=dashed line] (24.center) to (23.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (32.center);
		\draw [style=dashed line] (38.center) to (36.center);
		\draw [style=dashed line] (35.center) to (34.center);
		\draw (40.center) to (39.center);
		\draw (24.center) to (25.center);
		\draw (35.center) to (36.center);
		\draw [style=dashed line] (16.center) to (24.center);
		\draw [style=dashed line] (25.center) to (35.center);
		\draw (2.center) to (4.center);
		\draw (38.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> E1_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -0.4) {};
		\node [style=none] (1) at (5.075, -0.4) {};
		\node [style=none] (2) at (-5, -1.65) {};
		\node [style=none] (3) at (5.075, -1.65) {};
		\node [style=none] (4) at (-5, -0.4) {};
		\node [style=none] (5) at (5.1, -0.4) {};
		\node [style=none] (14) at (0, -1) {$\sthin^{-1}m^c_{P_0,p-r+1}$};
		\node [style=none] (15) at (-5, 1.6) {};
		\node [style=none] (16) at (-3.5, 1.6) {};
		\node [style=none] (17) at (-4.325, 0.6) {$\epsilon^{1,p}$};
		\node [style=none] (18) at (-3.5, -0.4) {};
		\node [style=none] (19) at (3.925, 1.6) {};
		\node [style=none] (20) at (5.075, 1.6) {};
		\node [style=none] (22) at (5.075, -0.4) {};
		\node [style=none] (23) at (3.925, -0.4) {};
		\node [style=none] (24) at (-2.175, -0.4) {};
		\node [style=none] (25) at (-2.175, 1.6) {};
		\node [style=none] (26) at (0.575, 1.6) {};
		\node [style=none] (27) at (-0.75, 0.6) {$\epsilon^{1,p-t_1+1}$};
		\node [style=none] (28) at (0.575, -0.4) {};
		\node [style=none] (29) at (-2.85, 0.5) {$\ldots$};
		\node [style=none] (30) at (1.25, 0.5) {$\ldots$};
		\node [style=none] (31) at (-4.875, 1.5) {};
		\node [style=none] (32) at (-3.625, 1.5) {};
		\node [style=none] (33) at (-2.025, 1.5) {};
		\node [style=none] (34) at (0.475, 1.5) {};
		\node [style=none] (42) at (1.925, -0.4) {};
		\node [style=none] (43) at (1.925, 1.6) {};
		\node [style=none] (44) at (3.925, 1.6) {};
		\node [style=none] (45) at (2.95, 0.6) {$\epsilon^{r,r+1}$};
		\node [style=none] (46) at (3.925, -0.4) {};
		\node [style=none] (47) at (2.075, 1.5) {};
		\node [style=none] (48) at (3.825, 1.5) {};
		\node [style=none] (50) at (4.575, 0.6) {$\epsilon^{r,r}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw [style=dashed line] (18.center) to (16.center);
		\draw (15.center) to (16.center);
		\draw [style=dashed line] (15.center) to (4.center);
		\draw [style=dashed line] (22.center) to (20.center);
		\draw (19.center) to (20.center);
		\draw [style=dashed line] (28.center) to (26.center);
		\draw [style=dashed line] (25.center) to (24.center);
		\draw (32.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw [style=dashed line] (46.center) to (44.center);
		\draw [style=dashed line] (43.center) to (42.center);
		\draw (48.center) to (47.center);
		\draw (25.center) to (26.center);
		\draw (43.center) to (44.center);
		\draw [style=dashed line] (16.center) to (25.center);
		\draw [style=dashed line] (26.center) to (43.center);
		\draw (3.center) to (22.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> E1_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.075, -0.4) {};
		\node [style=none] (1) at (5, -0.4) {};
		\node [style=none] (2) at (-5.075, -1.65) {};
		\node [style=none] (3) at (5, -1.65) {};
		\node [style=none] (4) at (-5.075, -0.4) {};
		\node [style=none] (5) at (5.025, -0.4) {};
		\node [style=none] (6) at (-0.075, -1) {$m^c_{(p'),p-r+1}$};
		\node [style=none] (7) at (-5.075, 1.6) {};
		\node [style=none] (8) at (-3.575, 1.6) {};
		\node [style=none] (9) at (-4.4, 0.6) {$\epsilon^{1,p}$};
		\node [style=none] (10) at (-3.575, -0.4) {};
		\node [style=none] (11) at (3.85, 1.6) {};
		\node [style=none] (12) at (5, 1.6) {};
		\node [style=none] (13) at (5, -0.4) {};
		\node [style=none] (14) at (3.85, -0.4) {};
		\node [style=none] (15) at (-2.25, -0.4) {};
		\node [style=none] (16) at (-2.25, 1.6) {};
		\node [style=none] (17) at (0.5, 1.6) {};
		\node [style=none] (18) at (-0.825, 0.6) {$\epsilon^{1,p-t_1+1}$};
		\node [style=none] (19) at (0.5, -0.4) {};
		\node [style=none] (20) at (-2.925, 0.5) {$\ldots$};
		\node [style=none] (21) at (1.175, 0.5) {$\ldots$};
		\node [style=none] (22) at (-4.95, 1.5) {};
		\node [style=none] (23) at (-3.7, 1.5) {};
		\node [style=none] (24) at (-2.1, 1.5) {};
		\node [style=none] (25) at (0.4, 1.5) {};
		\node [style=none] (26) at (1.85, -0.4) {};
		\node [style=none] (27) at (1.85, 1.6) {};
		\node [style=none] (28) at (3.85, 1.6) {};
		\node [style=none] (29) at (2.875, 0.6) {$\epsilon^{r,r+1}$};
		\node [style=none] (30) at (3.85, -0.4) {};
		\node [style=none] (31) at (2, 1.5) {};
		\node [style=none] (32) at (3.75, 1.5) {};
		\node [style=none] (33) at (4.5, 0.6) {$\epsilon^{r,r}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw [style=dashed line] (10.center) to (8.center);
		\draw (7.center) to (8.center);
		\draw [style=dashed line] (7.center) to (4.center);
		\draw [style=dashed line] (13.center) to (12.center);
		\draw (11.center) to (12.center);
		\draw [style=dashed line] (19.center) to (17.center);
		\draw [style=dashed line] (16.center) to (15.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw [style=dashed line] (30.center) to (28.center);
		\draw [style=dashed line] (27.center) to (26.center);
		\draw (32.center) to (31.center);
		\draw (16.center) to (17.center);
		\draw (27.center) to (28.center);
		\draw [style=dashed line] (8.center) to (16.center);
		\draw [style=dashed line] (17.center) to (27.center);
		\draw (3.center) to (13.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> E1_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.1, -0.4) {};
		\node [style=none] (1) at (3.075, -0.4) {};
		\node [style=none] (2) at (-3.1, -1.65) {};
		\node [style=none] (3) at (3.075, -1.65) {};
		\node [style=none] (4) at (-3.1, -0.4) {};
		\node [style=none] (5) at (3.1, -0.4) {};
		\node [style=none] (6) at (-0.225, -1) {$\sthin^{-1}m^c_{P_0,k}$};
		\node [style=none] (7) at (-3.1, 1.6) {};
		\node [style=none] (8) at (-1.1, 1.6) {};
		\node [style=none] (9) at (-2.1, 0.6) {$\epsilon^{i_1,p_0}$};
		\node [style=none] (10) at (-1.1, -0.4) {};
		\node [style=none] (11) at (0.575, 1.6) {};
		\node [style=none] (12) at (3.075, 1.6) {};
		\node [style=none] (13) at (3.075, -0.4) {};
		\node [style=none] (14) at (0.575, -0.4) {};
		\node [style=none] (20) at (-0.2, 0.5) {$\ldots$};
		\node [style=none] (28) at (0.575, 1.6) {};
		\node [style=none] (30) at (0.575, -0.4) {};
		\node [style=none] (32) at (0.475, 1.5) {};
		\node [style=none] (33) at (1.85, 0.6) {$\epsilon^{i_k,p_{k-1}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw [style=dashed line] (10.center) to (8.center);
		\draw (7.center) to (8.center);
		\draw [style=dashed line] (7.center) to (4.center);
		\draw [style=dashed line] (13.center) to (12.center);
		\draw (11.center) to (12.center);
		\draw [style=dashed line] (30.center) to (28.center);
		\draw (3.center) to (13.center);
		\draw (2.center) to (4.center);
		\draw (8.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Einfty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.7, -0.4) {};
		\node [style=none] (1) at (9.325, -0.4) {};
		\node [style=none] (2) at (-9.275, -1.65) {};
		\node [style=none] (3) at (9.325, -1.65) {};
		\node [style=none] (4) at (-3.7, -0.4) {};
		\node [style=none] (5) at (9.35, -0.4) {};
		\node [style=none] (6) at (0, -1) {$s^{-1}m^c_{p+p'-r}$};
		\node [style=none] (7) at (-3.7, 1.6) {};
		\node [style=none] (8) at (-1.675, 1.6) {};
		\node [style=none] (9) at (-2.575, 0.6) {$\epsilon^{2,p+1}$};
		\node [style=none] (10) at (-1.675, -0.4) {};
		\node [style=none] (11) at (6.675, 1.6) {};
		\node [style=none] (12) at (9.325, 1.6) {};
		\node [style=none] (13) at (9.325, -0.4) {};
		\node [style=none] (14) at (6.675, -0.4) {};
		\node [style=none] (15) at (-0.35, -0.4) {};
		\node [style=none] (16) at (-0.35, 1.6) {};
		\node [style=none] (17) at (2.575, 1.6) {};
		\node [style=none] (18) at (1.175, 0.6) {$\epsilon^{2,p-t_1+2}$};
		\node [style=none] (19) at (2.575, -0.4) {};
		\node [style=none] (20) at (-1.025, 0.5) {$\ldots$};
		\node [style=none] (21) at (3.25, 0.5) {$\ldots$};
		\node [style=none] (22) at (-3.575, 1.5) {};
		\node [style=none] (23) at (-1.8, 1.5) {};
		\node [style=none] (24) at (-0.2, 1.5) {};
		\node [style=none] (25) at (2.475, 1.5) {};
		\node [style=none] (26) at (3.925, -0.4) {};
		\node [style=none] (27) at (3.925, 1.6) {};
		\node [style=none] (28) at (6.675, 1.6) {};
		\node [style=none] (29) at (5.35, 0.6) {$\epsilon^{r+1,r+2}$};
		\node [style=none] (30) at (6.675, -0.4) {};
		\node [style=none] (31) at (4.075, 1.5) {};
		\node [style=none] (32) at (6.575, 1.5) {};
		\node [style=none] (33) at (8.075, 0.6) {$\epsilon^{r+1,r+1}$};
		\node [style=none] (34) at (-9.275, -0.4) {};
		\node [style=none] (35) at (-9.275, -0.4) {};
		\node [style=none] (36) at (-9.275, 1.6) {};
		\node [style=none] (37) at (-7.175, 1.6) {};
		\node [style=none] (38) at (-8.225, 0.6) {$\epsilon^{1,p+p'}$};
		\node [style=none] (39) at (-7.175, -0.4) {};
		\node [style=none] (40) at (-5.95, -0.4) {};
		\node [style=none] (41) at (-5.95, 1.6) {};
		\node [style=none] (42) at (-3.7, 1.6) {};
		\node [style=none] (43) at (-4.775, 0.6) {$\epsilon^{1,p+2}$};
		\node [style=none] (45) at (-6.625, 0.5) {$\ldots$};
		\node [style=none] (46) at (-9.15, 1.5) {};
		\node [style=none] (47) at (-7.3, 1.5) {};
		\node [style=none] (48) at (-5.8, 1.5) {};
		\node [style=none] (49) at (-3.8, 1.5) {};
		\node [style=none] (50) at (-9.325, -1.5) {};
		\node [style=none] (51) at (-9.2, -1.5) {};
		\node [style=none] (52) at (-9.325, -0.55) {};
		\node [style=none] (53) at (-9.2, -0.55) {};
		\node [style=none] (54) at (9.275, -1.5) {};
		\node [style=none] (55) at (9.4, -1.5) {};
		\node [style=none] (56) at (9.275, -0.55) {};
		\node [style=none] (57) at (9.4, -0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw [style=dashed line] (10.center) to (8.center);
		\draw (7.center) to (8.center);
		\draw [style=dashed line] (7.center) to (4.center);
		\draw [style=dashed line] (13.center) to (12.center);
		\draw (11.center) to (12.center);
		\draw [style=dashed line] (19.center) to (17.center);
		\draw [style=dashed line] (16.center) to (15.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw [style=dashed line] (30.center) to (28.center);
		\draw [style=dashed line] (27.center) to (26.center);
		\draw (32.center) to (31.center);
		\draw (16.center) to (17.center);
		\draw (27.center) to (28.center);
		\draw [style=dashed line] (8.center) to (16.center);
		\draw [style=dashed line] (17.center) to (27.center);
		\draw [style=dashed line] (39.center) to (37.center);
		\draw (36.center) to (37.center);
		\draw [style=dashed line] (36.center) to (35.center);
		\draw [style=dashed line] (41.center) to (40.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (41.center) to (42.center);
		\draw [style=dashed line] (37.center) to (41.center);
		\draw (35.center) to (4.center);
		\draw (51.center) to (53.center);
		\draw (52.center) to (50.center);
		\draw (55.center) to (57.center);
		\draw (56.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> EndElements.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.35, 3.35) {};
		\node [style=none] (1) at (-2.15, 3.35) {};
		\node [style=none] (2) at (-1.6, 3.35) {$A_1$};
		\node [style=none] (3) at (-3.75, 3.35) {$A_0$};
		\node [style=none] (4) at (-1.05, 3.35) {};
		\node [style=none] (7) at (2.15, 3.35) {};
		\node [style=none] (8) at (3.35, 3.35) {};
		\node [style=none] (9) at (3.75, 3.35) {$A_q$};
		\node [style=none] (10) at (1.4, 3.35) {$A_{q-1}$};
		\node [style=none] (11) at (0.425, 3.35) {};
		\node [style=none] (12) at (-2.75, 3.85) {$a_1$};
		\node [style=none] (13) at (2.9, 3.85) {$a_q$};
		\node [style=none] (14) at (-3.75, -3) {};
		\node [style=none] (15) at (-3.75, -1.8) {};
		\node [style=none] (17) at (4.125, -3.4) {$\tau^{*} A_q$};
		\node [style=none] (18) at (-3.75, -0.925) {};
		\node [style=none] (19) at (-3.75, 1.75) {};
		\node [style=none] (20) at (-3.75, 2.95) {};
		\node [style=none] (23) at (-3.75, 1.05) {};
		\node [style=none] (28) at (-2.75, -3.4) {};
		\node [style=none] (29) at (2.75, -3.4) {};
		\node [style=none] (30) at (-3.75, -3.4) {$\sigma^{*}A_0$};
		\node [style=none] (31) at (5.025, 0.1) {$\tau^{*}$};
		\node [style=none] (32) at (0.25, -4.15) {$\theta^{\sigma,\tau}_A(a_1,\ldots,a_q)$};
		\node [style=none] (33) at (0, 0.1) {$\theta^{\sigma,\tau}_A$};
		\node [style=none] (34) at (-4.5, 0) {$\sigma^{*}$};
		\node [style=none] (35) at (3.775, -3) {};
		\node [style=none] (36) at (3.775, -1.8) {};
		\node [style=none] (38) at (3.775, -0.925) {};
		\node [style=none] (39) at (3.775, 1.75) {};
		\node [style=none] (40) at (3.775, 2.95) {};
		\node [style=none] (42) at (3.775, 1.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=arrow] (7.center) to (8.center);
		\draw [style=arrow] (15.center) to (14.center);
		\draw [style=arrow] (20.center) to (19.center);
		\draw [style=arrow] (28.center) to (29.center);
		\draw [style=dashed arrow] (23.center) to (18.center);
		\draw [style=dashed arrow] (4.center) to (11.center);
		\draw [style=arrow] (36.center) to (35.center);
		\draw [style=arrow] (40.center) to (39.center);
		\draw [style=dashed arrow] (42.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Fdka_0_nc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.875, -0.5) {};
		\node [style=none] (1) at (6.375, -0.5) {};
		\node [style=none] (2) at (-5.875, -1.65) {};
		\node [style=none] (3) at (6.375, -1.65) {};
		\node [style=none] (4) at (-5.875, -0.5) {};
		\node [style=none] (5) at (6.4, -0.5) {};
		\node [style=none] (14) at (0.275, -1.1) {$\sthin^{-1}m_{P_0,n-1}^c$};
		\node [style=none] (15) at (-5.875, 1.5) {};
		\node [style=none] (16) at (-3.625, 1.5) {};
		\node [style=none] (17) at (-4.7, 0.5) {$m_{P_1,q_1}$};
		\node [style=none] (18) at (-3.625, -0.5) {};
		\node [style=none] (19) at (3.625, 1.5) {};
		\node [style=none] (20) at (6.375, 1.5) {};
		\node [style=none] (21) at (5.075, 0.5) {$m_{P_{n},q_{n}}$};
		\node [style=none] (22) at (6.375, -0.5) {};
		\node [style=none] (23) at (3.625, -0.5) {};
		\node [style=none] (24) at (-2.8, -0.5) {};
		\node [style=none] (25) at (-2.8, -0.5) {};
		\node [style=none] (26) at (-2.8, 1.5) {};
		\node [style=none] (27) at (2.7, 1.5) {};
		\node [style=none] (28) at (0, 0.5) {$m_{P_l \circ P_{l+1}, q_l+q_{l+1}}$};
		\node [style=none] (29) at (2.7, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw [style=dashed line] (18.center) to (16.center);
		\draw (15.center) to (16.center);
		\draw [style=dashed line] (15.center) to (4.center);
		\draw [style=dashed line] (22.center) to (20.center);
		\draw (19.center) to (20.center);
		\draw [style=dashed line] (23.center) to (19.center);
		\draw [style=dashed line] (29.center) to (27.center);
		\draw (26.center) to (27.center);
		\draw [style=dashed line] (26.center) to (25.center);
		\draw [style=dashed line] (27.center) to (19.center);
		\draw [style=dashed line] (16.center) to (26.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Lax_koszul_dual_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.75) {};
		\node [style=none] (1) at (-1.25, 1.75) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-3.75, 0) {};
		\node [style=none] (4) at (-3.25, 1.75) {};
		\node [style=none] (5) at (-1.75, 1.75) {};
		\node [style=none] (6) at (-1.75, 1.75) {};
		\node [style=none] (7) at (-1.25, 1.25) {};
		\node [style=none] (8) at (-1.25, 0.5) {};
		\node [style=none] (9) at (-3.25, 1.75) {};
		\node [style=none] (10) at (-3.25, 1.75) {};
		\node [style=none] (11) at (-3.75, 1.25) {};
		\node [style=none] (12) at (-3.75, 0.5) {};
		\node [style=none] (13) at (1.25, 1.75) {};
		\node [style=none] (14) at (3.75, 1.75) {};
		\node [style=none] (15) at (3.75, 0) {};
		\node [style=none] (16) at (1.25, 0) {};
		\node [style=none] (17) at (1.75, 1.75) {};
		\node [style=none] (18) at (3.25, 1.75) {};
		\node [style=none] (19) at (3.25, 1.75) {};
		\node [style=none] (20) at (3.75, 1.25) {};
		\node [style=none] (21) at (3.75, 0.5) {};
		\node [style=none] (22) at (1.75, 1.75) {};
		\node [style=none] (23) at (1.75, 1.75) {};
		\node [style=none] (24) at (1.25, 1.25) {};
		\node [style=none] (25) at (1.25, 0.5) {};
		\node [style=none] (26) at (-3.75, 0) {};
		\node [style=none] (27) at (3.75, 0) {};
		\node [style=none] (28) at (3.75, -1.5) {};
		\node [style=none] (29) at (-3.75, -1.5) {};
		\node [style=none] (30) at (3.75, -0.5) {};
		\node [style=none] (31) at (3.75, -1) {};
		\node [style=none] (32) at (-3.75, -0.5) {};
		\node [style=none] (33) at (-3.75, -1) {};
		\node [style=none] (34) at (0, 0.875) {$\ldots$};
		\node [style=none] (35) at (-2.5, 0.8) {$S_1$};
		\node [style=none] (36) at (2.5, 0.75) {$S_n$};
		\node [style=none] (37) at (0, -0.825) {$S_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (12.center) to (3.center);
		\draw (0.center) to (11.center);
		\draw [style=dashed line] (11.center) to (12.center);
		\draw [style=dashed] (17.center) to (19.center);
		\draw (19.center) to (14.center);
		\draw (13.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (21.center) to (15.center);
		\draw (14.center) to (20.center);
		\draw [style=dashed] (20.center) to (21.center);
		\draw (25.center) to (16.center);
		\draw (13.center) to (24.center);
		\draw [style=dashed line] (24.center) to (25.center);
		\draw [style=dashed line] (1.center) to (13.center);
		\draw [style=dashed line] (2.center) to (16.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (28.center);
		\draw (27.center) to (30.center);
		\draw [style=dashed] (30.center) to (31.center);
		\draw (33.center) to (29.center);
		\draw (26.center) to (32.center);
		\draw [style=dashed line] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> P_2_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (-0.925, 0.9) {};
		\node [style=none] (4) at (-0.925, 0.075) {};
		\node [style=none] (5) at (-1.05, 0.9) {};
		\node [style=none] (6) at (-1.05, 0.075) {};
		\node [style=none] (7) at (1.075, 0.9) {};
		\node [style=none] (8) at (1.075, 0.075) {};
		\node [style=none] (9) at (0.95, 0.9) {};
		\node [style=none] (10) at (0.95, 0.075) {};
		\node [style=none] (11) at (0, 0.5) {2};
		\node [style=none] (12) at (-1.975, -1) {};
		\node [style=none] (13) at (2.025, -1) {};
		\node [style=none] (14) at (-1.975, 0) {};
		\node [style=none] (15) at (2.025, 0) {};
		\node [style=none] (16) at (-1.9, -0.1) {};
		\node [style=none] (17) at (-1.9, -0.925) {};
		\node [style=none] (18) at (-2.025, -0.1) {};
		\node [style=none] (19) at (-2.025, -0.925) {};
		\node [style=none] (20) at (2.1, -0.1) {};
		\node [style=none] (21) at (2.1, -0.925) {};
		\node [style=none] (22) at (1.975, -0.1) {};
		\node [style=none] (23) at (1.975, -0.925) {};
		\node [style=none] (24) at (0.025, -0.5) {1};
		\node [style=none] (28) at (2.575, 0.75) {$i$};
		\node [style=none] (29) at (2.575, 0.425) {};
		\node [style=none] (30) at (0.575, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (1.center) to (2.center);
		\draw [style=blue arrow, bend left=60, looseness=1.25] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> P_n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (67) at (-1.475, 1.5) {};
		\node [style=none] (68) at (-1.475, -0.5) {};
		\node [style=none] (69) at (1.525, -0.5) {};
		\node [style=none] (70) at (1.525, 1.5) {};
		\node [style=none] (71) at (-1.475, -0.5) {};
		\node [style=none] (72) at (1.525, -0.5) {};
		\node [style=none] (73) at (-1.4, -0.6) {};
		\node [style=none] (74) at (-1.4, -1.425) {};
		\node [style=none] (75) at (-1.525, -0.6) {};
		\node [style=none] (76) at (-1.525, -1.425) {};
		\node [style=none] (77) at (1.6, -0.6) {};
		\node [style=none] (78) at (1.6, -1.425) {};
		\node [style=none] (79) at (1.475, -0.6) {};
		\node [style=none] (80) at (1.475, -1.425) {};
		\node [style=none] (81) at (0, -1) {1};
		\node [style=none] (82) at (-1.45, -1.5) {};
		\node [style=none] (83) at (1.55, -1.5) {};
		\node [style=none] (84) at (0, 0.5) {$2\ldots n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (68.center) to (69.center);
		\draw [style=dashed line] (71.center) to (72.center);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw (77.center) to (78.center);
		\draw (79.center) to (80.center);
		\draw (82.center) to (83.center);
		\draw [style=dashed line] (70.center) to (72.center);
		\draw [style=dashed line] (67.center) to (70.center);
		\draw [style=dashed line] (67.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Pinf_diff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.925, 0) {};
		\node [style=none] (1) at (-3.075, 0) {};
		\node [style=none] (2) at (2.925, 0) {};
		\node [style=none] (3) at (-3.075, 0) {};
		\node [style=none] (4) at (2.925, 0) {};
		\node [style=none] (5) at (2.925, -1.325) {};
		\node [style=none] (6) at (-3.075, -1.325) {};
		\node [style=none] (7) at (-0.325, -0.65) {$s^{-1}y^{(0)}_0$};
		\node [style=none] (8) at (-3, -0.125) {};
		\node [style=none] (9) at (-3, -1.2) {};
		\node [style=none] (10) at (-3.1, -0.125) {};
		\node [style=none] (11) at (-3.1, -1.2) {};
		\node [style=none] (12) at (2.975, -0.125) {};
		\node [style=none] (13) at (2.975, -1.2) {};
		\node [style=none] (14) at (2.875, -0.125) {};
		\node [style=none] (15) at (2.875, -1.2) {};
		\node [style=none] (16) at (1.5, 1.325) {};
		\node [style=none] (17) at (-1.5, 1.325) {};
		\node [style=none] (18) at (1.5, 1.325) {};
		\node [style=none] (19) at (-1.5, 1.325) {};
		\node [style=none] (20) at (1.5, 1.325) {};
		\node [style=none] (21) at (1.5, 0) {};
		\node [style=none] (22) at (-1.5, 0) {};
		\node [style=none] (23) at (0, 0.675) {$s^{-1}y^{(1)}_0$};
		\node [style=none] (24) at (-1.425, 1.2) {};
		\node [style=none] (25) at (-1.425, 0.125) {};
		\node [style=none] (26) at (-1.525, 1.2) {};
		\node [style=none] (27) at (-1.525, 0.125) {};
		\node [style=none] (28) at (1.55, 1.2) {};
		\node [style=none] (29) at (1.55, 0.125) {};
		\node [style=none] (30) at (1.45, 1.2) {};
		\node [style=none] (31) at (1.45, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Pinf_diff_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.925, 0) {};
		\node [style=none] (1) at (-3.075, 0) {};
		\node [style=none] (2) at (2.925, 0) {};
		\node [style=none] (3) at (-3.075, 0) {};
		\node [style=none] (4) at (2.925, 0) {};
		\node [style=none] (5) at (2.925, -1.325) {};
		\node [style=none] (6) at (-3.075, -1.325) {};
		\node [style=none] (7) at (-0.075, -0.65) {$y^{(0)}_1$};
		\node [style=none] (10) at (-3.1, -0.125) {};
		\node [style=none] (11) at (-3.1, -1.2) {};
		\node [style=none] (12) at (2.975, -0.125) {};
		\node [style=none] (13) at (2.975, -1.2) {};
		\node [style=none] (16) at (1.5, 1.325) {};
		\node [style=none] (17) at (-1.5, 1.325) {};
		\node [style=none] (18) at (1.5, 1.325) {};
		\node [style=none] (19) at (-1.5, 1.325) {};
		\node [style=none] (20) at (1.5, 1.325) {};
		\node [style=none] (21) at (1.5, 0) {};
		\node [style=none] (22) at (-1.5, 0) {};
		\node [style=none] (23) at (0, 0.675) {$s^{-1}y^{(1)}_0$};
		\node [style=none] (24) at (-1.425, 1.2) {};
		\node [style=none] (25) at (-1.425, 0.125) {};
		\node [style=none] (26) at (-1.525, 1.2) {};
		\node [style=none] (27) at (-1.525, 0.125) {};
		\node [style=none] (28) at (1.55, 1.2) {};
		\node [style=none] (29) at (1.55, 0.125) {};
		\node [style=none] (30) at (1.45, 1.2) {};
		\node [style=none] (31) at (1.45, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Pinf_diff_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.5) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-4, 1.5) {};
		\node [style=none] (5) at (-2, 1.5) {};
		\node [style=none] (6) at (-2, 1.5) {};
		\node [style=none] (9) at (-4, 1.5) {};
		\node [style=none] (10) at (-4, 1.5) {};
		\node [style=none] (13) at (1.5, 1.5) {};
		\node [style=none] (14) at (4.5, 1.5) {};
		\node [style=none] (15) at (4.5, 0) {};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (17) at (2, 1.5) {};
		\node [style=none] (18) at (4, 1.5) {};
		\node [style=none] (19) at (4, 1.5) {};
		\node [style=none] (22) at (2, 1.5) {};
		\node [style=none] (23) at (2, 1.5) {};
		\node [style=none] (26) at (-4.5, 0) {};
		\node [style=none] (27) at (4.5, 0) {};
		\node [style=none] (28) at (4.5, -1.5) {};
		\node [style=none] (29) at (-4.5, -1.5) {};
		\node [style=none] (34) at (0, 0.875) {$\ldots$};
		\node [style=none] (35) at (-3, 0.8) {$y^{(1)}_1$};
		\node [style=none] (36) at (3, 0.75) {$y^{(n)}_1$};
		\node [style=none] (37) at (0, -0.825) {$s^{-1}y^{(0)}_0$};
		\node [style=none] (39) at (-4.4, -0.125) {};
		\node [style=none] (40) at (-4.4, -1.375) {};
		\node [style=none] (41) at (-4.5, -0.125) {};
		\node [style=none] (42) at (-4.5, -1.375) {};
		\node [style=none] (43) at (4.525, -0.125) {};
		\node [style=none] (44) at (4.525, -1.375) {};
		\node [style=none] (45) at (4.425, -0.125) {};
		\node [style=none] (46) at (4.425, -1.375) {};
		\node [style=none] (47) at (-4.5, 0.15) {};
		\node [style=none] (48) at (-4.5, 1.35) {};
		\node [style=none] (49) at (4.525, 0.15) {};
		\node [style=none] (50) at (4.525, 1.35) {};
		\node [style=none] (51) at (1.525, 0.15) {};
		\node [style=none] (52) at (1.525, 1.35) {};
		\node [style=none] (53) at (-1.5, 0.15) {};
		\node [style=none] (54) at (-1.5, 1.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw [style=dashed] (17.center) to (19.center);
		\draw (19.center) to (14.center);
		\draw (13.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw [style=dashed line] (1.center) to (13.center);
		\draw [style=dashed line] (2.center) to (16.center);
		\draw (29.center) to (28.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw (48.center) to (47.center);
		\draw (50.center) to (49.center);
		\draw (52.center) to (51.center);
		\draw (54.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Twist_diff_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (0, 0) {c};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Twist_diff_2_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.475, -2.05) {};
		\node [style=none] (1) at (-2.475, 2.1) {};
		\node [style=none] (2) at (-2.475, -0.9) {};
		\node [style=none] (3) at (2.525, -0.9) {};
		\node [style=none] (4) at (-2.475, -0.9) {};
		\node [style=none] (5) at (2.525, -0.9) {};
		\node [style=none] (6) at (-2.4, -1) {};
		\node [style=none] (7) at (-2.4, -1.975) {};
		\node [style=none] (8) at (-2.5, -1) {};
		\node [style=none] (9) at (-2.5, -1.975) {};
		\node [style=none] (10) at (2.575, -1) {};
		\node [style=none] (11) at (2.575, -1.975) {};
		\node [style=none] (12) at (2.475, -1) {};
		\node [style=none] (13) at (2.475, -1.975) {};
		\node [style=none] (14) at (-2.45, -2.05) {};
		\node [style=none] (15) at (2.55, -2.05) {};
		\node [style=none] (16) at (2.525, 2.1) {};
		\node [style=none] (17) at (0.275, -1.475) {$s^{-1} c_{(1)}$};
		\node [style=none] (18) at (-0.925, 1.35) {};
		\node [style=none] (19) at (1.075, 1.35) {};
		\node [style=none] (20) at (-0.925, -0.15) {};
		\node [style=none] (21) at (1.075, -0.15) {};
		\node [style=none] (22) at (0.15, 0.5) {$\alpha c_{(i)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw [style=dashed line] (1.center) to (16.center);
		\draw [style=dashed line] (1.center) to (8.center);
		\draw (20.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (21.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Twist_diff_2_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-2.75, 0.475) {};
		\node [style=none] (19) at (2.75, 0.475) {};
		\node [style=none] (20) at (-2.75, -1.525) {};
		\node [style=none] (21) at (2.75, -1.525) {};
		\node [style=none] (22) at (-1.575, 1.625) {};
		\node [style=none] (23) at (1.925, 1.625) {};
		\node [style=none] (24) at (-1.5, 1.525) {};
		\node [style=none] (25) at (-1.5, 0.55) {};
		\node [style=none] (26) at (-1.6, 1.525) {};
		\node [style=none] (27) at (-1.6, 0.55) {};
		\node [style=none] (28) at (1.975, 1.525) {};
		\node [style=none] (29) at (1.975, 0.55) {};
		\node [style=none] (30) at (1.875, 1.525) {};
		\node [style=none] (31) at (1.875, 0.55) {};
		\node [style=none] (32) at (-1.55, 0.475) {};
		\node [style=none] (33) at (1.925, 0.475) {};
		\node [style=none] (34) at (-0.025, -0.65) {$c_{(1)}$};
		\node [style=none] (35) at (0.25, 1.05) {$\alpha s^{-1} c_{(2)}$};
		\node [style=none] (36) at (0.475, 0.325) {};
		\node [style=none] (37) at (1.65, -0.125) {};
		\node [style=none] (38) at (1.975, -0.075) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (21.center);
		\draw (20.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (22.center) to (23.center);
		\draw [style=blue arrow, bend right=315] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Twist_diff_3_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.225, -2.2) {};
		\node [style=none] (1) at (-3.225, 2.2) {};
		\node [style=none] (2) at (-3.225, -1.05) {};
		\node [style=none] (3) at (3.275, -1.05) {};
		\node [style=none] (4) at (-3.225, -1.05) {};
		\node [style=none] (5) at (3.275, -1.05) {};
		\node [style=none] (6) at (-3.15, -1.15) {};
		\node [style=none] (7) at (-3.15, -2.125) {};
		\node [style=none] (8) at (-3.25, -1.15) {};
		\node [style=none] (9) at (-3.25, -2.125) {};
		\node [style=none] (10) at (3.325, -1.15) {};
		\node [style=none] (11) at (3.325, -2.125) {};
		\node [style=none] (12) at (3.225, -1.15) {};
		\node [style=none] (13) at (3.225, -2.125) {};
		\node [style=none] (14) at (-3.2, -2.2) {};
		\node [style=none] (15) at (3.3, -2.2) {};
		\node [style=none] (16) at (3.275, 2.2) {};
		\node [style=none] (17) at (0.025, -1.65) {$s^{-1} c_{(1)}$};
		\node [style=none] (18) at (-2.225, 2.2) {};
		\node [style=none] (19) at (-2.225, -1.05) {};
		\node [style=none] (20) at (2.275, -1.05) {};
		\node [style=none] (21) at (2.275, 2.2) {};
		\node [style=none] (22) at (-0.875, 1.2) {};
		\node [style=none] (23) at (1.125, 1.2) {};
		\node [style=none] (24) at (-0.875, -0.3) {};
		\node [style=none] (25) at (1.125, -0.3) {};
		\node [style=none] (26) at (0.2, 0.35) {$\alpha c_{(i)}$};
		\node [style=none] (27) at (1.375, 2.2) {};
		\node [style=none] (28) at (-1.2, 2.2) {};
		\node [style=none] (29) at (-1.2, -1.05) {};
		\node [style=none] (30) at (1.375, -1.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw [style=dashed line] (1.center) to (16.center);
		\draw [style=dashed line] (1.center) to (8.center);
		\draw [style=green dashed] (19.center) to (18.center);
		\draw [style=green dashed] (18.center) to (1.center);
		\draw [style=green dashed] (1.center) to (4.center);
		\draw [style=green dashed] (19.center) to (4.center);
		\draw [style=green dashed] (21.center) to (20.center);
		\draw [style=green dashed] (20.center) to (5.center);
		\draw [style=green dashed] (21.center) to (16.center);
		\draw [style=green dashed] (16.center) to (5.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (25.center);
		\draw [style=green dashed] (30.center) to (29.center);
		\draw [style=green dashed] (29.center) to (28.center);
		\draw [style=green dashed] (28.center) to (27.center);
		\draw [style=green dashed] (27.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Twist_diff_3_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-3.35, 0.5) {};
		\node [style=none] (23) at (3.4, 0.5) {};
		\node [style=none] (24) at (-3.35, -1.5) {};
		\node [style=none] (25) at (3.4, -1.5) {};
		\node [style=none] (26) at (-1.675, 1.55) {};
		\node [style=none] (27) at (1.825, 1.55) {};
		\node [style=none] (28) at (-1.6, 1.45) {};
		\node [style=none] (29) at (-1.6, 0.575) {};
		\node [style=none] (30) at (-1.7, 1.45) {};
		\node [style=none] (31) at (-1.7, 0.575) {};
		\node [style=none] (32) at (1.875, 1.45) {};
		\node [style=none] (33) at (1.875, 0.575) {};
		\node [style=none] (34) at (1.775, 1.45) {};
		\node [style=none] (35) at (1.775, 0.575) {};
		\node [style=none] (36) at (-1.65, 0.5) {};
		\node [style=none] (37) at (1.825, 0.5) {};
		\node [style=none] (38) at (0, -0.55) {$c_{(1)}$};
		\node [style=none] (39) at (0.175, 0.975) {$\alpha s^{-1} c_{(2)}$};
		\node [style=none] (40) at (-3.375, 1.55) {};
		\node [style=none] (41) at (-2.375, 1.55) {};
		\node [style=none] (42) at (-3.3, 1.45) {};
		\node [style=none] (43) at (-3.3, 0.575) {};
		\node [style=none] (44) at (-3.4, 1.45) {};
		\node [style=none] (45) at (-3.4, 0.575) {};
		\node [style=none] (46) at (-2.325, 1.45) {};
		\node [style=none] (47) at (-2.325, 0.575) {};
		\node [style=none] (48) at (-2.425, 1.45) {};
		\node [style=none] (49) at (-2.425, 0.575) {};
		\node [style=none] (50) at (-3.35, 0.5) {};
		\node [style=none] (51) at (-2.375, 0.5) {};
		\node [style=none] (52) at (-2.8, 1.05) {$\eta$};
		\node [style=none] (53) at (2.4, 1.55) {};
		\node [style=none] (54) at (3.4, 1.55) {};
		\node [style=none] (55) at (2.475, 1.45) {};
		\node [style=none] (56) at (2.475, 0.575) {};
		\node [style=none] (57) at (2.375, 1.45) {};
		\node [style=none] (58) at (2.375, 0.575) {};
		\node [style=none] (59) at (3.45, 1.45) {};
		\node [style=none] (60) at (3.45, 0.575) {};
		\node [style=none] (61) at (3.35, 1.45) {};
		\node [style=none] (62) at (3.35, 0.575) {};
		\node [style=none] (63) at (2.975, 1.05) {$\eta$};
		\node [style=none] (64) at (0.95, 0.4) {};
		\node [style=none] (65) at (2.125, -0.05) {};
		\node [style=none] (66) at (2.45, 0) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (25.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (26.center) to (27.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (40.center) to (41.center);
		\draw (55.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw (59.center) to (60.center);
		\draw (61.center) to (62.center);
		\draw (53.center) to (54.center);
		\draw [style=blue arrow, bend right=315] (65.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> XandX_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.9, -1.125) {};
		\node [style=none] (1) at (1.875, -1.125) {};
		\node [style=none] (2) at (-1.825, -0.475) {};
		\node [style=none] (3) at (-1.825, -1.05) {};
		\node [style=none] (4) at (-1.925, -0.475) {};
		\node [style=none] (5) at (-1.925, -1.05) {};
		\node [style=none] (6) at (1.925, -0.475) {};
		\node [style=none] (7) at (1.925, -1.05) {};
		\node [style=none] (8) at (1.825, -0.475) {};
		\node [style=none] (9) at (1.825, -1.05) {};
		\node [style=none] (10) at (0, -0.75) {$m$};
		\node [style=none] (11) at (1.875, -0.375) {};
		\node [style=none] (12) at (-1.875, -0.375) {};
		\node [style=none] (13) at (-0.125, -0.375) {};
		\node [style=none] (14) at (-0.125, 1.125) {};
		\node [style=none] (15) at (-1.875, 1.125) {};
		\node [style=none] (16) at (1.875, 1.125) {};
		\node [style=none] (17) at (-0.975, 0.4) {$m_{P,q}$};
		\node [style=none] (18) at (0.9, 0.375) {$m_{P',q'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (11.center);
		\draw (15.center) to (14.center);
		\draw (15.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> basiselement_bottomthin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.5) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-4, 1.5) {};
		\node [style=none] (5) at (-2, 1.5) {};
		\node [style=none] (6) at (-2, 1.5) {};
		\node [style=none] (7) at (-1.5, 1) {};
		\node [style=none] (8) at (-1.5, 0.4) {};
		\node [style=none] (9) at (-4, 1.5) {};
		\node [style=none] (10) at (-4, 1.5) {};
		\node [style=none] (11) at (-4.5, 1) {};
		\node [style=none] (12) at (-4.5, 0.5) {};
		\node [style=none] (13) at (1.5, 1.5) {};
		\node [style=none] (14) at (4.5, 1.5) {};
		\node [style=none] (15) at (4.5, 0) {};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (17) at (2, 1.5) {};
		\node [style=none] (18) at (4, 1.5) {};
		\node [style=none] (19) at (4, 1.5) {};
		\node [style=none] (20) at (4.5, 1) {};
		\node [style=none] (21) at (4.5, 0.5) {};
		\node [style=none] (22) at (2, 1.5) {};
		\node [style=none] (23) at (2, 1.5) {};
		\node [style=none] (24) at (1.5, 1) {};
		\node [style=none] (25) at (1.5, 0.4) {};
		\node [style=none] (26) at (-4.5, 0) {};
		\node [style=none] (27) at (4.5, 0) {};
		\node [style=none] (28) at (4.5, -1.25) {};
		\node [style=none] (29) at (-4.5, -1.25) {};
		\node [style=none] (34) at (0, 0.775) {$\ldots$};
		\node [style=none] (35) at (-3, 0.7) {$m_{P_1,q_1}$};
		\node [style=none] (36) at (3, 0.65) {$m_{P_n,q_n}$};
		\node [style=none] (37) at (0, -0.6) {$s^{-1} m_n^c$};
		\node [style=none] (38) at (4.45, -0.125) {};
		\node [style=none] (39) at (4.45, -1.125) {};
		\node [style=none] (40) at (4.55, -0.125) {};
		\node [style=none] (41) at (4.55, -1.125) {};
		\node [style=none] (42) at (-4.55, -0.125) {};
		\node [style=none] (43) at (-4.55, -1.125) {};
		\node [style=none] (44) at (-4.45, -0.125) {};
		\node [style=none] (45) at (-4.45, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (12.center) to (3.center);
		\draw (0.center) to (11.center);
		\draw [style=dashed line] (11.center) to (12.center);
		\draw [style=dashed] (17.center) to (19.center);
		\draw (19.center) to (14.center);
		\draw (13.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (21.center) to (15.center);
		\draw (14.center) to (20.center);
		\draw [style=dashed] (20.center) to (21.center);
		\draw (25.center) to (16.center);
		\draw (13.center) to (24.center);
		\draw [style=dashed line] (24.center) to (25.center);
		\draw [style=dashed line] (1.center) to (13.center);
		\draw [style=dashed line] (2.center) to (16.center);
		\draw (29.center) to (28.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> basiselementlaxinf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.5) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-3.5, 0) {};
		\node [style=none] (4) at (-3, 1.5) {};
		\node [style=none] (5) at (-2, 1.5) {};
		\node [style=none] (6) at (-2, 1.5) {};
		\node [style=none] (7) at (-1.5, 1) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-3, 1.5) {};
		\node [style=none] (10) at (-3, 1.5) {};
		\node [style=none] (11) at (-3.5, 1) {};
		\node [style=none] (12) at (-3.5, 0.5) {};
		\node [style=none] (13) at (1.5, 1.5) {};
		\node [style=none] (14) at (3.5, 1.5) {};
		\node [style=none] (15) at (3.5, 0) {};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (17) at (2, 1.5) {};
		\node [style=none] (18) at (3, 1.5) {};
		\node [style=none] (19) at (3, 1.5) {};
		\node [style=none] (20) at (3.5, 1) {};
		\node [style=none] (21) at (3.5, 0.5) {};
		\node [style=none] (22) at (2, 1.5) {};
		\node [style=none] (23) at (2, 1.5) {};
		\node [style=none] (24) at (1.5, 1) {};
		\node [style=none] (25) at (1.5, 0.5) {};
		\node [style=none] (26) at (-3.5, 0) {};
		\node [style=none] (27) at (3.5, 0) {};
		\node [style=none] (28) at (3.5, -1.5) {};
		\node [style=none] (29) at (-3.5, -1.5) {};
		\node [style=none] (30) at (3.5, -0.5) {};
		\node [style=none] (31) at (3.5, -1) {};
		\node [style=none] (32) at (-3.5, -0.5) {};
		\node [style=none] (33) at (-3.5, -1) {};
		\node [style=none] (34) at (0, 0.775) {$\ldots$};
		\node [style=none] (35) at (-2.5, 0.7) {$x_1$};
		\node [style=none] (36) at (2.5, 0.65) {$x_n$};
		\node [style=none] (37) at (0, -0.825) {$\sthin\inv m_{P_0,n}^c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (12.center) to (3.center);
		\draw (0.center) to (11.center);
		\draw [style=dashed line] (11.center) to (12.center);
		\draw [style=dashed] (17.center) to (19.center);
		\draw (19.center) to (14.center);
		\draw (13.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (21.center) to (15.center);
		\draw (14.center) to (20.center);
		\draw [style=dashed] (20.center) to (21.center);
		\draw (25.center) to (16.center);
		\draw (13.center) to (24.center);
		\draw [style=dashed line] (24.center) to (25.center);
		\draw [style=dashed line] (1.center) to (13.center);
		\draw [style=dashed line] (2.center) to (16.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (28.center);
		\draw (27.center) to (30.center);
		\draw [style=dashed] (30.center) to (31.center);
		\draw (33.center) to (29.center);
		\draw (26.center) to (32.center);
		\draw [style=dashed line] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> betabox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.875, -0.4) {};
		\node [style=none] (1) at (2.875, -0.4) {};
		\node [style=none] (2) at (-2.85, -1.4) {};
		\node [style=none] (3) at (2.9, -1.4) {};
		\node [style=none] (4) at (-2.875, -0.4) {};
		\node [style=none] (5) at (2.9, -0.4) {};
		\node [style=none] (6) at (-2.775, -0.5) {};
		\node [style=none] (7) at (-2.775, -1.325) {};
		\node [style=none] (8) at (-2.875, -0.5) {};
		\node [style=none] (9) at (-2.875, -1.325) {};
		\node [style=none] (10) at (2.95, -0.5) {};
		\node [style=none] (11) at (2.95, -1.325) {};
		\node [style=none] (12) at (2.85, -0.5) {};
		\node [style=none] (13) at (2.85, -1.325) {};
		\node [style=none] (14) at (0.225, -0.9) {$s^{-1}m_{p-1+n}^c$};
		\node [style=none] (15) at (-2.875, 1.35) {};
		\node [style=none] (16) at (-1.875, 1.35) {};
		\node [style=none] (17) at (-1.875, -0.4) {};
		\node [style=none] (18) at (2.875, 1.35) {};
		\node [style=none] (19) at (2.875, -0.4) {};
		\node [style=none] (20) at (0.625, -0.4) {};
		\node [style=none] (21) at (-0.55, -0.4) {};
		\node [style=none] (22) at (-0.55, -0.4) {};
		\node [style=none] (23) at (1.95, 1.35) {};
		\node [style=none] (24) at (0, 0.45) {$\beta^c(\underline{a})$};
		\node [style=none] (25) at (1.95, -0.4) {};
		\node [style=none] (26) at (-2.875, 0.75) {};
		\node [style=none] (27) at (-1.875, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw [style=dashed line] (17.center) to (16.center);
		\draw (15.center) to (16.center);
		\draw [style=dashed line] (15.center) to (4.center);
		\draw [in=270, out=90] (19.center) to (18.center);
		\draw [style=dashed line] (25.center) to (23.center);
		\draw (23.center) to (18.center);
		\draw [style=dashed line] (16.center) to (23.center);
		\draw [style=dashed line] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> bijection.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.15) {};
		\node [style=none] (1) at (0, 1.15) {};
		\node [style=none] (2) at (-2.225, -0.1) {};
		\node [style=none] (3) at (-2.225, 1.15) {};
		\node [style=none] (4) at (0.025, 1.15) {};
		\node [style=none] (5) at (-2.15, 1.05) {};
		\node [style=none] (6) at (-2.15, -0.025) {};
		\node [style=none] (7) at (-2.25, 1.05) {};
		\node [style=none] (8) at (-2.25, -0.025) {};
		\node [style=none] (9) at (0.075, 1.05) {};
		\node [style=none] (10) at (0.075, -0.025) {};
		\node [style=none] (11) at (-0.025, 1.05) {};
		\node [style=none] (12) at (-0.025, -0.025) {};
		\node [style=none] (13) at (-1.1, 0.45) {$m_{q_1'}$};
		\node [style=none] (14) at (0, 1.15) {};
		\node [style=none] (15) at (2.2, 1.15) {};
		\node [style=none] (16) at (2.225, -0.1) {};
		\node [style=none] (18) at (2.225, 1.15) {};
		\node [style=none] (23) at (2.275, 1.05) {};
		\node [style=none] (24) at (2.275, -0.025) {};
		\node [style=none] (25) at (2.175, 1.05) {};
		\node [style=none] (26) at (2.175, -0.025) {};
		\node [style=none] (27) at (1.2, 0.45) {$m_{q'_2}$};
		\node [style=none] (28) at (-2.25, -0.1) {};
		\node [style=none] (29) at (2.2, -0.1) {};
		\node [style=none] (30) at (-2.225, -1.1) {};
		\node [style=none] (31) at (2.225, -1.1) {};
		\node [style=none] (32) at (-2.225, -0.1) {};
		\node [style=none] (33) at (2.225, -0.1) {};
		\node [style=none] (34) at (-2.15, -0.2) {};
		\node [style=none] (35) at (-2.15, -1.025) {};
		\node [style=none] (36) at (-2.25, -0.2) {};
		\node [style=none] (37) at (-2.25, -1.025) {};
		\node [style=none] (38) at (2.275, -0.2) {};
		\node [style=none] (39) at (2.275, -1.025) {};
		\node [style=none] (40) at (2.175, -0.2) {};
		\node [style=none] (41) at (2.175, -1.025) {};
		\node [style=none] (42) at (0, -0.6) {$s^{-1} m^c_{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw [style=dashed line] (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (3.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> boxAlgebra2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.1, 2.85) {};
		\node [style=none] (1) at (-0.9, 2.85) {};
		\node [style=none] (4) at (-0.45, 2.85) {};
		\node [style=none] (5) at (1.4, 2.85) {};
		\node [style=none] (6) at (2.6, 2.85) {};
		\node [style=none] (9) at (1.025, 2.85) {};
		\node [style=none] (10) at (-1.675, 3.35) {$\A$};
		\node [style=none] (11) at (2.1, 3.35) {$\A$};
		\node [style=none] (12) at (-3.325, -2.2) {};
		\node [style=none] (13) at (-3.325, -1) {};
		\node [style=none] (15) at (-3.325, -0.625) {};
		\node [style=none] (16) at (-3.325, 1.05) {};
		\node [style=none] (17) at (-3.325, 2.25) {};
		\node [style=none] (18) at (-3.325, 0.85) {};
		\node [style=none] (19) at (-2, -2.625) {};
		\node [style=none] (20) at (2.55, -2.625) {};
		\node [style=none] (23) at (0.25, -3.275) {$\A$};
		\node [style=none] (24) at (0.25, 0.025) {$\theta$};
		\node [style=none] (26) at (3.825, -2.175) {};
		\node [style=none] (27) at (3.825, -0.975) {};
		\node [style=none] (28) at (3.825, -0.6) {};
		\node [style=none] (29) at (3.825, 1.075) {};
		\node [style=none] (30) at (3.825, 2.275) {};
		\node [style=none] (31) at (3.825, 0.875) {};
		\node [style=none] (32) at (-4.1, 1.6) {$u_1$};
		\node [style=none] (33) at (-4.1, -1.675) {$u_p$};
		\node [style=none] (34) at (4.725, 1.625) {$u'_1$};
		\node [style=none] (35) at (4.725, -1.6) {$u'_r$};
		\node [style=none] (36) at (-0.7, 3.35) {$\otimes$};
		\node [style=none] (37) at (1.15, 3.35) {$\otimes$};
		\node [style=none] (38) at (-3.325, 2.85) {$Ob(\A)$};
		\node [style=none] (39) at (-3.3, -2.625) {$Ob(\A)$};
		\node [style=none] (40) at (3.8, 2.875) {$Ob(\A)$};
		\node [style=none] (41) at (3.825, -2.625) {$Ob(\A)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=arrow] (5.center) to (6.center);
		\draw [style=arrow] (13.center) to (12.center);
		\draw [style=arrow] (17.center) to (16.center);
		\draw [style=arrow] (19.center) to (20.center);
		\draw [style=dashed arrow] (18.center) to (15.center);
		\draw [style=dashed arrow] (4.center) to (9.center);
		\draw [style=arrow] (27.center) to (26.center);
		\draw [style=arrow] (30.center) to (29.center);
		\draw [style=dashed arrow] (31.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> box_composite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.4, 2.25) {};
		\node [style=none] (1) at (-1.9, 2.25) {};
		\node [style=none] (2) at (-1.9, 0) {};
		\node [style=none] (3) at (-7.4, 0) {};
		\node [style=none] (4) at (-6.9, 2.25) {};
		\node [style=none] (5) at (-2.4, 2.25) {};
		\node [style=none] (6) at (-2.4, 2.25) {};
		\node [style=none] (7) at (-1.9, 1.75) {};
		\node [style=none] (8) at (-1.9, 0.5) {};
		\node [style=none] (9) at (-4.5, 2.75) {$q_1$};
		\node [style=none] (10) at (-6.9, 2.25) {};
		\node [style=none] (11) at (-6.9, 2.25) {};
		\node [style=none] (12) at (-8.15, 1.025) {$p_0$};
		\node [style=none] (13) at (-7.4, 1.75) {};
		\node [style=none] (14) at (-7.4, 0.5) {};
		\node [style=none] (15) at (1.1, 2.25) {};
		\node [style=none] (16) at (7.35, 2.25) {};
		\node [style=none] (17) at (7.35, 0) {};
		\node [style=none] (18) at (1.1, 0) {};
		\node [style=none] (19) at (1.85, 2.25) {};
		\node [style=none] (20) at (6.85, 2.25) {};
		\node [style=none] (21) at (6.85, 2.25) {};
		\node [style=none] (22) at (7.35, 1.75) {};
		\node [style=none] (23) at (7.35, 0.5) {};
		\node [style=none] (24) at (4.275, 2.75) {$q_n$};
		\node [style=none] (25) at (8.35, 1) {$p_{n}$};
		\node [style=none] (26) at (1.85, 2.25) {};
		\node [style=none] (27) at (1.85, 2.25) {};
		\node [style=none] (28) at (1.1, 1.75) {};
		\node [style=none] (29) at (1.1, 0.5) {};
		\node [style=none] (30) at (-7.4, 0) {};
		\node [style=none] (31) at (7.35, 0) {};
		\node [style=none] (32) at (7.35, -2) {};
		\node [style=none] (33) at (-7.4, -2) {};
		\node [style=none] (34) at (7.35, -0.5) {};
		\node [style=none] (35) at (7.35, -1.5) {};
		\node [style=none] (36) at (8.1, -1) {$r'$};
		\node [style=none] (37) at (-8.15, -1) {$p'$};
		\node [style=none] (38) at (-7.4, -0.5) {};
		\node [style=none] (39) at (-7.4, -1.5) {};
		\node [style=none] (40) at (-0.35, 1) {$\ldots$};
		\node [style=none] (41) at (0, -1) {$M(p',n,r')$};
		\node [style=none] (42) at (-4.55, 1) {$M'(p_0,q_1,p_1)$};
		\node [style=none] (43) at (4.275, 1) {$M'(p_{n-1},q_n,p_n)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (14.center) to (3.center);
		\draw (0.center) to (13.center);
		\draw [style=dashed line] (13.center) to (14.center);
		\draw [style=dashed] (19.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (15.center) to (19.center);
		\draw (18.center) to (17.center);
		\draw (23.center) to (17.center);
		\draw (16.center) to (22.center);
		\draw [style=dashed] (22.center) to (23.center);
		\draw (29.center) to (18.center);
		\draw (15.center) to (28.center);
		\draw [style=dashed line] (28.center) to (29.center);
		\draw [style=dashed line] (1.center) to (15.center);
		\draw [style=dashed line] (2.center) to (18.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (32.center);
		\draw (31.center) to (34.center);
		\draw [style=dashed] (34.center) to (35.center);
		\draw (39.center) to (33.center);
		\draw (30.center) to (38.center);
		\draw [style=dashed line] (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> boxcomposite_associator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-7, -1) {};
		\node [style=none] (4) at (-6.5, 1) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (-6.5, 1) {};
		\node [style=none] (10) at (-6.5, 1) {};
		\node [style=none] (11) at (-7.75, 0.025) {$p'_0$};
		\node [style=none] (12) at (-7, 0.5) {};
		\node [style=none] (13) at (-7, -0.5) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style=none] (15) at (7, 1) {};
		\node [style=none] (16) at (7, -1) {};
		\node [style=none] (17) at (1, -1) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (6.5, 1) {};
		\node [style=none] (20) at (6.5, 1) {};
		\node [style=none] (21) at (7, 0.5) {};
		\node [style=none] (22) at (7, -0.5) {};
		\node [style=none] (23) at (7.9, 0) {$p'_{n'}$};
		\node [style=none] (24) at (1.5, 1) {};
		\node [style=none] (25) at (1.5, 1) {};
		\node [style=none] (26) at (1, 0.5) {};
		\node [style=none] (27) at (1, -0.5) {};
		\node [style=none] (28) at (-7, -1) {};
		\node [style=none] (29) at (7, -1) {};
		\node [style=none] (30) at (7, -3) {};
		\node [style=none] (31) at (-7, -3) {};
		\node [style=none] (32) at (7, -1.5) {};
		\node [style=none] (33) at (7, -2.5) {};
		\node [style=none] (34) at (7.65, -2) {$r''$};
		\node [style=none] (35) at (-7.75, -2) {$p''$};
		\node [style=none] (36) at (-7, -1.5) {};
		\node [style=none] (37) at (-7, -2.5) {};
		\node [style=none] (38) at (-0.025, 0) {$\ldots$};
		\node [style=none] (39) at (-0.1, -2) {$M$};
		\node [style=none] (40) at (-4, 0) {$M'$};
		\node [style=none] (41) at (3.925, 0) {$M'$};
		\node [style=none] (42) at (-7, 3) {};
		\node [style=none] (43) at (-5, 3) {};
		\node [style=none] (44) at (-6.5, 3) {};
		\node [style=none] (45) at (-5.5, 3) {};
		\node [style=none] (46) at (-5.5, 3) {};
		\node [style=none] (47) at (-5, 2.5) {};
		\node [style=none] (48) at (-5, 1) {};
		\node [style=none] (49) at (-6.1, 3.6) {$q_1^1$};
		\node [style=none] (50) at (-6.5, 3) {};
		\node [style=none] (51) at (-6.5, 3) {};
		\node [style=none] (52) at (-7, 2.5) {};
		\node [style=none] (53) at (-7, 1) {};
		\node [style=none] (54) at (-3, 3) {};
		\node [style=none] (55) at (-1, 3) {};
		\node [style=none] (56) at (-2.5, 3) {};
		\node [style=none] (57) at (-1.5, 3) {};
		\node [style=none] (58) at (-1.5, 3) {};
		\node [style=none] (59) at (-1, 2.5) {};
		\node [style=none] (60) at (-1, 1) {};
		\node [style=none] (61) at (-2.5, 3) {};
		\node [style=none] (62) at (-2.5, 3) {};
		\node [style=none] (63) at (-3, 2.5) {};
		\node [style=none] (64) at (-3, 1) {};
		\node [style=none] (65) at (-6, 2) {$M''$};
		\node [style=none] (66) at (-1.975, 2) {$M''$};
		\node [style=none] (67) at (-7.7, 1.95) {$p_0$};
		\node [style=none] (68) at (1, 3) {};
		\node [style=none] (69) at (3, 3) {};
		\node [style=none] (70) at (1.5, 3) {};
		\node [style=none] (71) at (2.5, 3) {};
		\node [style=none] (72) at (2.5, 3) {};
		\node [style=none] (73) at (3, 2.5) {};
		\node [style=none] (74) at (3, 1) {};
		\node [style=none] (75) at (2.025, 3.6) {$q^n_1$};
		\node [style=none] (76) at (1.5, 3) {};
		\node [style=none] (77) at (1.5, 3) {};
		\node [style=none] (78) at (1, 2.5) {};
		\node [style=none] (79) at (1, 1) {};
		\node [style=none] (80) at (5, 3) {};
		\node [style=none] (81) at (7, 3) {};
		\node [style=none] (82) at (5.5, 3) {};
		\node [style=none] (83) at (6.5, 3) {};
		\node [style=none] (84) at (6.5, 3) {};
		\node [style=none] (85) at (7, 2.5) {};
		\node [style=none] (86) at (7, 1) {};
		\node [style=none] (87) at (5.5, 3) {};
		\node [style=none] (88) at (5.5, 3) {};
		\node [style=none] (89) at (5, 2.5) {};
		\node [style=none] (90) at (5, 1) {};
		\node [style=none] (91) at (2, 2) {$M''$};
		\node [style=none] (92) at (6.025, 2) {$M''$};
		\node [style=none] (93) at (7.825, 1.95) {$p_n$};
		\node [style=none] (94) at (-0.025, 2) {$\ldots$};
		\node [style=none] (95) at (-1, 3) {};
		\node [style=none] (96) at (1, 3) {};
		\node [style=none] (97) at (-2, 3.6) {$q^1_{m_1}$};
		\node [style=none] (98) at (6, 3.6) {$q^n_{m_n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (13.center) to (3.center);
		\draw (0.center) to (12.center);
		\draw [style=dashed line] (12.center) to (13.center);
		\draw [style=dashed] (18.center) to (20.center);
		\draw (20.center) to (15.center);
		\draw (14.center) to (18.center);
		\draw (17.center) to (16.center);
		\draw (22.center) to (16.center);
		\draw (15.center) to (21.center);
		\draw [style=dashed] (21.center) to (22.center);
		\draw (27.center) to (17.center);
		\draw (14.center) to (26.center);
		\draw [style=dashed line] (26.center) to (27.center);
		\draw [style=dashed line] (1.center) to (14.center);
		\draw [style=dashed line] (2.center) to (17.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (30.center);
		\draw (29.center) to (32.center);
		\draw [style=dashed] (32.center) to (33.center);
		\draw (37.center) to (31.center);
		\draw (28.center) to (36.center);
		\draw [style=dashed line] (36.center) to (37.center);
		\draw [style=dashed] (44.center) to (46.center);
		\draw (46.center) to (43.center);
		\draw (42.center) to (44.center);
		\draw (43.center) to (47.center);
		\draw [style=dashed] (47.center) to (48.center);
		\draw (42.center) to (52.center);
		\draw [style=dashed line] (52.center) to (53.center);
		\draw [style=dashed] (56.center) to (58.center);
		\draw (58.center) to (55.center);
		\draw (54.center) to (56.center);
		\draw (55.center) to (59.center);
		\draw [style=dashed] (59.center) to (60.center);
		\draw (54.center) to (63.center);
		\draw [style=dashed line] (63.center) to (64.center);
		\draw [style=dashed line] (43.center) to (54.center);
		\draw [style=dashed] (70.center) to (72.center);
		\draw (72.center) to (69.center);
		\draw (68.center) to (70.center);
		\draw (69.center) to (73.center);
		\draw [style=dashed] (73.center) to (74.center);
		\draw (68.center) to (78.center);
		\draw [style=dashed line] (78.center) to (79.center);
		\draw [style=dashed] (82.center) to (84.center);
		\draw (84.center) to (81.center);
		\draw (80.center) to (82.center);
		\draw (81.center) to (85.center);
		\draw [style=dashed] (85.center) to (86.center);
		\draw (80.center) to (89.center);
		\draw [style=dashed line] (89.center) to (90.center);
		\draw [style=dashed line] (69.center) to (80.center);
		\draw [style=dashed line] (95.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> boxoperadEnd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.35, 3.35) {};
		\node [style=none] (1) at (-7.15, 3.35) {};
		\node [style=none] (2) at (-6.6, 3.35) {$A$};
		\node [style=none] (3) at (-8.75, 3.35) {$A$};
		\node [style=none] (4) at (-6.05, 3.35) {};
		\node [style=none] (7) at (-3.6, 3.35) {};
		\node [style=none] (8) at (-2.4, 3.35) {};
		\node [style=none] (9) at (-2, 3.35) {$A$};
		\node [style=none] (10) at (-4.1, 3.35) {$A$};
		\node [style=none] (11) at (-4.575, 3.35) {};
		\node [style=none] (14) at (-8.75, -1.25) {};
		\node [style=none] (15) at (-8.75, -0.3) {};
		\node [style=none] (18) at (-8.75, 0.075) {};
		\node [style=none] (19) at (-8.75, 2) {};
		\node [style=none] (20) at (-8.75, 2.95) {};
		\node [style=none] (23) at (-8.75, 1.55) {};
		\node [style=none] (28) at (-7.75, -1.8) {};
		\node [style=none] (29) at (-3, -1.8) {};
		\node [style=none] (30) at (-8.75, -1.8) {$\sigma_{\leq p_0}^{*}A$};
		\node [style=none] (33) at (-5, 0.85) {$\theta^{\sigma_{\leq p_0},\gamma_1}_A$};
		\node [style=none] (34) at (-9.75, 1) {$\sigma_{\leq p_0}^{*}$};
		\node [style=none] (35) at (-1.975, -1.25) {};
		\node [style=none] (36) at (-1.975, -0.3) {};
		\node [style=none] (38) at (-1.975, 0.075) {};
		\node [style=none] (39) at (-1.975, 2) {};
		\node [style=none] (40) at (-1.975, 2.95) {};
		\node [style=none] (42) at (-1.975, 1.55) {};
		\node [style=none] (66) at (3.8, 3.35) {};
		\node [style=none] (67) at (5, 3.35) {};
		\node [style=none] (68) at (5.55, 3.35) {$A$};
		\node [style=none] (69) at (3.4, 3.35) {$A$};
		\node [style=none] (70) at (6.1, 3.35) {};
		\node [style=none] (71) at (8.55, 3.35) {};
		\node [style=none] (72) at (9.75, 3.35) {};
		\node [style=none] (73) at (10.15, 3.35) {$A$};
		\node [style=none] (74) at (8.05, 3.35) {$A$};
		\node [style=none] (75) at (7.575, 3.35) {};
		\node [style=none] (76) at (3.4, -1.25) {};
		\node [style=none] (77) at (3.4, -0.3) {};
		\node [style=none] (78) at (3.4, 0.075) {};
		\node [style=none] (79) at (3.4, 2) {};
		\node [style=none] (80) at (3.4, 2.95) {};
		\node [style=none] (81) at (3.4, 1.55) {};
		\node [style=none] (82) at (4.4, -1.8) {};
		\node [style=none] (83) at (9.15, -1.8) {};
		\node [style=none] (85) at (7.15, 0.85) {$\theta^{\gamma_{n-2},\tau_{\leq p_n}}_A$};
		\node [style=none] (87) at (10.175, -1.25) {};
		\node [style=none] (88) at (10.175, -0.3) {};
		\node [style=none] (89) at (10.175, 0.075) {};
		\node [style=none] (90) at (10.175, 2) {};
		\node [style=none] (91) at (10.175, 2.95) {};
		\node [style=none] (92) at (10.175, 1.55) {};
		\node [style=none] (93) at (-1.325, 3.35) {};
		\node [style=none] (94) at (2.9, 3.35) {};
		\node [style=none] (95) at (-0.075, -1.8) {};
		\node [style=none] (96) at (2.15, -1.8) {};
		\node [style=none] (98) at (11.75, 1) {$\tau_{\leq p_n}^{*}$};
		\node [style=none] (99) at (10.25, -1.775) {$\tau_{\leq p_n}^{*}A$};
		\node [style=none] (100) at (-8.75, -6.75) {};
		\node [style=none] (101) at (-8.75, -5.8) {};
		\node [style=none] (102) at (10.525, -7.3) {$\tau^{*}A$};
		\node [style=none] (103) at (-8.75, -5.425) {};
		\node [style=none] (104) at (-8.75, -3.5) {};
		\node [style=none] (105) at (-8.75, -2.55) {};
		\node [style=none] (106) at (-8.75, -3.95) {};
		\node [style=none] (107) at (-7.75, -7.3) {};
		\node [style=none] (108) at (9.15, -7.3) {};
		\node [style=none] (109) at (-8.75, -7.3) {$\sigma^{*}A$};
		\node [style=none] (110) at (0.9, -4.4) {$\theta^{\sigma_{> p_0},\tau_{> p_n}}_A$};
		\node [style=none] (111) at (-9.75, -4.5) {$\sigma_{> p_0}^{*}$};
		\node [style=none] (112) at (10.175, -6.75) {};
		\node [style=none] (113) at (10.175, -5.8) {};
		\node [style=none] (114) at (10.175, -5.425) {};
		\node [style=none] (115) at (10.175, -3.5) {};
		\node [style=none] (116) at (10.175, -2.55) {};
		\node [style=none] (117) at (10.175, -3.95) {};
		\node [style=none] (118) at (11.65, -4.5) {$\tau_{>p_n}^{*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=arrow] (7.center) to (8.center);
		\draw [style=arrow] (15.center) to (14.center);
		\draw [style=arrow] (20.center) to (19.center);
		\draw [style=arrow] (28.center) to (29.center);
		\draw [style=dashed arrow] (23.center) to (18.center);
		\draw [style=dashed arrow] (4.center) to (11.center);
		\draw [style=arrow] (36.center) to (35.center);
		\draw [style=arrow] (40.center) to (39.center);
		\draw [style=dashed arrow] (42.center) to (38.center);
		\draw [style=arrow] (66.center) to (67.center);
		\draw [style=arrow] (71.center) to (72.center);
		\draw [style=arrow] (77.center) to (76.center);
		\draw [style=arrow] (80.center) to (79.center);
		\draw [style=arrow] (82.center) to (83.center);
		\draw [style=dashed arrow] (81.center) to (78.center);
		\draw [style=dashed arrow] (70.center) to (75.center);
		\draw [style=arrow] (88.center) to (87.center);
		\draw [style=arrow] (91.center) to (90.center);
		\draw [style=dashed arrow] (92.center) to (89.center);
		\draw [style=dashed arrow] (93.center) to (94.center);
		\draw [style=dashed arrow] (95.center) to (96.center);
		\draw [style=arrow] (101.center) to (100.center);
		\draw [style=arrow] (105.center) to (104.center);
		\draw [style=arrow] (107.center) to (108.center);
		\draw [style=dashed arrow] (106.center) to (103.center);
		\draw [style=arrow] (113.center) to (112.center);
		\draw [style=arrow] (116.center) to (115.center);
		\draw [style=dashed arrow] (117.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> case1_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=none] (3) at (-0.675, 0.9) {};
		\node [style=none] (4) at (-0.675, 0.075) {};
		\node [style=none] (5) at (-0.775, 0.9) {};
		\node [style=none] (6) at (-0.775, 0.075) {};
		\node [style=none] (7) at (1.3, 0.9) {};
		\node [style=none] (8) at (1.3, 0.075) {};
		\node [style=none] (9) at (1.2, 0.9) {};
		\node [style=none] (10) at (1.2, 0.075) {};
		\node [style=none] (11) at (0.25, 0.5) {2};
		\node [style=none] (12) at (-1.725, -1) {};
		\node [style=none] (13) at (2.275, -1) {};
		\node [style=none] (14) at (-1.725, 0) {};
		\node [style=none] (15) at (2.275, 0) {};
		\node [style=none] (16) at (-1.65, -0.1) {};
		\node [style=none] (17) at (-1.65, -0.925) {};
		\node [style=none] (18) at (-1.75, -0.1) {};
		\node [style=none] (19) at (-1.75, -0.925) {};
		\node [style=none] (20) at (2.325, -0.1) {};
		\node [style=none] (21) at (2.325, -0.925) {};
		\node [style=none] (22) at (2.225, -0.1) {};
		\node [style=none] (23) at (2.225, -0.925) {};
		\node [style=none] (24) at (0.275, -0.5) {1};
		\node [style=none] (25) at (1.325, -1.5) {s};
		\node [style=none] (26) at (1.075, -1.325) {};
		\node [style=none] (27) at (0.575, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (1.center) to (2.center);
		\draw [style=blue arrow] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> case1_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.925, 0) {};
		\node [style=none] (1) at (-0.925, 1) {};
		\node [style=none] (2) at (1.075, 1) {};
		\node [style=none] (3) at (-0.85, 0.9) {};
		\node [style=none] (4) at (-0.85, 0.075) {};
		\node [style=none] (5) at (-0.95, 0.9) {};
		\node [style=none] (6) at (-0.95, 0.075) {};
		\node [style=none] (7) at (1.125, 0.9) {};
		\node [style=none] (8) at (1.125, 0.075) {};
		\node [style=none] (9) at (1.025, 0.9) {};
		\node [style=none] (10) at (1.025, 0.075) {};
		\node [style=none] (11) at (0.075, 0.5) {2};
		\node [style=none] (12) at (-1.9, -1) {};
		\node [style=none] (13) at (2.1, -1) {};
		\node [style=none] (14) at (-1.9, 0) {};
		\node [style=none] (15) at (2.1, 0) {};
		\node [style=none] (16) at (-1.825, -0.1) {};
		\node [style=none] (17) at (-1.825, -0.925) {};
		\node [style=none] (18) at (-1.925, -0.1) {};
		\node [style=none] (19) at (-1.925, -0.925) {};
		\node [style=none] (20) at (2.15, -0.1) {};
		\node [style=none] (21) at (2.15, -0.925) {};
		\node [style=none] (22) at (2.05, -0.1) {};
		\node [style=none] (23) at (2.05, -0.925) {};
		\node [style=none] (24) at (0.1, -0.5) {1};
		\node [style=none] (25) at (1.15, -1.5) {t};
		\node [style=none] (26) at (0.9, -1.325) {};
		\node [style=none] (27) at (0.4, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (1.center) to (2.center);
		\draw [style=blue arrow] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> case1_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-2.025, 1) {};
		\node [style=none] (2) at (-0.525, 1) {};
		\node [style=none] (3) at (-1.95, 0.9) {};
		\node [style=none] (4) at (-1.95, 0.075) {};
		\node [style=none] (5) at (-2.05, 0.9) {};
		\node [style=none] (6) at (-2.05, 0.075) {};
		\node [style=none] (7) at (-0.475, 0.9) {};
		\node [style=none] (8) at (-0.475, 0.075) {};
		\node [style=none] (9) at (-0.575, 0.9) {};
		\node [style=none] (10) at (-0.575, 0.075) {};
		\node [style=none] (11) at (-1.2, 0.5) {2};
		\node [style=none] (12) at (-3, -1) {};
		\node [style=none] (13) at (3, -1) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=none] (15) at (-2.925, -0.1) {};
		\node [style=none] (16) at (-2.925, -0.925) {};
		\node [style=none] (17) at (-3.025, -0.1) {};
		\node [style=none] (18) at (-3.025, -0.925) {};
		\node [style=none] (19) at (3.05, -0.1) {};
		\node [style=none] (20) at (3.05, -0.925) {};
		\node [style=none] (21) at (2.95, -0.1) {};
		\node [style=none] (22) at (2.95, -0.925) {};
		\node [style=none] (23) at (0, -0.5) {1};
		\node [style=none] (24) at (0.05, -1.5) {t};
		\node [style=none] (25) at (-0.2, -1.325) {};
		\node [style=none] (26) at (-0.7, -0.15) {};
		\node [style=none] (27) at (0.575, 1) {};
		\node [style=none] (28) at (2.075, 1) {};
		\node [style=none] (29) at (0.65, 0.9) {};
		\node [style=none] (30) at (0.65, 0.075) {};
		\node [style=none] (31) at (0.55, 0.9) {};
		\node [style=none] (32) at (0.55, 0.075) {};
		\node [style=none] (33) at (2.125, 0.9) {};
		\node [style=none] (34) at (2.125, 0.075) {};
		\node [style=none] (35) at (2.025, 0.9) {};
		\node [style=none] (36) at (2.025, 0.075) {};
		\node [style=none] (37) at (1.325, 0.5) {3};
		\node [style=none] (38) at (2.8, -1.6) {$s-q'_2+1$};
		\node [style=none] (39) at (2.05, -1.325) {};
		\node [style=none] (40) at (1.55, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (1.center) to (2.center);
		\draw [style=blue arrow] (25.center) to (26.center);
		\draw (0.center) to (14.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (27.center) to (28.center);
		\draw [style=blue arrow] (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> case1_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.95, 0) {};
		\node [style=none] (1) at (-0.95, 1) {};
		\node [style=none] (2) at (1.05, 1) {};
		\node [style=none] (3) at (-0.875, 0.9) {};
		\node [style=none] (4) at (-0.875, 0.075) {};
		\node [style=none] (5) at (-0.975, 0.9) {};
		\node [style=none] (6) at (-0.975, 0.075) {};
		\node [style=none] (7) at (1.1, 0.9) {};
		\node [style=none] (8) at (1.1, 0.075) {};
		\node [style=none] (9) at (1, 0.9) {};
		\node [style=none] (10) at (1, 0.075) {};
		\node [style=none] (11) at (0.05, 0.5) {2};
		\node [style=none] (12) at (-1.925, -1) {};
		\node [style=none] (13) at (2.075, -1) {};
		\node [style=none] (14) at (-1.925, 0) {};
		\node [style=none] (15) at (2.075, 0) {};
		\node [style=none] (16) at (-1.85, -0.1) {};
		\node [style=none] (17) at (-1.85, -0.925) {};
		\node [style=none] (18) at (-1.95, -0.1) {};
		\node [style=none] (19) at (-1.95, -0.925) {};
		\node [style=none] (20) at (2.125, -0.1) {};
		\node [style=none] (21) at (2.125, -0.925) {};
		\node [style=none] (22) at (2.025, -0.1) {};
		\node [style=none] (23) at (2.025, -0.925) {};
		\node [style=none] (24) at (0.075, -0.5) {1};
		\node [style=none] (25) at (1.125, -1.5) {t};
		\node [style=none] (26) at (0.875, -1.325) {};
		\node [style=none] (27) at (0.375, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (1.center) to (2.center);
		\draw [style=blue arrow] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> case1_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.025, 0) {};
		\node [style=none] (1) at (-1.025, 1) {};
		\node [style=none] (2) at (0.975, 1) {};
		\node [style=none] (3) at (-0.95, 0.9) {};
		\node [style=none] (4) at (-0.95, 0.075) {};
		\node [style=none] (5) at (-1.05, 0.9) {};
		\node [style=none] (6) at (-1.05, 0.075) {};
		\node [style=none] (7) at (1.025, 0.9) {};
		\node [style=none] (8) at (1.025, 0.075) {};
		\node [style=none] (9) at (0.925, 0.9) {};
		\node [style=none] (10) at (0.925, 0.075) {};
		\node [style=none] (11) at (-0.025, 0.5) {2};
		\node [style=none] (12) at (-2, -1) {};
		\node [style=none] (13) at (2, -1) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (-1.925, -0.1) {};
		\node [style=none] (17) at (-1.925, -0.925) {};
		\node [style=none] (18) at (-2.025, -0.1) {};
		\node [style=none] (19) at (-2.025, -0.925) {};
		\node [style=none] (20) at (2.05, -0.1) {};
		\node [style=none] (21) at (2.05, -0.925) {};
		\node [style=none] (22) at (1.95, -0.1) {};
		\node [style=none] (23) at (1.95, -0.925) {};
		\node [style=none] (24) at (0, -0.5) {1};
		\node [style=none] (25) at (0.8, -1.325) {};
		\node [style=none] (26) at (0.3, -0.15) {};
		\node [style=none] (27) at (1.55, -1.6) {$s-q'_2+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (1.center) to (2.center);
		\draw [style=blue arrow] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> case2_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.475, -0.5) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (1.75, 0.5) {};
		\node [style=none] (3) at (-1.425, 0.4) {};
		\node [style=none] (4) at (-1.425, -0.425) {};
		\node [style=none] (5) at (-1.525, 0.4) {};
		\node [style=none] (6) at (-1.525, -0.425) {};
		\node [style=none] (7) at (1.8, 0.4) {};
		\node [style=none] (8) at (1.8, -0.425) {};
		\node [style=none] (9) at (1.7, 0.4) {};
		\node [style=none] (10) at (1.7, -0.425) {};
		\node [style=none] (11) at (0.075, 0) {2};
		\node [style=none] (12) at (-2.475, -1.5) {};
		\node [style=none] (13) at (2.525, -1.5) {};
		\node [style=none] (14) at (2.525, -0.5) {};
		\node [style=none] (15) at (-2.4, -0.6) {};
		\node [style=none] (16) at (-2.4, -1.425) {};
		\node [style=none] (17) at (-2.5, -0.6) {};
		\node [style=none] (18) at (-2.5, -1.425) {};
		\node [style=none] (19) at (2.575, -0.6) {};
		\node [style=none] (20) at (2.575, -1.425) {};
		\node [style=none] (21) at (2.475, -0.6) {};
		\node [style=none] (22) at (2.475, -1.425) {};
		\node [style=none] (23) at (0.025, -1) {1};
		\node [style=none] (24) at (1.075, -2) {t};
		\node [style=none] (25) at (0.825, -1.825) {};
		\node [style=none] (26) at (0.325, -0.65) {};
		\node [style=none] (27) at (-0.65, 1.5) {};
		\node [style=none] (28) at (0.85, 1.5) {};
		\node [style=none] (29) at (-0.575, 1.4) {};
		\node [style=none] (30) at (-0.575, 0.575) {};
		\node [style=none] (31) at (-0.675, 1.4) {};
		\node [style=none] (32) at (-0.675, 0.575) {};
		\node [style=none] (33) at (0.9, 1.4) {};
		\node [style=none] (34) at (0.9, 0.575) {};
		\node [style=none] (35) at (0.8, 1.4) {};
		\node [style=none] (36) at (0.8, 0.575) {};
		\node [style=none] (37) at (0.1, 1) {3};
		\node [style=none] (38) at (2.575, 1.4) {$s-t+1$};
		\node [style=none] (39) at (1.825, 1.175) {};
		\node [style=none] (40) at (0.325, 0.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (1.center) to (2.center);
		\draw [style=blue arrow] (25.center) to (26.center);
		\draw (0.center) to (14.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (27.center) to (28.center);
		\draw [style=blue arrow] (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> case2_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.125, 0) {};
		\node [style=none] (1) at (-1.125, 1) {};
		\node [style=none] (2) at (0.875, 1) {};
		\node [style=none] (3) at (-1.05, 0.9) {};
		\node [style=none] (4) at (-1.05, 0.075) {};
		\node [style=none] (5) at (-1.15, 0.9) {};
		\node [style=none] (6) at (-1.15, 0.075) {};
		\node [style=none] (7) at (0.925, 0.9) {};
		\node [style=none] (8) at (0.925, 0.075) {};
		\node [style=none] (9) at (0.825, 0.9) {};
		\node [style=none] (10) at (0.825, 0.075) {};
		\node [style=none] (11) at (-0.125, 0.5) {2};
		\node [style=none] (12) at (-2.1, -1) {};
		\node [style=none] (13) at (1.9, -1) {};
		\node [style=none] (14) at (-2.1, 0) {};
		\node [style=none] (15) at (1.9, 0) {};
		\node [style=none] (16) at (-2.025, -0.1) {};
		\node [style=none] (17) at (-2.025, -0.925) {};
		\node [style=none] (18) at (-2.125, -0.1) {};
		\node [style=none] (19) at (-2.125, -0.925) {};
		\node [style=none] (20) at (1.95, -0.1) {};
		\node [style=none] (21) at (1.95, -0.925) {};
		\node [style=none] (22) at (1.85, -0.1) {};
		\node [style=none] (23) at (1.85, -0.925) {};
		\node [style=none] (24) at (-0.1, -0.5) {1};
		\node [style=none] (25) at (0.7, -1.325) {};
		\node [style=none] (26) at (0.2, -0.15) {};
		\node [style=none] (27) at (1.45, -1.6) {$s-t+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (1.center) to (2.center);
		\draw [style=blue arrow] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> case3_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (-0.925, 0.9) {};
		\node [style=none] (4) at (-0.925, 0.075) {};
		\node [style=none] (5) at (-1.025, 0.9) {};
		\node [style=none] (6) at (-1.025, 0.075) {};
		\node [style=none] (7) at (1.05, 0.9) {};
		\node [style=none] (8) at (1.05, 0.075) {};
		\node [style=none] (9) at (0.95, 0.9) {};
		\node [style=none] (10) at (0.95, 0.075) {};
		\node [style=none] (11) at (0, 0.5) {2};
		\node [style=none] (28) at (-1.925, 0) {};
		\node [style=none] (29) at (-1.925, -1.75) {};
		\node [style=none] (30) at (2.125, -1.75) {};
		\node [style=none] (31) at (2.125, 0) {};
		\node [style=none] (32) at (0.125, -0.825) {$1$};
		\node [style=none] (33) at (1.075, -1.25) {s};
		\node [style=none] (34) at (0.825, -1.075) {};
		\node [style=none] (35) at (0.325, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (1.center) to (2.center);
		\draw (31.center) to (30.center);
		\draw (29.center) to (30.center);
		\draw (28.center) to (29.center);
		\draw (28.center) to (31.center);
		\draw [style=blue arrow] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> case3_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.925, 1) {};
		\node [style=none] (2) at (1.075, 1) {};
		\node [style=none] (3) at (-0.85, 0.9) {};
		\node [style=none] (4) at (-0.85, 0.075) {};
		\node [style=none] (5) at (-0.95, 0.9) {};
		\node [style=none] (6) at (-0.95, 0.075) {};
		\node [style=none] (7) at (1.125, 0.9) {};
		\node [style=none] (8) at (1.125, 0.075) {};
		\node [style=none] (9) at (1.025, 0.9) {};
		\node [style=none] (10) at (1.025, 0.075) {};
		\node [style=none] (11) at (0.075, 0.5) {2};
		\node [style=none] (28) at (-2.05, 0) {};
		\node [style=none] (29) at (-2.05, -1.75) {};
		\node [style=none] (30) at (2, -1.75) {};
		\node [style=none] (31) at (2, 0) {};
		\node [style=none] (32) at (0, -0.825) {$1$};
		\node [style=none] (33) at (0.95, -1.25) {t};
		\node [style=none] (34) at (0.7, -1.075) {};
		\node [style=none] (35) at (0.2, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (1.center) to (2.center);
		\draw (31.center) to (30.center);
		\draw (29.center) to (30.center);
		\draw (28.center) to (29.center);
		\draw (28.center) to (31.center);
		\draw [style=blue arrow] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> case3_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.025, 1) {};
		\node [style=none] (2) at (-0.525, 1) {};
		\node [style=none] (3) at (-1.95, 0.9) {};
		\node [style=none] (4) at (-1.95, 0.075) {};
		\node [style=none] (5) at (-2.05, 0.9) {};
		\node [style=none] (6) at (-2.05, 0.075) {};
		\node [style=none] (7) at (-0.475, 0.9) {};
		\node [style=none] (8) at (-0.475, 0.075) {};
		\node [style=none] (9) at (-0.575, 0.9) {};
		\node [style=none] (10) at (-0.575, 0.075) {};
		\node [style=none] (11) at (-1.2, 0.5) {2};
		\node [style=none] (27) at (0.575, 1) {};
		\node [style=none] (28) at (2.075, 1) {};
		\node [style=none] (29) at (0.65, 0.9) {};
		\node [style=none] (30) at (0.65, 0.075) {};
		\node [style=none] (31) at (0.55, 0.9) {};
		\node [style=none] (32) at (0.55, 0.075) {};
		\node [style=none] (33) at (2.125, 0.9) {};
		\node [style=none] (34) at (2.125, 0.075) {};
		\node [style=none] (35) at (2.025, 0.9) {};
		\node [style=none] (36) at (2.025, 0.075) {};
		\node [style=none] (37) at (1.325, 0.5) {3};
		\node [style=none] (38) at (-3, 0) {};
		\node [style=none] (39) at (-3, -1.75) {};
		\node [style=none] (40) at (3.05, -1.75) {};
		\node [style=none] (41) at (3.05, 0) {};
		\node [style=none] (42) at (0.05, -0.825) {$1$};
		\node [style=none] (43) at (-1.675, -1.25) {s};
		\node [style=none] (44) at (-1.25, -1.075) {};
		\node [style=none] (45) at (-0.75, -0.15) {};
		\node [style=none] (46) at (3.55, -2.5) {$s-q'_2 +1$};
		\node [style=none] (47) at (2.3, -2.075) {};
		\node [style=none] (48) at (1.3, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (1.center) to (2.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (27.center) to (28.center);
		\draw (41.center) to (40.center);
		\draw (39.center) to (40.center);
		\draw (38.center) to (39.center);
		\draw (38.center) to (41.center);
		\draw [style=blue arrow] (44.center) to (45.center);
		\draw [style=blue arrow] (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> case3_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.95, 1) {};
		\node [style=none] (2) at (1.05, 1) {};
		\node [style=none] (3) at (-0.875, 0.9) {};
		\node [style=none] (4) at (-0.875, 0.075) {};
		\node [style=none] (5) at (-0.975, 0.9) {};
		\node [style=none] (6) at (-0.975, 0.075) {};
		\node [style=none] (7) at (1.1, 0.9) {};
		\node [style=none] (8) at (1.1, 0.075) {};
		\node [style=none] (9) at (1, 0.9) {};
		\node [style=none] (10) at (1, 0.075) {};
		\node [style=none] (11) at (0.05, 0.5) {2};
		\node [style=none] (12) at (-1.9, 0) {};
		\node [style=none] (13) at (-1.9, -1.75) {};
		\node [style=none] (14) at (2.15, -1.75) {};
		\node [style=none] (15) at (2.15, 0) {};
		\node [style=none] (16) at (0.15, -0.825) {$1$};
		\node [style=none] (17) at (1.1, -1.25) {t};
		\node [style=none] (18) at (0.85, -1.075) {};
		\node [style=none] (19) at (0.35, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (1.center) to (2.center);
		\draw (15.center) to (14.center);
		\draw (13.center) to (14.center);
		\draw (12.center) to (13.center);
		\draw (12.center) to (15.center);
		\draw [style=blue arrow] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> case3_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.025, 1) {};
		\node [style=none] (2) at (0.975, 1) {};
		\node [style=none] (3) at (-0.95, 0.9) {};
		\node [style=none] (4) at (-0.95, 0.075) {};
		\node [style=none] (5) at (-1.05, 0.9) {};
		\node [style=none] (6) at (-1.05, 0.075) {};
		\node [style=none] (7) at (1.025, 0.9) {};
		\node [style=none] (8) at (1.025, 0.075) {};
		\node [style=none] (9) at (0.925, 0.9) {};
		\node [style=none] (10) at (0.925, 0.075) {};
		\node [style=none] (11) at (-0.025, 0.5) {2};
		\node [style=none] (28) at (-2, 0) {};
		\node [style=none] (29) at (-2, -1.75) {};
		\node [style=none] (30) at (2.05, -1.75) {};
		\node [style=none] (31) at (2.05, 0) {};
		\node [style=none] (32) at (0.05, -0.825) {$1$};
		\node [style=none] (33) at (1.25, -2.5) {$s-q_2'+1$};
		\node [style=none] (34) at (1, -2.075) {};
		\node [style=none] (35) at (0.25, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (1.center) to (2.center);
		\draw (31.center) to (30.center);
		\draw (29.center) to (30.center);
		\draw (28.center) to (29.center);
		\draw (28.center) to (31.center);
		\draw [style=blue arrow] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> case4_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (1.75, 0.5) {};
		\node [style=none] (3) at (-1.425, 0.4) {};
		\node [style=none] (4) at (-1.425, -0.425) {};
		\node [style=none] (5) at (-1.525, 0.4) {};
		\node [style=none] (6) at (-1.525, -0.425) {};
		\node [style=none] (7) at (1.8, 0.4) {};
		\node [style=none] (8) at (1.8, -0.425) {};
		\node [style=none] (9) at (1.7, 0.4) {};
		\node [style=none] (10) at (1.7, -0.425) {};
		\node [style=none] (11) at (0.075, 0) {2};
		\node [style=none] (27) at (-0.65, 1.5) {};
		\node [style=none] (28) at (0.85, 1.5) {};
		\node [style=none] (29) at (-0.575, 1.4) {};
		\node [style=none] (30) at (-0.575, 0.575) {};
		\node [style=none] (31) at (-0.675, 1.4) {};
		\node [style=none] (32) at (-0.675, 0.575) {};
		\node [style=none] (33) at (0.9, 1.4) {};
		\node [style=none] (34) at (0.9, 0.575) {};
		\node [style=none] (35) at (0.8, 1.4) {};
		\node [style=none] (36) at (0.8, 0.575) {};
		\node [style=none] (37) at (0.1, 1) {3};
		\node [style=none] (38) at (2.575, 1.4) {$s-t+1$};
		\node [style=none] (39) at (1.825, 1.175) {};
		\node [style=none] (40) at (0.325, 0.6) {};
		\node [style=none] (41) at (-2.425, -0.5) {};
		\node [style=none] (42) at (-2.425, -2.25) {};
		\node [style=none] (43) at (3.025, -2.25) {};
		\node [style=none] (44) at (3.025, -0.5) {};
		\node [style=none] (45) at (0.125, -1.325) {$1$};
		\node [style=none] (46) at (1.075, -1.75) {t};
		\node [style=none] (47) at (0.825, -1.575) {};
		\node [style=none] (48) at (0.325, -0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (1.center) to (2.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (27.center) to (28.center);
		\draw [style=blue arrow] (39.center) to (40.center);
		\draw (44.center) to (43.center);
		\draw (42.center) to (43.center);
		\draw (41.center) to (42.center);
		\draw (41.center) to (44.center);
		\draw [style=blue arrow] (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> case4_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.125, 1) {};
		\node [style=none] (2) at (0.875, 1) {};
		\node [style=none] (3) at (-1.05, 0.9) {};
		\node [style=none] (4) at (-1.05, 0.075) {};
		\node [style=none] (5) at (-1.15, 0.9) {};
		\node [style=none] (6) at (-1.15, 0.075) {};
		\node [style=none] (7) at (0.925, 0.9) {};
		\node [style=none] (8) at (0.925, 0.075) {};
		\node [style=none] (9) at (0.825, 0.9) {};
		\node [style=none] (10) at (0.825, 0.075) {};
		\node [style=none] (11) at (-0.125, 0.5) {2};
		\node [style=none] (28) at (-2.05, 0) {};
		\node [style=none] (29) at (-2.05, -1.75) {};
		\node [style=none] (30) at (2, -1.75) {};
		\node [style=none] (31) at (2, 0) {};
		\node [style=none] (32) at (0, -0.825) {$1$};
		\node [style=none] (33) at (0.95, -2.35) {$s-t+1$};
		\node [style=none] (34) at (0.7, -1.975) {};
		\node [style=none] (35) at (0.2, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (1.center) to (2.center);
		\draw (31.center) to (30.center);
		\draw (29.center) to (30.center);
		\draw (28.center) to (29.center);
		\draw (28.center) to (31.center);
		\draw [style=blue arrow] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> case5_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.725, 1.5) {};
		\node [style=none] (1) at (-1.725, -0.5) {};
		\node [style=none] (2) at (1.825, -0.5) {};
		\node [style=none] (3) at (1.825, 1.5) {};
		\node [style=none] (4) at (-1.725, -0.5) {};
		\node [style=none] (5) at (1.825, -0.5) {};
		\node [style=none] (6) at (-1.65, -0.6) {};
		\node [style=none] (7) at (-1.65, -1.425) {};
		\node [style=none] (8) at (-1.75, -0.6) {};
		\node [style=none] (9) at (-1.75, -1.425) {};
		\node [style=none] (10) at (1.875, -0.6) {};
		\node [style=none] (11) at (1.875, -1.425) {};
		\node [style=none] (12) at (1.775, -0.6) {};
		\node [style=none] (13) at (1.775, -1.425) {};
		\node [style=none] (14) at (0.2, -1) {1};
		\node [style=none] (15) at (-1.7, -1.5) {};
		\node [style=none] (16) at (1.85, -1.5) {};
		\node [style=none] (17) at (-0.375, 0.5) {};
		\node [style=none] (18) at (1.175, 0.5) {};
		\node [style=none] (19) at (-0.375, 1.5) {};
		\node [style=none] (20) at (1.175, 1.5) {};
		\node [style=none] (21) at (0.375, 0.975) {i};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [style=dashed line] (3.center) to (5.center);
		\draw [style=dashed line] (0.center) to (4.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (18.center) to (20.center);
		\draw [style=dashed line] (0.center) to (19.center);
		\draw [style=dashed line] (20.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> case5_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.825, 1.5) {};
		\node [style=none] (1) at (1.175, 1.5) {};
		\node [style=none] (2) at (-0.75, 1.4) {};
		\node [style=none] (3) at (-0.75, 0.575) {};
		\node [style=none] (4) at (-0.85, 1.4) {};
		\node [style=none] (5) at (-0.85, 0.575) {};
		\node [style=none] (6) at (1.225, 1.4) {};
		\node [style=none] (7) at (1.225, 0.575) {};
		\node [style=none] (8) at (1.125, 1.4) {};
		\node [style=none] (9) at (1.125, 0.575) {};
		\node [style=none] (10) at (0.175, 1) {2};
		\node [style=none] (11) at (-1.95, 0.5) {};
		\node [style=none] (12) at (-1.95, -1.25) {};
		\node [style=none] (13) at (2.1, -1.25) {};
		\node [style=none] (14) at (2.1, 0.5) {};
		\node [style=none] (15) at (0.1, -0.325) {$1$};
		\node [style=none] (16) at (1.05, -0.75) {t};
		\node [style=none] (17) at (0.8, -0.575) {};
		\node [style=none] (18) at (0.3, 0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (0.center) to (1.center);
		\draw (14.center) to (13.center);
		\draw (12.center) to (13.center);
		\draw (11.center) to (12.center);
		\draw (11.center) to (14.center);
		\draw [style=blue arrow] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> case5_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.525, 1) {};
		\node [style=none] (1) at (-2.525, -1) {};
		\node [style=none] (2) at (2.525, -1) {};
		\node [style=none] (3) at (2.525, 1) {};
		\node [style=none] (4) at (-2.525, -1) {};
		\node [style=none] (5) at (2.525, -1) {};
		\node [style=none] (6) at (-2.45, -1.1) {};
		\node [style=none] (7) at (-2.45, -1.925) {};
		\node [style=none] (8) at (-2.55, -1.1) {};
		\node [style=none] (9) at (-2.55, -1.925) {};
		\node [style=none] (10) at (2.575, -1.1) {};
		\node [style=none] (11) at (2.575, -1.925) {};
		\node [style=none] (12) at (2.475, -1.1) {};
		\node [style=none] (13) at (2.475, -1.925) {};
		\node [style=none] (14) at (-0.6, -1.5) {1};
		\node [style=none] (15) at (-2.5, -2) {};
		\node [style=none] (16) at (2.55, -2) {};
		\node [style=none] (17) at (-1.175, 0) {};
		\node [style=none] (18) at (1.875, 0) {};
		\node [style=none] (19) at (-1.175, 1) {};
		\node [style=none] (20) at (1.875, 1) {};
		\node [style=none] (21) at (0.325, 0.475) {i};
		\node [style=none] (22) at (-0.4, 2) {};
		\node [style=none] (23) at (1.35, 2) {};
		\node [style=none] (24) at (-0.325, 1.9) {};
		\node [style=none] (25) at (-0.325, 1.075) {};
		\node [style=none] (26) at (-0.425, 1.9) {};
		\node [style=none] (27) at (-0.425, 1.075) {};
		\node [style=none] (28) at (1.4, 1.9) {};
		\node [style=none] (29) at (1.4, 1.075) {};
		\node [style=none] (30) at (1.3, 1.9) {};
		\node [style=none] (31) at (1.3, 1.075) {};
		\node [style=none] (32) at (0.525, 1.5) {$i+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [style=dashed line] (3.center) to (5.center);
		\draw [style=dashed line] (0.center) to (4.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (18.center) to (20.center);
		\draw [style=dashed line] (0.center) to (19.center);
		\draw [style=dashed line] (20.center) to (3.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> case5_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.925, 1.5) {};
		\node [style=none] (1) at (1.075, 1.5) {};
		\node [style=none] (2) at (-0.85, 1.4) {};
		\node [style=none] (3) at (-0.85, 0.575) {};
		\node [style=none] (4) at (-0.95, 1.4) {};
		\node [style=none] (5) at (-0.95, 0.575) {};
		\node [style=none] (6) at (1.125, 1.4) {};
		\node [style=none] (7) at (1.125, 0.575) {};
		\node [style=none] (8) at (1.025, 1.4) {};
		\node [style=none] (9) at (1.025, 0.575) {};
		\node [style=none] (10) at (0.075, 1) {2};
		\node [style=none] (11) at (-2.05, 0.5) {};
		\node [style=none] (12) at (-2.05, -1.25) {};
		\node [style=none] (13) at (2, -1.25) {};
		\node [style=none] (14) at (2, 0.5) {};
		\node [style=none] (15) at (0, -0.325) {$1$};
		\node [style=none] (16) at (0.95, -2) {$t+ \zeta_{I^v_X,i}(0)$};
		\node [style=none] (17) at (0.7, -1.575) {};
		\node [style=none] (18) at (0.2, 0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (0.center) to (1.center);
		\draw (14.center) to (13.center);
		\draw (12.center) to (13.center);
		\draw (11.center) to (12.center);
		\draw (11.center) to (14.center);
		\draw [style=blue arrow] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> case5_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.5) {};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (1.8, -0.5) {};
		\node [style=none] (3) at (1.8, 1.5) {};
		\node [style=none] (4) at (-1.75, -0.5) {};
		\node [style=none] (5) at (1.8, -0.5) {};
		\node [style=none] (6) at (-1.675, -0.6) {};
		\node [style=none] (7) at (-1.675, -1.425) {};
		\node [style=none] (8) at (-1.775, -0.6) {};
		\node [style=none] (9) at (-1.775, -1.425) {};
		\node [style=none] (10) at (1.85, -0.6) {};
		\node [style=none] (11) at (1.85, -1.425) {};
		\node [style=none] (12) at (1.75, -0.6) {};
		\node [style=none] (13) at (1.75, -1.425) {};
		\node [style=none] (14) at (0.175, -1) {1};
		\node [style=none] (15) at (-1.725, -1.5) {};
		\node [style=none] (16) at (1.825, -1.5) {};
		\node [style=none] (17) at (-0.4, 0.5) {};
		\node [style=none] (18) at (1.15, 0.5) {};
		\node [style=none] (19) at (-0.4, 1.5) {};
		\node [style=none] (20) at (1.15, 1.5) {};
		\node [style=none] (21) at (0.35, 0.975) {i};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [style=dashed line] (3.center) to (5.center);
		\draw [style=dashed line] (0.center) to (4.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (18.center) to (20.center);
		\draw [style=dashed line] (0.center) to (19.center);
		\draw [style=dashed line] (20.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> case6_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.475, 2.5) {};
		\node [style=none] (1) at (-2.475, -1.5) {};
		\node [style=none] (2) at (2.575, -1.5) {};
		\node [style=none] (3) at (2.575, 2.5) {};
		\node [style=none] (4) at (-2.475, -1.5) {};
		\node [style=none] (5) at (2.575, -1.5) {};
		\node [style=none] (6) at (-2.4, -1.6) {};
		\node [style=none] (7) at (-2.4, -2.425) {};
		\node [style=none] (8) at (-2.5, -1.6) {};
		\node [style=none] (9) at (-2.5, -2.425) {};
		\node [style=none] (10) at (2.625, -1.6) {};
		\node [style=none] (11) at (2.625, -2.425) {};
		\node [style=none] (12) at (2.525, -1.6) {};
		\node [style=none] (13) at (2.525, -2.425) {};
		\node [style=none] (14) at (0.025, -2) {1};
		\node [style=none] (15) at (-2.45, -2.5) {};
		\node [style=none] (16) at (2.6, -2.5) {};
		\node [style=none] (17) at (-1.375, -1) {};
		\node [style=none] (18) at (0.925, -1) {};
		\node [style=none] (19) at (-1.375, 0) {};
		\node [style=none] (20) at (0.925, 0) {};
		\node [style=none] (21) at (-0.125, -0.525) {i};
		\node [style=none] (22) at (-0.95, 0) {};
		\node [style=none] (23) at (0.1, 0) {};
		\node [style=none] (24) at (-0.95, 1) {};
		\node [style=none] (25) at (0.1, 1) {};
		\node [style=none] (26) at (-0.375, 0.475) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [style=dashed line] (3.center) to (5.center);
		\draw [style=dashed line] (0.center) to (4.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (18.center) to (20.center);
		\draw [style=dashed line] (0.center) to (3.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> case6_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.45, 2.9) {};
		\node [style=none] (1) at (-3.45, -1.85) {};
		\node [style=none] (2) at (2.925, -1.85) {};
		\node [style=none] (3) at (2.925, 2.9) {};
		\node [style=none] (4) at (-3.45, -1.85) {};
		\node [style=none] (5) at (2.925, -1.85) {};
		\node [style=none] (6) at (-3.375, -1.95) {};
		\node [style=none] (7) at (-3.375, -2.775) {};
		\node [style=none] (8) at (-3.475, -1.95) {};
		\node [style=none] (9) at (-3.475, -2.775) {};
		\node [style=none] (10) at (2.975, -1.95) {};
		\node [style=none] (11) at (2.975, -2.775) {};
		\node [style=none] (12) at (2.875, -1.95) {};
		\node [style=none] (13) at (2.875, -2.775) {};
		\node [style=none] (14) at (0, -2.35) {1};
		\node [style=none] (15) at (-3.425, -2.85) {};
		\node [style=none] (16) at (2.95, -2.85) {};
		\node [style=none] (17) at (-2.35, -1.35) {};
		\node [style=none] (18) at (2.2, -1.35) {};
		\node [style=none] (19) at (-2.35, -0.35) {};
		\node [style=none] (20) at (2.2, -0.35) {};
		\node [style=none] (21) at (0.05, -0.875) {i};
		\node [style=none] (22) at (-1.5, 0.65) {};
		\node [style=none] (23) at (1, 0.65) {};
		\node [style=none] (24) at (-1.425, 0.55) {};
		\node [style=none] (25) at (-1.425, -0.275) {};
		\node [style=none] (26) at (-1.525, 0.55) {};
		\node [style=none] (27) at (-1.525, -0.275) {};
		\node [style=none] (28) at (1.05, 0.55) {};
		\node [style=none] (29) at (1.05, -0.275) {};
		\node [style=none] (30) at (0.95, 0.55) {};
		\node [style=none] (31) at (0.95, -0.275) {};
		\node [style=none] (32) at (0, 0.15) {$i+1$};
		\node [style=none] (33) at (-1.525, 0.65) {};
		\node [style=none] (34) at (0.025, 0.65) {};
		\node [style=none] (35) at (-1.525, 1.65) {};
		\node [style=none] (36) at (0.025, 1.65) {};
		\node [style=none] (37) at (-0.725, 1.125) {$j+1$};
		\node [style=none] (38) at (1, 1.65) {};
		\node [style=none] (39) at (1.3, -2.25) {t};
		\node [style=none] (40) at (1.05, -2.075) {};
		\node [style=none] (41) at (0.55, -0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [style=dashed line] (3.center) to (5.center);
		\draw [style=dashed line] (0.center) to (4.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (18.center) to (20.center);
		\draw [style=dashed line] (0.center) to (3.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (22.center) to (23.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (34.center) to (36.center);
		\draw [style=dashed line] (38.center) to (36.center);
		\draw [style=dashed line] (38.center) to (23.center);
		\draw [style=blue arrow] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> case6_2_fc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.45, 2.9) {};
		\node [style=none] (1) at (-3.45, -1.85) {};
		\node [style=none] (2) at (2.925, -1.85) {};
		\node [style=none] (3) at (2.925, 2.9) {};
		\node [style=none] (4) at (-3.45, -1.85) {};
		\node [style=none] (5) at (2.925, -1.85) {};
		\node [style=none] (6) at (-3.375, -1.95) {};
		\node [style=none] (7) at (-3.375, -2.775) {};
		\node [style=none] (8) at (-3.475, -1.95) {};
		\node [style=none] (9) at (-3.475, -2.775) {};
		\node [style=none] (10) at (2.975, -1.95) {};
		\node [style=none] (11) at (2.975, -2.775) {};
		\node [style=none] (12) at (2.875, -1.95) {};
		\node [style=none] (13) at (2.875, -2.775) {};
		\node [style=none] (14) at (0, -2.35) {1};
		\node [style=none] (15) at (-3.425, -2.85) {};
		\node [style=none] (16) at (2.95, -2.85) {};
		\node [style=none] (17) at (-2.35, -1.35) {};
		\node [style=none] (18) at (2.2, -1.35) {};
		\node [style=none] (19) at (-2.35, -0.35) {};
		\node [style=none] (20) at (2.2, -0.35) {};
		\node [style=none] (21) at (0.05, -0.875) {i};
		\node [style=none] (22) at (-1.5, 0.65) {};
		\node [style=none] (23) at (1, 0.65) {};
		\node [style=none] (24) at (-1.425, 0.55) {};
		\node [style=none] (25) at (-1.425, -0.275) {};
		\node [style=none] (26) at (-1.525, 0.55) {};
		\node [style=none] (27) at (-1.525, -0.275) {};
		\node [style=none] (28) at (1.05, 0.55) {};
		\node [style=none] (29) at (1.05, -0.275) {};
		\node [style=none] (30) at (0.95, 0.55) {};
		\node [style=none] (31) at (0.95, -0.275) {};
		\node [style=none] (32) at (0, 0.15) {$i+1$};
		\node [style=none] (33) at (-1.525, 0.65) {};
		\node [style=none] (34) at (0.025, 0.65) {};
		\node [style=none] (35) at (-1.525, 1.65) {};
		\node [style=none] (36) at (0.025, 1.65) {};
		\node [style=none] (37) at (-0.725, 1.125) {$j+1$};
		\node [style=none] (38) at (1, 1.65) {};
		\node [style=none] (39) at (1.3, -2.25) {t};
		\node [style=none] (40) at (1.05, -2.075) {};
		\node [style=none] (41) at (0.55, -0.65) {};
		\node [style=none] (42) at (-1.525, 2) {};
		\node [style=none] (43) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [style=dashed line] (3.center) to (5.center);
		\draw [style=dashed line] (0.center) to (4.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (18.center) to (20.center);
		\draw [style=dashed line] (0.center) to (3.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (22.center) to (23.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (34.center) to (36.center);
		\draw [style=dashed line] (38.center) to (23.center);
		\draw [style=blue arrow] (40.center) to (41.center);
		\draw [style=dashed line] (42.center) to (35.center);
		\draw [style=dashed line] (42.center) to (43.center);
		\draw [style=dashed line] (43.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> case6_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.525, 2.5) {};
		\node [style=none] (1) at (-2.525, -1.5) {};
		\node [style=none] (2) at (2.525, -1.5) {};
		\node [style=none] (3) at (2.525, 2.5) {};
		\node [style=none] (4) at (-2.525, -1.5) {};
		\node [style=none] (5) at (2.525, -1.5) {};
		\node [style=none] (6) at (-2.45, -1.6) {};
		\node [style=none] (7) at (-2.45, -2.425) {};
		\node [style=none] (8) at (-2.55, -1.6) {};
		\node [style=none] (9) at (-2.55, -2.425) {};
		\node [style=none] (10) at (2.575, -1.6) {};
		\node [style=none] (11) at (2.575, -2.425) {};
		\node [style=none] (12) at (2.475, -1.6) {};
		\node [style=none] (13) at (2.475, -2.425) {};
		\node [style=none] (14) at (-0.05, -2) {1};
		\node [style=none] (15) at (-2.5, -2.5) {};
		\node [style=none] (16) at (2.55, -2.5) {};
		\node [style=none] (17) at (-1.425, -1) {};
		\node [style=none] (18) at (0.875, -1) {};
		\node [style=none] (19) at (-1.425, 0) {};
		\node [style=none] (20) at (0.875, 0) {};
		\node [style=none] (21) at (-0.175, -0.525) {i};
		\node [style=none] (22) at (-1, 0) {};
		\node [style=none] (23) at (0.05, 0) {};
		\node [style=none] (24) at (-1, 1) {};
		\node [style=none] (25) at (0.05, 1) {};
		\node [style=none] (26) at (-0.425, 0.475) {j};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [style=dashed line] (3.center) to (5.center);
		\draw [style=dashed line] (0.center) to (4.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (18.center) to (20.center);
		\draw [style=dashed line] (0.center) to (3.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> case6_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.8, 1.5) {};
		\node [style=none] (1) at (-1.8, -0.5) {};
		\node [style=none] (2) at (1.75, -0.5) {};
		\node [style=none] (3) at (1.75, 1.5) {};
		\node [style=none] (4) at (-1.8, -0.5) {};
		\node [style=none] (5) at (1.75, -0.5) {};
		\node [style=none] (6) at (-1.725, -0.6) {};
		\node [style=none] (7) at (-1.725, -1.425) {};
		\node [style=none] (8) at (-1.825, -0.6) {};
		\node [style=none] (9) at (-1.825, -1.425) {};
		\node [style=none] (10) at (1.8, -0.6) {};
		\node [style=none] (11) at (1.8, -1.425) {};
		\node [style=none] (12) at (1.7, -0.6) {};
		\node [style=none] (13) at (1.7, -1.425) {};
		\node [style=none] (14) at (0.05, -1) {1};
		\node [style=none] (15) at (-1.775, -1.5) {};
		\node [style=none] (16) at (1.775, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [style=dashed line] (3.center) to (5.center);
		\draw [style=dashed line] (0.center) to (4.center);
		\draw [style=dashed line] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cobarhomotopy_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.8, -1.2) {};
		\node [style=none] (1) at (-2.775, 1.15) {};
		\node [style=none] (2) at (-2.775, 0.05) {};
		\node [style=none] (3) at (2.975, 0.05) {};
		\node [style=none] (4) at (-2.775, 0.05) {};
		\node [style=none] (5) at (2.975, 0.05) {};
		\node [style=none] (6) at (-2.775, -1.2) {};
		\node [style=none] (7) at (2.975, -1.2) {};
		\node [style=none] (8) at (-2.775, 1.15) {};
		\node [style=none] (9) at (-2.775, 0.05) {};
		\node [style=none] (10) at (2.975, 1.15) {};
		\node [style=none] (11) at (0.025, -0.6) {$s\inv_{\thin} c$};
		\node [style=none] (12) at (-1.275, 1.15) {};
		\node [style=none] (13) at (-1.275, 0.05) {};
		\node [style=none] (14) at (1.475, 1.15) {};
		\node [style=none] (15) at (1.475, 0.05) {};
		\node [style=none] (16) at (-2, 0.6) {$X_1$};
		\node [style=none] (17) at (2.2, 0.575) {$X_n$};
		\node [style=none] (18) at (0, 0.6) {$\hdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (1.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw (10.center) to (5.center);
		\draw (14.center) to (10.center);
		\draw (14.center) to (15.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (8.center) to (12.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cobarhomotopy_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.05, -1.3) {};
		\node [style=none] (1) at (-1.025, 1.05) {};
		\node [style=none] (2) at (-1.025, -0.05) {};
		\node [style=none] (3) at (0.975, -0.05) {};
		\node [style=none] (4) at (-1.025, -0.05) {};
		\node [style=none] (5) at (0.975, -0.05) {};
		\node [style=none] (6) at (-1.025, -1.3) {};
		\node [style=none] (7) at (0.975, -1.3) {};
		\node [style=none] (8) at (-1.025, 1.05) {};
		\node [style=none] (9) at (-1.025, -0.05) {};
		\node [style=none] (11) at (0.025, -0.725) {$s^{-1}_{\thin} \eta$};
		\node [style=none] (12) at (0.975, 1.05) {};
		\node [style=none] (13) at (0.975, -0.05) {};
		\node [style=none] (15) at (-1.025, -0.05) {};
		\node [style=none] (16) at (0, 0.5) {$X_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (1.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw (8.center) to (12.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> coherence1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.7) {};
		\node [style=none] (1) at (1, -1.7) {};
		\node [style=none] (2) at (0, -0.4) {};
		\node [style=none] (3) at (1, -0.4) {};
		\node [style=none] (4) at (0, 1.6) {};
		\node [style=none] (5) at (1, 1.6) {};
		\node [style=none] (6) at (0.5, 0.6) {$c$};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (0, 0.6) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, -0.3) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=none] (12) at (1, -0.3) {};
		\node [style=none] (13) at (0.1, 1.475) {};
		\node [style=none] (14) at (0.9, 1.475) {};
		\node [style=none] (15) at (0, 2.85) {};
		\node [style=none] (16) at (1, 2.85) {};
		\node [style=none] (17) at (0.1, 2.725) {};
		\node [style=none] (18) at (0.9, 2.725) {};
		\node [style=none] (19) at (-0.925, 1.6) {};
		\node [style=none] (20) at (-0.125, 1.6) {};
		\node [style=none] (21) at (-0.9, -0.4) {};
		\node [style=none] (22) at (-0.1, -0.4) {};
		\node [style=none] (23) at (-1, 1.5) {};
		\node [style=none] (24) at (-1, 0.6) {};
		\node [style=none] (25) at (-1, 0.475) {};
		\node [style=none] (26) at (-1, -0.325) {};
		\node [style=none] (27) at (-0.9, 0.55) {};
		\node [style=none] (28) at (-0.1, 0.55) {};
		\node [style=none] (29) at (-0.475, 0.025) {$f$};
		\node [style=none] (30) at (-0.475, 1.05) {$f$};
		\node [style=none] (31) at (-0.9, -1.75) {};
		\node [style=none] (32) at (-0.1, -1.75) {};
		\node [style=none] (33) at (0.1, -1.75) {};
		\node [style=none] (34) at (0.9, -1.75) {};
		\node [style=none] (35) at (-1, -1.7) {};
		\node [style=none] (36) at (-1, -0.475) {};
		\node [style=none] (37) at (-0.925, 2.85) {};
		\node [style=none] (38) at (-0.125, 2.85) {};
		\node [style=none] (39) at (-1, 2.75) {};
		\node [style=none] (40) at (-1, 1.7) {};
		\node [style=none] (41) at (-1.025, -2.75) {};
		\node [style=none] (42) at (1, -2.75) {};
		\node [style=none] (43) at (-0.95, -1.85) {};
		\node [style=none] (44) at (-0.95, -2.675) {};
		\node [style=none] (45) at (-1.05, -1.85) {};
		\node [style=none] (46) at (-1.05, -2.675) {};
		\node [style=none] (47) at (1.05, -1.85) {};
		\node [style=none] (48) at (1.05, -2.675) {};
		\node [style=none] (49) at (0.95, -1.85) {};
		\node [style=none] (50) at (0.95, -2.675) {};
		\node [style=none] (51) at (0, -2.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw [style=dashed line] (15.center) to (4.center);
		\draw [style=dashed line] (0.center) to (10.center);
		\draw [style=dashed line] (1.center) to (3.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw (32.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw [style=dashed line] (36.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw [style=dashed line] (40.center) to (39.center);
		\draw (41.center) to (42.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> coherence2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.7) {};
		\node [style=none] (1) at (1, -1.7) {};
		\node [style=none] (2) at (0.075, -0.4) {};
		\node [style=none] (3) at (1, -0.4) {};
		\node [style=none] (4) at (0, 1.6) {};
		\node [style=none] (5) at (1, 1.6) {};
		\node [style=none] (6) at (0.5, 0.5) {$f$};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (0, -0.3) {};
		\node [style=none] (9) at (1, 1.5) {};
		\node [style=none] (10) at (1, -0.3) {};
		\node [style=none] (11) at (-0.925, 1.5) {};
		\node [style=none] (12) at (-0.125, 1.5) {};
		\node [style=none] (13) at (0, 2.85) {};
		\node [style=none] (14) at (1, 2.85) {};
		\node [style=none] (15) at (-0.9, 2.725) {};
		\node [style=none] (16) at (-0.1, 2.725) {};
		\node [style=none] (17) at (-0.925, 1.6) {};
		\node [style=none] (18) at (-0.125, 1.6) {};
		\node [style=none] (19) at (-0.9, -0.4) {};
		\node [style=none] (20) at (-0.1, -0.4) {};
		\node [style=none] (21) at (-1, 1.5) {};
		\node [style=none] (22) at (-1, 0.6) {};
		\node [style=none] (23) at (-1, 0.475) {};
		\node [style=none] (24) at (-1, -0.325) {};
		\node [style=none] (25) at (-0.475, 0.525) {$c$};
		\node [style=none] (26) at (-0.9, -1.75) {};
		\node [style=none] (27) at (-0.1, -1.75) {};
		\node [style=none] (28) at (0.1, -1.75) {};
		\node [style=none] (29) at (0.9, -1.75) {};
		\node [style=none] (30) at (-1, -1.7) {};
		\node [style=none] (31) at (-1, -0.475) {};
		\node [style=none] (32) at (-0.925, 2.85) {};
		\node [style=none] (33) at (-0.125, 2.85) {};
		\node [style=none] (34) at (-1, 2.75) {};
		\node [style=none] (35) at (-1, 1.7) {};
		\node [style=none] (36) at (-1.025, -2.75) {};
		\node [style=none] (37) at (1, -2.75) {};
		\node [style=none] (38) at (-0.95, -1.85) {};
		\node [style=none] (39) at (-0.95, -2.675) {};
		\node [style=none] (40) at (-1.05, -1.85) {};
		\node [style=none] (41) at (-1.05, -2.675) {};
		\node [style=none] (42) at (1.05, -1.85) {};
		\node [style=none] (43) at (1.05, -2.675) {};
		\node [style=none] (44) at (0.95, -1.85) {};
		\node [style=none] (45) at (0.95, -2.675) {};
		\node [style=none] (46) at (0, -2.25) {$m$};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=none] (48) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw [style=dashed line] (14.center) to (5.center);
		\draw [style=dashed line] (13.center) to (4.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw [style=dashed line] (31.center) to (30.center);
		\draw (33.center) to (32.center);
		\draw [style=dashed line] (35.center) to (34.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw (8.center) to (7.center);
		\draw [style=dashed line] (0.center) to (47.center);
		\draw [style=dashed line] (1.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> coherence3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.025, -1.7) {};
		\node [style=none] (1) at (0.975, -1.7) {};
		\node [style=none] (2) at (-0.025, -0.4) {};
		\node [style=none] (3) at (0.975, -0.4) {};
		\node [style=none] (4) at (-0.025, 1.6) {};
		\node [style=none] (5) at (0.975, 1.6) {};
		\node [style=none] (6) at (0.475, 0.6) {$c$};
		\node [style=none] (7) at (-0.025, 1.5) {};
		\node [style=none] (8) at (-0.025, 0.6) {};
		\node [style=none] (9) at (-0.025, 0.5) {};
		\node [style=none] (10) at (-0.025, -0.3) {};
		\node [style=none] (11) at (0.975, 1.5) {};
		\node [style=none] (12) at (0.975, -0.3) {};
		\node [style=none] (13) at (0.075, 1.475) {};
		\node [style=none] (14) at (0.875, 1.475) {};
		\node [style=none] (15) at (-0.025, 4.85) {};
		\node [style=none] (16) at (0.975, 4.85) {};
		\node [style=none] (17) at (0.075, 4.725) {};
		\node [style=none] (18) at (0.875, 4.725) {};
		\node [style=none] (19) at (-0.95, 1.6) {};
		\node [style=none] (20) at (-0.15, 1.6) {};
		\node [style=none] (21) at (-0.925, -0.4) {};
		\node [style=none] (22) at (-0.125, -0.4) {};
		\node [style=none] (23) at (-1.025, 1.5) {};
		\node [style=none] (24) at (-1.025, 0.6) {};
		\node [style=none] (25) at (-1.025, 0.475) {};
		\node [style=none] (26) at (-1.025, -0.325) {};
		\node [style=none] (27) at (-0.925, 0.55) {};
		\node [style=none] (28) at (-0.125, 0.55) {};
		\node [style=none] (29) at (-0.5, 0.025) {$f$};
		\node [style=none] (30) at (-0.5, 1.05) {$f$};
		\node [style=none] (31) at (-0.925, -1.75) {};
		\node [style=none] (32) at (-0.125, -1.75) {};
		\node [style=none] (33) at (0.075, -1.75) {};
		\node [style=none] (34) at (0.875, -1.75) {};
		\node [style=none] (35) at (-1.025, -1.7) {};
		\node [style=none] (36) at (-1.025, -0.475) {};
		\node [style=none] (37) at (-0.95, 4.85) {};
		\node [style=none] (38) at (-0.15, 4.85) {};
		\node [style=none] (39) at (-1.025, 4.75) {};
		\node [style=none] (40) at (-1.025, 1.7) {};
		\node [style=none] (41) at (-1.05, -2.75) {};
		\node [style=none] (42) at (0.975, -2.75) {};
		\node [style=none] (43) at (-0.975, -1.85) {};
		\node [style=none] (44) at (-0.975, -2.675) {};
		\node [style=none] (45) at (-1.075, -1.85) {};
		\node [style=none] (46) at (-1.075, -2.675) {};
		\node [style=none] (47) at (1.025, -1.85) {};
		\node [style=none] (48) at (1.025, -2.675) {};
		\node [style=none] (49) at (0.925, -1.85) {};
		\node [style=none] (50) at (0.925, -2.675) {};
		\node [style=none] (51) at (-0.025, -2.25) {$m$};
		\node [style=none] (52) at (-1.025, 2.15) {};
		\node [style=none] (53) at (-0.025, 2.15) {};
		\node [style=none] (54) at (-1.025, 4.15) {};
		\node [style=none] (55) at (-0.025, 4.15) {};
		\node [style=none] (56) at (-0.525, 3.15) {$c$};
		\node [style=none] (57) at (-1.025, 4.05) {};
		\node [style=none] (58) at (-1.025, 3.15) {};
		\node [style=none] (59) at (-1.025, 3.05) {};
		\node [style=none] (60) at (-1.025, 2.25) {};
		\node [style=none] (61) at (-0.025, 4.05) {};
		\node [style=none] (62) at (-0.025, 2.25) {};
		\node [style=none] (63) at (-0.925, 4.025) {};
		\node [style=none] (64) at (-0.125, 4.025) {};
		\node [style=none] (65) at (-0.95, 4.725) {};
		\node [style=none] (66) at (-0.15, 4.725) {};
		\node [style=none] (67) at (-0.025, 4.75) {};
		\node [style=none] (68) at (0.975, 4.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw [style=dashed line] (0.center) to (10.center);
		\draw [style=dashed line] (1.center) to (3.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw (32.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw [style=dashed line] (36.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw (41.center) to (42.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw (49.center) to (50.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (58.center) to (57.center);
		\draw (60.center) to (59.center);
		\draw (62.center) to (61.center);
		\draw (64.center) to (63.center);
		\draw (66.center) to (65.center);
		\draw [style=dashed line] (52.center) to (40.center);
		\draw [style=dashed line] (54.center) to (39.center);
		\draw [style=dashed line] (53.center) to (4.center);
		\draw [style=dashed line] (68.center) to (5.center);
		\draw [style=dashed line] (55.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> coherence4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.7) {};
		\node [style=none] (1) at (1, -1.7) {};
		\node [style=none] (2) at (0.075, -0.4) {};
		\node [style=none] (3) at (1, -0.4) {};
		\node [style=none] (4) at (0, 1.6) {};
		\node [style=none] (5) at (1, 1.6) {};
		\node [style=none] (6) at (0.5, 0.5) {$f$};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (0, -0.3) {};
		\node [style=none] (9) at (1, 1.5) {};
		\node [style=none] (10) at (1, -0.3) {};
		\node [style=none] (11) at (-0.925, 1.5) {};
		\node [style=none] (12) at (-0.125, 1.5) {};
		\node [style=none] (13) at (-0.925, 1.6) {};
		\node [style=none] (14) at (-0.125, 1.6) {};
		\node [style=none] (15) at (-0.9, -0.4) {};
		\node [style=none] (16) at (-0.1, -0.4) {};
		\node [style=none] (17) at (-1, 1.5) {};
		\node [style=none] (18) at (-1, 0.6) {};
		\node [style=none] (19) at (-1, 0.475) {};
		\node [style=none] (20) at (-1, -0.325) {};
		\node [style=none] (21) at (-0.475, 0.525) {$c$};
		\node [style=none] (22) at (-0.9, -1.75) {};
		\node [style=none] (23) at (-0.1, -1.75) {};
		\node [style=none] (24) at (0.1, -1.75) {};
		\node [style=none] (25) at (0.9, -1.75) {};
		\node [style=none] (26) at (-1, -1.7) {};
		\node [style=none] (27) at (-1, -0.475) {};
		\node [style=none] (28) at (-1, 1.7) {};
		\node [style=none] (29) at (-1.025, -2.75) {};
		\node [style=none] (30) at (1, -2.75) {};
		\node [style=none] (31) at (-0.95, -1.85) {};
		\node [style=none] (32) at (-0.95, -2.675) {};
		\node [style=none] (33) at (-1.05, -1.85) {};
		\node [style=none] (34) at (-1.05, -2.675) {};
		\node [style=none] (35) at (1.05, -1.85) {};
		\node [style=none] (36) at (1.05, -2.675) {};
		\node [style=none] (37) at (0.95, -1.85) {};
		\node [style=none] (38) at (0.95, -2.675) {};
		\node [style=none] (39) at (0, -2.25) {$m$};
		\node [style=none] (40) at (0, -0.5) {};
		\node [style=none] (41) at (1, -0.5) {};
		\node [style=none] (42) at (0, 4.85) {};
		\node [style=none] (43) at (1, 4.85) {};
		\node [style=none] (44) at (0.1, 4.725) {};
		\node [style=none] (45) at (0.9, 4.725) {};
		\node [style=none] (46) at (-0.925, 4.85) {};
		\node [style=none] (47) at (-0.125, 4.85) {};
		\node [style=none] (48) at (-1, 4.75) {};
		\node [style=none] (49) at (0, 2.15) {};
		\node [style=none] (50) at (1, 2.15) {};
		\node [style=none] (51) at (0, 4.15) {};
		\node [style=none] (52) at (1, 4.15) {};
		\node [style=none] (53) at (0.5, 3.15) {$c$};
		\node [style=none] (54) at (0, 4.05) {};
		\node [style=none] (55) at (0, 3.15) {};
		\node [style=none] (56) at (0, 3.05) {};
		\node [style=none] (57) at (0, 2.25) {};
		\node [style=none] (58) at (1, 4.05) {};
		\node [style=none] (59) at (1, 2.25) {};
		\node [style=none] (60) at (0.1, 4.025) {};
		\node [style=none] (61) at (0.9, 4.025) {};
		\node [style=none] (62) at (-0.925, 4.725) {};
		\node [style=none] (63) at (-0.125, 4.725) {};
		\node [style=none] (64) at (0, 4.75) {};
		\node [style=none] (65) at (1, 4.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw [style=dashed line] (27.center) to (26.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (8.center) to (7.center);
		\draw [style=dashed line] (0.center) to (40.center);
		\draw [style=dashed line] (1.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (55.center) to (54.center);
		\draw (57.center) to (56.center);
		\draw (59.center) to (58.center);
		\draw (61.center) to (60.center);
		\draw (63.center) to (62.center);
		\draw [style=dashed line] (49.center) to (4.center);
		\draw [style=dashed line] (50.center) to (5.center);
		\draw [style=dashed line] (52.center) to (65.center);
		\draw [style=dashed line] (48.center) to (28.center);
		\draw [style=dashed line] (51.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> coherence5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.725) {};
		\node [style=none] (1) at (1, -1.725) {};
		\node [style=none] (2) at (0, -0.425) {};
		\node [style=none] (3) at (1, -0.425) {};
		\node [style=none] (4) at (0, 2.575) {};
		\node [style=none] (5) at (1, 2.575) {};
		\node [style=none] (6) at (0.5, 1.075) {$c$};
		\node [style=none] (7) at (0, 2.475) {};
		\node [style=none] (8) at (0, 0.575) {};
		\node [style=none] (9) at (0, 0.475) {};
		\node [style=none] (10) at (0, -0.325) {};
		\node [style=none] (11) at (1, 2.475) {};
		\node [style=none] (12) at (1, -0.325) {};
		\node [style=none] (13) at (0.1, 2.45) {};
		\node [style=none] (14) at (0.9, 2.45) {};
		\node [style=none] (15) at (0, 3.825) {};
		\node [style=none] (16) at (1, 3.825) {};
		\node [style=none] (17) at (0.1, 3.7) {};
		\node [style=none] (18) at (0.9, 3.7) {};
		\node [style=none] (19) at (-0.925, 2.575) {};
		\node [style=none] (20) at (-0.125, 2.575) {};
		\node [style=none] (21) at (-0.9, -0.425) {};
		\node [style=none] (22) at (-0.1, -0.425) {};
		\node [style=none] (23) at (-1, 2.475) {};
		\node [style=none] (24) at (-1, 1.575) {};
		\node [style=none] (25) at (-1, 0.45) {};
		\node [style=none] (26) at (-1, -0.35) {};
		\node [style=none] (27) at (-0.9, 0.525) {};
		\node [style=none] (28) at (-0.1, 0.525) {};
		\node [style=none] (29) at (-0.475, 0) {$f$};
		\node [style=none] (30) at (-0.475, 1.525) {$c$};
		\node [style=none] (31) at (-0.9, -1.775) {};
		\node [style=none] (32) at (-0.1, -1.775) {};
		\node [style=none] (33) at (0.1, -1.775) {};
		\node [style=none] (34) at (0.9, -1.775) {};
		\node [style=none] (35) at (-1, -1.725) {};
		\node [style=none] (36) at (-1, -0.5) {};
		\node [style=none] (37) at (-0.925, 3.825) {};
		\node [style=none] (38) at (-0.125, 3.825) {};
		\node [style=none] (39) at (-1, 3.725) {};
		\node [style=none] (40) at (-1, 2.675) {};
		\node [style=none] (41) at (-1.025, -2.775) {};
		\node [style=none] (42) at (1, -2.775) {};
		\node [style=none] (43) at (-0.95, -1.875) {};
		\node [style=none] (44) at (-0.95, -2.7) {};
		\node [style=none] (45) at (-1.05, -1.875) {};
		\node [style=none] (46) at (-1.05, -2.7) {};
		\node [style=none] (47) at (1.05, -1.875) {};
		\node [style=none] (48) at (1.05, -2.7) {};
		\node [style=none] (49) at (0.95, -1.875) {};
		\node [style=none] (50) at (0.95, -2.7) {};
		\node [style=none] (51) at (0, -2.275) {$m$};
		\node [style=none] (52) at (-1, 1.45) {};
		\node [style=none] (53) at (-1, 0.6) {};
		\node [style=none] (54) at (-0.925, 2.45) {};
		\node [style=none] (55) at (-0.125, 2.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw [style=dashed line] (15.center) to (4.center);
		\draw [style=dashed line] (0.center) to (10.center);
		\draw [style=dashed line] (1.center) to (3.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw (32.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw [style=dashed line] (36.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw [style=dashed line] (40.center) to (39.center);
		\draw (41.center) to (42.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw (49.center) to (50.center);
		\draw (53.center) to (52.center);
		\draw (55.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> coherence6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.725) {};
		\node [style=none] (1) at (1, -1.725) {};
		\node [style=none] (2) at (0, -0.425) {};
		\node [style=none] (3) at (1, -0.425) {};
		\node [style=none] (4) at (0, 2.575) {};
		\node [style=none] (5) at (1, 2.575) {};
		\node [style=none] (6) at (0.5, 1.075) {$c$};
		\node [style=none] (7) at (0, 2.475) {};
		\node [style=none] (8) at (0, 0.575) {};
		\node [style=none] (9) at (0, 0.475) {};
		\node [style=none] (10) at (0, -0.325) {};
		\node [style=none] (11) at (1, 2.475) {};
		\node [style=none] (12) at (1, -0.325) {};
		\node [style=none] (13) at (0.1, 2.45) {};
		\node [style=none] (14) at (0.9, 2.45) {};
		\node [style=none] (15) at (0, 3.825) {};
		\node [style=none] (16) at (1, 3.825) {};
		\node [style=none] (17) at (0.1, 3.7) {};
		\node [style=none] (18) at (0.9, 3.7) {};
		\node [style=none] (19) at (-0.925, 2.575) {};
		\node [style=none] (20) at (-0.125, 2.575) {};
		\node [style=none] (21) at (-0.9, -0.425) {};
		\node [style=none] (22) at (-0.1, -0.425) {};
		\node [style=none] (23) at (-1, 2.475) {};
		\node [style=none] (24) at (-1, 1.575) {};
		\node [style=none] (25) at (-1, 0.45) {};
		\node [style=none] (26) at (-1, -0.35) {};
		\node [style=none] (27) at (-0.475, 0.575) {$c$};
		\node [style=none] (28) at (-0.9, -1.775) {};
		\node [style=none] (29) at (-0.1, -1.775) {};
		\node [style=none] (30) at (0.1, -1.775) {};
		\node [style=none] (31) at (0.9, -1.775) {};
		\node [style=none] (32) at (-1, -1.725) {};
		\node [style=none] (33) at (-1, -0.5) {};
		\node [style=none] (34) at (-0.925, 3.825) {};
		\node [style=none] (35) at (-0.125, 3.825) {};
		\node [style=none] (36) at (-1, 3.725) {};
		\node [style=none] (37) at (-1, 2.675) {};
		\node [style=none] (38) at (-1.025, -2.775) {};
		\node [style=none] (39) at (1, -2.775) {};
		\node [style=none] (40) at (-0.95, -1.875) {};
		\node [style=none] (41) at (-0.95, -2.7) {};
		\node [style=none] (42) at (-1.05, -1.875) {};
		\node [style=none] (43) at (-1.05, -2.7) {};
		\node [style=none] (44) at (1.05, -1.875) {};
		\node [style=none] (45) at (1.05, -2.7) {};
		\node [style=none] (46) at (0.95, -1.875) {};
		\node [style=none] (47) at (0.95, -2.7) {};
		\node [style=none] (48) at (0, -2.275) {$m$};
		\node [style=none] (49) at (-1, 1.45) {};
		\node [style=none] (50) at (-1, 0.6) {};
		\node [style=none] (51) at (-0.925, 2.45) {};
		\node [style=none] (52) at (-0.125, 2.45) {};
		\node [style=none] (53) at (-0.9, 1.575) {};
		\node [style=none] (54) at (-0.1, 1.575) {};
		\node [style=none] (55) at (-0.9, 1.45) {};
		\node [style=none] (56) at (-0.1, 1.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw [style=dashed line] (15.center) to (4.center);
		\draw [style=dashed line] (0.center) to (10.center);
		\draw [style=dashed line] (1.center) to (3.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw [style=dashed line] (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw [style=dashed line] (37.center) to (36.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (50.center) to (49.center);
		\draw (52.center) to (51.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> coherence7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.45) {};
		\node [style=none] (1) at (-4.975, -0.45) {};
		\node [style=none] (2) at (4.9, -0.5) {};
		\node [style=none] (3) at (2.1, -0.5) {};
		\node [style=none] (4) at (5.025, -0.45) {};
		\node [style=none] (5) at (5.025, -1.5) {};
		\node [style=none] (6) at (-4.975, -1.5) {};
		\node [style=none] (7) at (4.95, -0.6) {};
		\node [style=none] (8) at (4.95, -1.425) {};
		\node [style=none] (9) at (5.05, -0.6) {};
		\node [style=none] (10) at (5.05, -1.425) {};
		\node [style=none] (11) at (-5.025, -0.6) {};
		\node [style=none] (12) at (-5.025, -1.425) {};
		\node [style=none] (13) at (-4.925, -0.6) {};
		\node [style=none] (14) at (-4.925, -1.425) {};
		\node [style=none] (15) at (0, -1) {$m_n$};
		\node [style=none] (16) at (3.575, 0.5) {$\epsilon^{c_{r-p},r+1}$};
		\node [style=none] (17) at (5.025, 1.5) {};
		\node [style=none] (18) at (-4.975, 1.5) {};
		\node [style=none] (19) at (4.925, 1.375) {};
		\node [style=none] (20) at (2.125, 1.375) {};
		\node [style=none] (21) at (2, 1.5) {};
		\node [style=none] (22) at (-0.75, -0.45) {};
		\node [style=none] (23) at (0.65, -0.5) {};
		\node [style=none] (24) at (-0.65, -0.5) {};
		\node [style=none] (25) at (0.775, -0.45) {};
		\node [style=none] (26) at (0.025, 0.5) {$\epsilon^{c_1,p}$};
		\node [style=none] (27) at (0.775, 1.5) {};
		\node [style=none] (28) at (0.675, 1.375) {};
		\node [style=none] (29) at (-0.625, 1.375) {};
		\node [style=none] (30) at (-0.75, 1.5) {};
		\node [style=none] (31) at (1.925, -0.5) {};
		\node [style=none] (32) at (0.875, -0.5) {};
		\node [style=none] (33) at (-0.85, -0.5) {};
		\node [style=none] (34) at (-2.15, -0.5) {};
		\node [style=none] (35) at (-0.8, -0.6) {};
		\node [style=none] (36) at (-0.7, -0.6) {};
		\node [style=none] (37) at (-3.6, -0.5) {};
		\node [style=none] (38) at (-4.9, -0.5) {};
		\node [style=none] (39) at (-2.325, -0.5) {};
		\node [style=none] (40) at (-3.375, -0.5) {};
		\node [style=none] (41) at (-2.225, 1.5) {};
		\node [style=none] (42) at (-3.475, 1.5) {};
		\node [style=none] (43) at (-2.225, -0.45) {};
		\node [style=none] (44) at (-4.975, -0.45) {};
		\node [style=none] (45) at (-3.475, -0.45) {};
		\node [style=none] (46) at (1.375, 0.5) {$\ldots$};
		\node [style=none] (47) at (-1.475, 0.5) {$\epsilon^{p,p}$};
		\node [style=none] (48) at (-2.875, 0.5) {$\ldots$};
		\node [style=none] (49) at (-4.225, 0.5) {$\epsilon^{p,p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (19.center);
		\draw [style=dashed line] (17.center) to (4.center);
		\draw [style=dashed line] (21.center) to (0.center);
		\draw (24.center) to (23.center);
		\draw (29.center) to (28.center);
		\draw [style=dashed line] (27.center) to (25.center);
		\draw [style=dashed line] (30.center) to (22.center);
		\draw (32.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw (38.center) to (37.center);
		\draw (40.center) to (39.center);
		\draw [style=dashed line] (41.center) to (43.center);
		\draw [style=dashed line] (42.center) to (45.center);
		\draw [style=dashed line] (18.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dAlExtra_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.975, -3.475) {};
		\node [style=none] (1) at (-4.975, 3.775) {};
		\node [style=none] (2) at (-4.975, -2.475) {};
		\node [style=none] (3) at (4.525, -2.475) {};
		\node [style=none] (4) at (-4.975, -2.475) {};
		\node [style=none] (5) at (4.525, -2.475) {};
		\node [style=none] (6) at (-4.9, -2.575) {};
		\node [style=none] (7) at (-4.9, -3.4) {};
		\node [style=none] (8) at (-5, -2.575) {};
		\node [style=none] (9) at (-5, -3.4) {};
		\node [style=none] (10) at (4.575, -2.575) {};
		\node [style=none] (11) at (4.575, -3.4) {};
		\node [style=none] (12) at (4.475, -2.575) {};
		\node [style=none] (13) at (4.475, -3.4) {};
		\node [style=none] (14) at (-4.95, -3.475) {};
		\node [style=none] (15) at (4.55, -3.475) {};
		\node [style=none] (16) at (4.525, 3.775) {};
		\node [style=none] (17) at (-0.225, -2.975) {$s^{-1} c_{(1)}$};
		\node [style=none] (18) at (-3.975, 3.775) {};
		\node [style=none] (19) at (-3.975, -2.475) {};
		\node [style=none] (20) at (3.525, -2.475) {};
		\node [style=none] (21) at (3.525, 3.775) {};
		\node [style=none] (22) at (-2.375, -0.225) {};
		\node [style=none] (23) at (2.125, -0.225) {};
		\node [style=none] (24) at (-2.375, -1.725) {};
		\node [style=none] (25) at (2.125, -1.725) {};
		\node [style=none] (26) at (-0.125, -0.975) {$\alpha c_{(i1)}$};
		\node [style=none] (27) at (2.625, 3.775) {};
		\node [style=none] (28) at (-2.95, 3.775) {};
		\node [style=none] (29) at (-2.95, -2.475) {};
		\node [style=none] (30) at (2.625, -2.475) {};
		\node [style=none] (31) at (-1.9, 0.775) {};
		\node [style=none] (32) at (1.6, 0.775) {};
		\node [style=none] (33) at (-1.825, 0.675) {};
		\node [style=none] (34) at (-1.825, -0.15) {};
		\node [style=none] (35) at (-1.925, 0.675) {};
		\node [style=none] (36) at (-1.925, -0.15) {};
		\node [style=none] (37) at (1.65, 0.675) {};
		\node [style=none] (38) at (1.65, -0.15) {};
		\node [style=none] (39) at (1.55, 0.675) {};
		\node [style=none] (40) at (1.55, -0.15) {};
		\node [style=none] (41) at (-0.15, 0.275) {$\alpha s^{-1} c_{(i2)}$};
		\node [style=none] (42) at (-1.9, 2.275) {};
		\node [style=none] (43) at (0.85, 2.275) {};
		\node [style=none] (44) at (-1.9, 0.775) {};
		\node [style=none] (45) at (0.85, 0.775) {};
		\node [style=none] (46) at (-0.45, 1.45) {$\alpha c_{(k)}$};
		\node [style=none] (47) at (-1.9, 3.225) {};
		\node [style=none] (48) at (1.6, 3.225) {};
		\node [style=none] (49) at (0.825, -0.35) {};
		\node [style=none] (50) at (2.75, -0.8) {};
		\node [style=none] (51) at (3.075, -0.75) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw [style=dashed line] (1.center) to (16.center);
		\draw [style=dashed line] (1.center) to (8.center);
		\draw [style=green dashed] (19.center) to (18.center);
		\draw [style=green dashed] (18.center) to (1.center);
		\draw [style=green dashed] (1.center) to (4.center);
		\draw [style=green dashed] (19.center) to (4.center);
		\draw [style=green dashed] (21.center) to (20.center);
		\draw [style=green dashed] (20.center) to (5.center);
		\draw [style=green dashed] (21.center) to (16.center);
		\draw [style=green dashed] (16.center) to (5.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (25.center);
		\draw [style=green dashed] (30.center) to (29.center);
		\draw [style=green dashed] (29.center) to (28.center);
		\draw [style=green dashed] (28.center) to (27.center);
		\draw [style=green dashed] (27.center) to (30.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (31.center) to (32.center);
		\draw (44.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (45.center);
		\draw (44.center) to (45.center);
		\draw [style=dashed line] (48.center) to (32.center);
		\draw [style=dashed line] (47.center) to (48.center);
		\draw [style=dashed line] (47.center) to (31.center);
		\draw [style=blue arrow, bend right=315] (50.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dAlExtra_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.725, -3.475) {};
		\node [style=none] (1) at (-4.725, 3.275) {};
		\node [style=none] (2) at (-4.725, -2.475) {};
		\node [style=none] (3) at (4.775, -2.475) {};
		\node [style=none] (4) at (-4.725, -2.475) {};
		\node [style=none] (5) at (4.775, -2.475) {};
		\node [style=none] (6) at (-4.65, -2.575) {};
		\node [style=none] (7) at (-4.65, -3.4) {};
		\node [style=none] (8) at (-4.75, -2.575) {};
		\node [style=none] (9) at (-4.75, -3.4) {};
		\node [style=none] (10) at (4.825, -2.575) {};
		\node [style=none] (11) at (4.825, -3.4) {};
		\node [style=none] (12) at (4.725, -2.575) {};
		\node [style=none] (13) at (4.725, -3.4) {};
		\node [style=none] (14) at (-4.7, -3.475) {};
		\node [style=none] (15) at (4.8, -3.475) {};
		\node [style=none] (16) at (4.775, 3.275) {};
		\node [style=none] (17) at (0.025, -2.975) {$s^{-1} c_{(1)}$};
		\node [style=none] (18) at (-3.725, 3.275) {};
		\node [style=none] (19) at (-3.725, -2.475) {};
		\node [style=none] (20) at (3.775, -2.475) {};
		\node [style=none] (21) at (3.775, 3.275) {};
		\node [style=none] (22) at (-2.125, -0.225) {};
		\node [style=none] (23) at (2.375, -0.225) {};
		\node [style=none] (24) at (-2.125, -1.725) {};
		\node [style=none] (25) at (2.375, -1.725) {};
		\node [style=none] (26) at (0.125, -0.975) {$\alpha c_{(i)}$};
		\node [style=none] (27) at (2.875, 3.275) {};
		\node [style=none] (28) at (-2.7, 3.275) {};
		\node [style=none] (29) at (-2.7, -2.475) {};
		\node [style=none] (30) at (2.875, -2.475) {};
		\node [style=none] (31) at (-1.65, 0.775) {};
		\node [style=none] (32) at (1.85, 0.775) {};
		\node [style=none] (33) at (-1.575, 0.675) {};
		\node [style=none] (34) at (-1.575, -0.15) {};
		\node [style=none] (35) at (-1.675, 0.675) {};
		\node [style=none] (36) at (-1.675, -0.15) {};
		\node [style=none] (37) at (1.9, 0.675) {};
		\node [style=none] (38) at (1.9, -0.15) {};
		\node [style=none] (39) at (1.8, 0.675) {};
		\node [style=none] (40) at (1.8, -0.15) {};
		\node [style=none] (41) at (0.1, 0.275) {$\alpha s^{-1} c_{(k1)}$};
		\node [style=none] (47) at (-1.65, 2.725) {};
		\node [style=none] (48) at (1.85, 2.725) {};
		\node [style=none] (49) at (1.075, -0.3) {};
		\node [style=none] (50) at (3, -0.75) {};
		\node [style=none] (51) at (3.325, -0.7) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw [style=dashed line] (1.center) to (16.center);
		\draw [style=dashed line] (1.center) to (8.center);
		\draw [style=green dashed] (19.center) to (18.center);
		\draw [style=green dashed] (18.center) to (1.center);
		\draw [style=green dashed] (1.center) to (4.center);
		\draw [style=green dashed] (19.center) to (4.center);
		\draw [style=green dashed] (21.center) to (20.center);
		\draw [style=green dashed] (20.center) to (5.center);
		\draw [style=green dashed] (21.center) to (16.center);
		\draw [style=green dashed] (16.center) to (5.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (25.center);
		\draw [style=green dashed] (30.center) to (29.center);
		\draw [style=green dashed] (29.center) to (28.center);
		\draw [style=green dashed] (28.center) to (27.center);
		\draw [style=green dashed] (27.center) to (30.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (31.center) to (32.center);
		\draw [style=dashed line] (48.center) to (32.center);
		\draw [style=dashed line] (47.center) to (48.center);
		\draw [style=dashed line] (47.center) to (31.center);
		\draw [style=blue arrow, bend right=315] (50.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dAlFinal_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.45, 0.5) {};
		\node [style=none] (1) at (4.05, 0.5) {};
		\node [style=none] (2) at (-4.45, -1.5) {};
		\node [style=none] (3) at (4.05, -1.5) {};
		\node [style=none] (4) at (-2.775, 1.5) {};
		\node [style=none] (5) at (2.475, 1.5) {};
		\node [style=none] (6) at (-2.7, 1.4) {};
		\node [style=none] (7) at (-2.7, 0.575) {};
		\node [style=none] (8) at (-2.8, 1.4) {};
		\node [style=none] (9) at (-2.8, 0.575) {};
		\node [style=none] (10) at (2.525, 1.4) {};
		\node [style=none] (11) at (2.525, 0.575) {};
		\node [style=none] (12) at (2.425, 1.4) {};
		\node [style=none] (13) at (2.425, 0.575) {};
		\node [style=none] (14) at (-2.75, 0.5) {};
		\node [style=none] (15) at (2.475, 0.5) {};
		\node [style=none] (16) at (-0.2, -0.5) {$c_{(1)}$};
		\node [style=none] (17) at (0, 1) {$P_2(\alpha,\alpha) s^{-1} c_{(2)}$};
		\node [style=none] (18) at (-4.475, 1.5) {};
		\node [style=none] (19) at (-3.475, 1.5) {};
		\node [style=none] (20) at (-4.4, 1.4) {};
		\node [style=none] (21) at (-4.4, 0.575) {};
		\node [style=none] (22) at (-4.5, 1.4) {};
		\node [style=none] (23) at (-4.5, 0.575) {};
		\node [style=none] (24) at (-3.425, 1.4) {};
		\node [style=none] (25) at (-3.425, 0.575) {};
		\node [style=none] (26) at (-3.525, 1.4) {};
		\node [style=none] (27) at (-3.525, 0.575) {};
		\node [style=none] (28) at (-4.45, 0.5) {};
		\node [style=none] (29) at (-3.475, 0.5) {};
		\node [style=none] (30) at (-3.9, 1) {$\eta$};
		\node [style=none] (31) at (3.05, 1.5) {};
		\node [style=none] (32) at (4.05, 1.5) {};
		\node [style=none] (33) at (3.125, 1.4) {};
		\node [style=none] (34) at (3.125, 0.575) {};
		\node [style=none] (35) at (3.025, 1.4) {};
		\node [style=none] (36) at (3.025, 0.575) {};
		\node [style=none] (37) at (4.1, 1.4) {};
		\node [style=none] (38) at (4.1, 0.575) {};
		\node [style=none] (39) at (4, 1.4) {};
		\node [style=none] (40) at (4, 0.575) {};
		\node [style=none] (41) at (3.625, 1) {$\eta$};
		\node [style=none] (42) at (0.6, 0.4) {};
		\node [style=none] (43) at (2.275, -0.05) {};
		\node [style=none] (44) at (2.6, 0) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (4.center) to (5.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (18.center) to (19.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (31.center) to (32.center);
		\draw [style=blue arrow, bend right=315] (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dAlFinal_1bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.95, 0.5) {};
		\node [style=none] (1) at (5.05, 0.5) {};
		\node [style=none] (2) at (-4.95, -1.5) {};
		\node [style=none] (3) at (5.05, -1.5) {};
		\node [style=none] (4) at (-3.275, 1.5) {};
		\node [style=none] (5) at (3.475, 1.5) {};
		\node [style=none] (6) at (-3.2, 1.4) {};
		\node [style=none] (7) at (-3.2, 0.575) {};
		\node [style=none] (8) at (-3.3, 1.4) {};
		\node [style=none] (9) at (-3.3, 0.575) {};
		\node [style=none] (10) at (3.525, 1.4) {};
		\node [style=none] (11) at (3.525, 0.575) {};
		\node [style=none] (12) at (3.425, 1.4) {};
		\node [style=none] (13) at (3.425, 0.575) {};
		\node [style=none] (14) at (-3.25, 0.5) {};
		\node [style=none] (15) at (3.475, 0.5) {};
		\node [style=none] (16) at (0.05, -0.5) {$c_{(1)}$};
		\node [style=none] (17) at (0.25, 1) {$\partial+ P_2(\alpha,\alpha) s^{-1} c_{(2)}$};
		\node [style=none] (18) at (-4.975, 1.5) {};
		\node [style=none] (19) at (-3.975, 1.5) {};
		\node [style=none] (20) at (-4.9, 1.4) {};
		\node [style=none] (21) at (-4.9, 0.575) {};
		\node [style=none] (22) at (-5, 1.4) {};
		\node [style=none] (23) at (-5, 0.575) {};
		\node [style=none] (24) at (-3.925, 1.4) {};
		\node [style=none] (25) at (-3.925, 0.575) {};
		\node [style=none] (26) at (-4.025, 1.4) {};
		\node [style=none] (27) at (-4.025, 0.575) {};
		\node [style=none] (28) at (-4.95, 0.5) {};
		\node [style=none] (29) at (-3.975, 0.5) {};
		\node [style=none] (30) at (-4.4, 1) {$\eta$};
		\node [style=none] (31) at (4.05, 1.5) {};
		\node [style=none] (32) at (5.05, 1.5) {};
		\node [style=none] (33) at (4.125, 1.4) {};
		\node [style=none] (34) at (4.125, 0.575) {};
		\node [style=none] (35) at (4.025, 1.4) {};
		\node [style=none] (36) at (4.025, 0.575) {};
		\node [style=none] (37) at (5.1, 1.4) {};
		\node [style=none] (38) at (5.1, 0.575) {};
		\node [style=none] (39) at (5, 1.4) {};
		\node [style=none] (40) at (5, 0.575) {};
		\node [style=none] (41) at (4.625, 1) {$\eta$};
		\node [style=none] (42) at (0.85, 0.4) {};
		\node [style=none] (43) at (2.775, -0.05) {};
		\node [style=none] (44) at (3.1, 0) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (4.center) to (5.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (18.center) to (19.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (31.center) to (32.center);
		\draw [style=blue arrow, bend right=315] (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dAlFinal_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.975, -2.1) {};
		\node [style=none] (1) at (-5.975, 2.15) {};
		\node [style=none] (2) at (-5.975, -1.1) {};
		\node [style=none] (3) at (6.025, -1.1) {};
		\node [style=none] (4) at (-5.975, -1.1) {};
		\node [style=none] (5) at (6.025, -1.1) {};
		\node [style=none] (6) at (-5.9, -1.2) {};
		\node [style=none] (7) at (-5.9, -2.025) {};
		\node [style=none] (8) at (-6, -1.2) {};
		\node [style=none] (9) at (-6, -2.025) {};
		\node [style=none] (10) at (6.075, -1.2) {};
		\node [style=none] (11) at (6.075, -2.025) {};
		\node [style=none] (12) at (5.975, -1.2) {};
		\node [style=none] (13) at (5.975, -2.025) {};
		\node [style=none] (14) at (-5.95, -2.1) {};
		\node [style=none] (15) at (6.05, -2.1) {};
		\node [style=none] (16) at (6.025, 2.15) {};
		\node [style=none] (17) at (-0.125, -1.6) {$s^{-1} c_{(1)}$};
		\node [style=none] (18) at (-4.975, 2.15) {};
		\node [style=none] (19) at (-4.975, -1.1) {};
		\node [style=none] (20) at (5.025, -1.1) {};
		\node [style=none] (21) at (5.025, 2.15) {};
		\node [style=none] (22) at (-3.625, 1.15) {};
		\node [style=none] (23) at (3.875, 1.15) {};
		\node [style=none] (24) at (-3.625, -0.35) {};
		\node [style=none] (25) at (3.875, -0.35) {};
		\node [style=none] (26) at (0.275, 0.4) {$\sum_{n\geq 2} P_n(\alpha,\ldots,\alpha)c_{(i)}$};
		\node [style=none] (27) at (4.125, 2.15) {};
		\node [style=none] (28) at (-3.95, 2.15) {};
		\node [style=none] (29) at (-3.95, -1.1) {};
		\node [style=none] (30) at (4.125, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw [style=dashed line] (1.center) to (16.center);
		\draw [style=dashed line] (1.center) to (8.center);
		\draw [style=green dashed] (19.center) to (18.center);
		\draw [style=green dashed] (18.center) to (1.center);
		\draw [style=green dashed] (1.center) to (4.center);
		\draw [style=green dashed] (19.center) to (4.center);
		\draw [style=green dashed] (21.center) to (20.center);
		\draw [style=green dashed] (20.center) to (5.center);
		\draw [style=green dashed] (21.center) to (16.center);
		\draw [style=green dashed] (16.center) to (5.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (25.center);
		\draw [style=green dashed] (30.center) to (29.center);
		\draw [style=green dashed] (29.center) to (28.center);
		\draw [style=green dashed] (28.center) to (27.center);
		\draw [style=green dashed] (27.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dAlFinal_2bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.475, -2.1) {};
		\node [style=none] (1) at (-6.475, 2.15) {};
		\node [style=none] (2) at (-6.475, -1.1) {};
		\node [style=none] (3) at (6.525, -1.1) {};
		\node [style=none] (4) at (-6.475, -1.1) {};
		\node [style=none] (5) at (6.525, -1.1) {};
		\node [style=none] (6) at (-6.4, -1.2) {};
		\node [style=none] (7) at (-6.4, -2.025) {};
		\node [style=none] (8) at (-6.5, -1.2) {};
		\node [style=none] (9) at (-6.5, -2.025) {};
		\node [style=none] (10) at (6.575, -1.2) {};
		\node [style=none] (11) at (6.575, -2.025) {};
		\node [style=none] (12) at (6.475, -1.2) {};
		\node [style=none] (13) at (6.475, -2.025) {};
		\node [style=none] (14) at (-6.45, -2.1) {};
		\node [style=none] (15) at (6.55, -2.1) {};
		\node [style=none] (16) at (6.525, 2.15) {};
		\node [style=none] (17) at (-0.125, -1.6) {$s^{-1} c_{(1)}$};
		\node [style=none] (18) at (-5.475, 2.15) {};
		\node [style=none] (19) at (-5.475, -1.1) {};
		\node [style=none] (20) at (5.525, -1.1) {};
		\node [style=none] (21) at (5.525, 2.15) {};
		\node [style=none] (22) at (-4.125, 1.15) {};
		\node [style=none] (23) at (4.375, 1.15) {};
		\node [style=none] (24) at (-4.125, -0.35) {};
		\node [style=none] (25) at (4.375, -0.35) {};
		\node [style=none] (26) at (0.275, 0.4) {$\partial + \sum_{n\geq 2} P_n(\alpha,\ldots,\alpha)c_{(i)}$};
		\node [style=none] (27) at (4.625, 2.15) {};
		\node [style=none] (28) at (-4.45, 2.15) {};
		\node [style=none] (29) at (-4.45, -1.1) {};
		\node [style=none] (30) at (4.625, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw [style=dashed line] (1.center) to (16.center);
		\draw [style=dashed line] (1.center) to (8.center);
		\draw [style=green dashed] (19.center) to (18.center);
		\draw [style=green dashed] (18.center) to (1.center);
		\draw [style=green dashed] (1.center) to (4.center);
		\draw [style=green dashed] (19.center) to (4.center);
		\draw [style=green dashed] (21.center) to (20.center);
		\draw [style=green dashed] (20.center) to (5.center);
		\draw [style=green dashed] (21.center) to (16.center);
		\draw [style=green dashed] (16.center) to (5.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (25.center);
		\draw [style=green dashed] (30.center) to (29.center);
		\draw [style=green dashed] (29.center) to (28.center);
		\draw [style=green dashed] (28.center) to (27.center);
		\draw [style=green dashed] (27.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dAlSumP_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.725, -2.225) {};
		\node [style=none] (1) at (-4.725, 2.975) {};
		\node [style=none] (2) at (-4.725, -1.225) {};
		\node [style=none] (3) at (4.775, -1.225) {};
		\node [style=none] (4) at (-4.725, -1.225) {};
		\node [style=none] (5) at (4.775, -1.225) {};
		\node [style=none] (6) at (-4.65, -1.325) {};
		\node [style=none] (7) at (-4.65, -2.15) {};
		\node [style=none] (8) at (-4.75, -1.325) {};
		\node [style=none] (9) at (-4.75, -2.15) {};
		\node [style=none] (10) at (4.825, -1.325) {};
		\node [style=none] (11) at (4.825, -2.15) {};
		\node [style=none] (12) at (4.725, -1.325) {};
		\node [style=none] (13) at (4.725, -2.15) {};
		\node [style=none] (14) at (-4.7, -2.225) {};
		\node [style=none] (15) at (4.8, -2.225) {};
		\node [style=none] (16) at (4.775, 2.975) {};
		\node [style=none] (17) at (0.025, -1.725) {$s^{-1} c_{(1)}$};
		\node [style=none] (18) at (-3.725, 2.975) {};
		\node [style=none] (19) at (-3.725, -1.225) {};
		\node [style=none] (20) at (3.775, -1.225) {};
		\node [style=none] (21) at (3.775, 2.975) {};
		\node [style=none] (22) at (-2.125, 1.025) {};
		\node [style=none] (23) at (2.375, 1.025) {};
		\node [style=none] (24) at (-2.125, -0.475) {};
		\node [style=none] (25) at (2.375, -0.475) {};
		\node [style=none] (26) at (0.125, 0.275) {$\alpha c_{(i1)}$};
		\node [style=none] (27) at (2.875, 2.975) {};
		\node [style=none] (28) at (-2.7, 2.975) {};
		\node [style=none] (29) at (-2.7, -1.225) {};
		\node [style=none] (30) at (2.875, -1.225) {};
		\node [style=none] (31) at (-1.65, 2.025) {};
		\node [style=none] (32) at (1.85, 2.025) {};
		\node [style=none] (33) at (-1.575, 1.925) {};
		\node [style=none] (34) at (-1.575, 1.1) {};
		\node [style=none] (35) at (-1.675, 1.925) {};
		\node [style=none] (36) at (-1.675, 1.1) {};
		\node [style=none] (37) at (1.9, 1.925) {};
		\node [style=none] (38) at (1.9, 1.1) {};
		\node [style=none] (39) at (1.8, 1.925) {};
		\node [style=none] (40) at (1.8, 1.1) {};
		\node [style=none] (41) at (0.1, 1.525) {$\alpha s^{-1} c_{(i2)}$};
		\node [style=none] (44) at (-1.65, 2.025) {};
		\node [style=none] (45) at (1.1, 2.025) {};
		\node [style=none] (49) at (1.075, 0.9) {};
		\node [style=none] (50) at (3, 0.45) {};
		\node [style=none] (51) at (3.325, 0.5) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw [style=dashed line] (1.center) to (16.center);
		\draw [style=dashed line] (1.center) to (8.center);
		\draw [style=green dashed] (19.center) to (18.center);
		\draw [style=green dashed] (18.center) to (1.center);
		\draw [style=green dashed] (1.center) to (4.center);
		\draw [style=green dashed] (19.center) to (4.center);
		\draw [style=green dashed] (21.center) to (20.center);
		\draw [style=green dashed] (20.center) to (5.center);
		\draw [style=green dashed] (21.center) to (16.center);
		\draw [style=green dashed] (16.center) to (5.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (25.center);
		\draw [style=green dashed] (30.center) to (29.center);
		\draw [style=green dashed] (29.center) to (28.center);
		\draw [style=green dashed] (28.center) to (27.center);
		\draw [style=green dashed] (27.center) to (30.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (31.center) to (32.center);
		\draw (44.center) to (45.center);
		\draw [style=blue arrow, bend right=315] (50.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dAlSumP_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.775, -2.875) {};
		\node [style=none] (1) at (-4.775, 2.875) {};
		\node [style=none] (2) at (-4.775, -1.875) {};
		\node [style=none] (3) at (4.725, -1.875) {};
		\node [style=none] (4) at (-4.775, -1.875) {};
		\node [style=none] (5) at (4.725, -1.875) {};
		\node [style=none] (6) at (-4.7, -1.975) {};
		\node [style=none] (7) at (-4.7, -2.8) {};
		\node [style=none] (8) at (-4.8, -1.975) {};
		\node [style=none] (9) at (-4.8, -2.8) {};
		\node [style=none] (10) at (4.775, -1.975) {};
		\node [style=none] (11) at (4.775, -2.8) {};
		\node [style=none] (12) at (4.675, -1.975) {};
		\node [style=none] (13) at (4.675, -2.8) {};
		\node [style=none] (14) at (-4.75, -2.875) {};
		\node [style=none] (15) at (4.75, -2.875) {};
		\node [style=none] (16) at (4.725, 2.875) {};
		\node [style=none] (17) at (-0.025, -2.375) {$s^{-1} c_{(1)}$};
		\node [style=none] (18) at (-3.775, 2.875) {};
		\node [style=none] (19) at (-3.775, -1.875) {};
		\node [style=none] (20) at (3.725, -1.875) {};
		\node [style=none] (21) at (3.725, 2.875) {};
		\node [style=none] (27) at (2.825, 2.875) {};
		\node [style=none] (28) at (-2.75, 2.875) {};
		\node [style=none] (29) at (-2.75, -1.875) {};
		\node [style=none] (30) at (2.825, -1.875) {};
		\node [style=none] (31) at (-1.7, -0.125) {};
		\node [style=none] (32) at (1.8, -0.125) {};
		\node [style=none] (33) at (-1.625, -0.225) {};
		\node [style=none] (34) at (-1.625, -1.05) {};
		\node [style=none] (35) at (-1.725, -0.225) {};
		\node [style=none] (36) at (-1.725, -1.05) {};
		\node [style=none] (37) at (1.85, -0.225) {};
		\node [style=none] (38) at (1.85, -1.05) {};
		\node [style=none] (39) at (1.75, -0.225) {};
		\node [style=none] (40) at (1.75, -1.05) {};
		\node [style=none] (41) at (0.05, -0.625) {$\alpha s^{-1} c_{(i1)}$};
		\node [style=none] (44) at (-1.7, -0.125) {};
		\node [style=none] (47) at (-1.7, 2.325) {};
		\node [style=none] (48) at (1.8, 2.325) {};
		\node [style=none] (49) at (-1.675, -1.15) {};
		\node [style=none] (50) at (1.8, -1.15) {};
		\node [style=none] (52) at (-0.975, 1.875) {};
		\node [style=none] (53) at (1.025, 1.875) {};
		\node [style=none] (54) at (-0.975, 0.375) {};
		\node [style=none] (55) at (1.025, 0.375) {};
		\node [style=none] (56) at (0.05, 1) {$\alpha c_{(ik)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw [style=dashed line] (1.center) to (16.center);
		\draw [style=dashed line] (1.center) to (8.center);
		\draw [style=green dashed] (19.center) to (18.center);
		\draw [style=green dashed] (18.center) to (1.center);
		\draw [style=green dashed] (1.center) to (4.center);
		\draw [style=green dashed] (19.center) to (4.center);
		\draw [style=green dashed] (21.center) to (20.center);
		\draw [style=green dashed] (20.center) to (5.center);
		\draw [style=green dashed] (21.center) to (16.center);
		\draw [style=green dashed] (16.center) to (5.center);
		\draw [style=green dashed] (30.center) to (29.center);
		\draw [style=green dashed] (29.center) to (28.center);
		\draw [style=green dashed] (28.center) to (27.center);
		\draw [style=green dashed] (27.center) to (30.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (31.center) to (32.center);
		\draw [style=dashed line] (48.center) to (32.center);
		\draw [style=dashed line] (47.center) to (48.center);
		\draw [style=dashed line] (47.center) to (31.center);
		\draw (50.center) to (49.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (55.center);
		\draw (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dAldAl_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.7, 0.5) {};
		\node [style=none] (1) at (5.3, 0.5) {};
		\node [style=none] (2) at (-5.7, -1.5) {};
		\node [style=none] (3) at (5.3, -1.5) {};
		\node [style=none] (4) at (-4.025, 1.5) {};
		\node [style=none] (5) at (-0.525, 1.5) {};
		\node [style=none] (6) at (-3.95, 1.4) {};
		\node [style=none] (7) at (-3.95, 0.575) {};
		\node [style=none] (8) at (-4.05, 1.4) {};
		\node [style=none] (9) at (-4.05, 0.575) {};
		\node [style=none] (10) at (-0.475, 1.4) {};
		\node [style=none] (11) at (-0.475, 0.575) {};
		\node [style=none] (12) at (-0.575, 1.4) {};
		\node [style=none] (13) at (-0.575, 0.575) {};
		\node [style=none] (14) at (-4, 0.5) {};
		\node [style=none] (15) at (-0.525, 0.5) {};
		\node [style=none] (16) at (-0.025, -0.5) {$c_{(11)}$};
		\node [style=none] (17) at (-2.275, 1) {$\alpha s^{-1}  c_{(12)}$};
		\node [style=none] (18) at (-5.725, 1.5) {};
		\node [style=none] (19) at (-4.725, 1.5) {};
		\node [style=none] (20) at (-5.65, 1.4) {};
		\node [style=none] (21) at (-5.65, 0.575) {};
		\node [style=none] (22) at (-5.75, 1.4) {};
		\node [style=none] (23) at (-5.75, 0.575) {};
		\node [style=none] (24) at (-4.675, 1.4) {};
		\node [style=none] (25) at (-4.675, 0.575) {};
		\node [style=none] (26) at (-4.775, 1.4) {};
		\node [style=none] (27) at (-4.775, 0.575) {};
		\node [style=none] (28) at (-5.7, 0.5) {};
		\node [style=none] (29) at (-4.725, 0.5) {};
		\node [style=none] (30) at (-5.15, 1) {$\eta$};
		\node [style=none] (31) at (4.3, 1.5) {};
		\node [style=none] (32) at (5.3, 1.5) {};
		\node [style=none] (33) at (4.375, 1.4) {};
		\node [style=none] (34) at (4.375, 0.575) {};
		\node [style=none] (35) at (4.275, 1.4) {};
		\node [style=none] (36) at (4.275, 0.575) {};
		\node [style=none] (37) at (5.35, 1.4) {};
		\node [style=none] (38) at (5.35, 0.575) {};
		\node [style=none] (39) at (5.25, 1.4) {};
		\node [style=none] (40) at (5.25, 0.575) {};
		\node [style=none] (41) at (4.875, 1) {$\eta$};
		\node [style=none] (42) at (0.375, 1.5) {};
		\node [style=none] (43) at (3.625, 1.5) {};
		\node [style=none] (44) at (0.45, 1.4) {};
		\node [style=none] (45) at (0.45, 0.575) {};
		\node [style=none] (46) at (0.35, 1.4) {};
		\node [style=none] (47) at (0.35, 0.575) {};
		\node [style=none] (48) at (3.675, 1.4) {};
		\node [style=none] (49) at (3.675, 0.575) {};
		\node [style=none] (50) at (3.575, 1.4) {};
		\node [style=none] (51) at (3.575, 0.575) {};
		\node [style=none] (52) at (0.4, 0.5) {};
		\node [style=none] (53) at (3.625, 0.5) {};
		\node [style=none] (54) at (2.05, 1) {$\alpha s^{-1}  c_{(2)}$};
		\node [style=none] (55) at (-2.15, 0.4) {};
		\node [style=none] (56) at (-3.975, -0.05) {};
		\node [style=none] (57) at (-4.4, 0) {$s$};
		\node [style=none] (58) at (2.35, 0.4) {};
		\node [style=none] (59) at (4.025, -0.05) {};
		\node [style=none] (60) at (4.35, 0) {$t'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (4.center) to (5.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (18.center) to (19.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (31.center) to (32.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (42.center) to (43.center);
		\draw [style=blue arrow, bend right=45] (56.center) to (55.center);
		\draw [style=blue arrow, bend right=315] (59.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dAldAl_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.375, 0.5) {};
		\node [style=none] (1) at (4.375, 0.5) {};
		\node [style=none] (2) at (-4.375, -1.5) {};
		\node [style=none] (3) at (4.375, -1.5) {};
		\node [style=none] (4) at (-1.7, 2.5) {};
		\node [style=none] (5) at (1.8, 2.5) {};
		\node [style=none] (6) at (-1.625, 2.4) {};
		\node [style=none] (7) at (-1.625, 1.575) {};
		\node [style=none] (8) at (-1.725, 2.4) {};
		\node [style=none] (9) at (-1.725, 1.575) {};
		\node [style=none] (10) at (1.85, 2.4) {};
		\node [style=none] (11) at (1.85, 1.575) {};
		\node [style=none] (12) at (1.75, 2.4) {};
		\node [style=none] (13) at (1.75, 1.575) {};
		\node [style=none] (14) at (-1.675, 1.5) {};
		\node [style=none] (15) at (1.8, 1.5) {};
		\node [style=none] (16) at (0.3, -0.5) {$c_{(1)}$};
		\node [style=none] (17) at (0.05, 2) {$\alpha s^{-1}  c_{(22)}$};
		\node [style=none] (18) at (-4.4, 1.5) {};
		\node [style=none] (19) at (-3.4, 1.5) {};
		\node [style=none] (20) at (-4.325, 1.4) {};
		\node [style=none] (21) at (-4.325, 0.575) {};
		\node [style=none] (22) at (-4.425, 1.4) {};
		\node [style=none] (23) at (-4.425, 0.575) {};
		\node [style=none] (24) at (-3.35, 1.4) {};
		\node [style=none] (25) at (-3.35, 0.575) {};
		\node [style=none] (26) at (-3.45, 1.4) {};
		\node [style=none] (27) at (-3.45, 0.575) {};
		\node [style=none] (28) at (-4.375, 0.5) {};
		\node [style=none] (29) at (-3.4, 0.5) {};
		\node [style=none] (30) at (-3.825, 1) {$\eta$};
		\node [style=none] (31) at (3.375, 1.5) {};
		\node [style=none] (32) at (4.375, 1.5) {};
		\node [style=none] (33) at (3.45, 1.4) {};
		\node [style=none] (34) at (3.45, 0.575) {};
		\node [style=none] (35) at (3.35, 1.4) {};
		\node [style=none] (36) at (3.35, 0.575) {};
		\node [style=none] (37) at (4.425, 1.4) {};
		\node [style=none] (38) at (4.425, 0.575) {};
		\node [style=none] (39) at (4.325, 1.4) {};
		\node [style=none] (40) at (4.325, 0.575) {};
		\node [style=none] (41) at (3.95, 1) {$\eta$};
		\node [style=none] (42) at (-2.8, 1.5) {};
		\node [style=none] (43) at (2.7, 1.5) {};
		\node [style=none] (44) at (-2.725, 1.4) {};
		\node [style=none] (45) at (-2.725, 0.575) {};
		\node [style=none] (46) at (-2.825, 1.4) {};
		\node [style=none] (47) at (-2.825, 0.575) {};
		\node [style=none] (48) at (2.75, 1.4) {};
		\node [style=none] (49) at (2.75, 0.575) {};
		\node [style=none] (50) at (2.65, 1.4) {};
		\node [style=none] (51) at (2.65, 0.575) {};
		\node [style=none] (52) at (-2.775, 0.5) {};
		\node [style=none] (53) at (2.7, 0.5) {};
		\node [style=none] (54) at (0.125, 1) {$\alpha s^{-1} c_{(21)}$};
		\node [style=none] (58) at (0.925, 0.4) {};
		\node [style=none] (59) at (2.1, -0.05) {};
		\node [style=none] (60) at (2.425, 0) {$s$};
		\node [style=none] (61) at (0.85, 1.4) {};
		\node [style=none] (62) at (2.35, 1.95) {};
		\node [style=none] (63) at (2.425, 2.275) {$t'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (4.center) to (5.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (18.center) to (19.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (31.center) to (32.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (42.center) to (43.center);
		\draw [style=green dashed] (4.center) to (5.center);
		\draw [style=green dashed] (14.center) to (4.center);
		\draw [style=green dashed] (14.center) to (42.center);
		\draw [style=green dashed] (52.center) to (42.center);
		\draw [style=green dashed] (52.center) to (53.center);
		\draw [style=green dashed] (53.center) to (43.center);
		\draw [style=green dashed] (43.center) to (15.center);
		\draw [style=green dashed] (15.center) to (5.center);
		\draw [style=blue arrow, bend right=315] (59.center) to (58.center);
		\draw [style=blue arrow, bend left=60] (62.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dAldAl_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (48) at (-4.9, -2.6) {};
		\node [style=none] (49) at (-4.9, 2.15) {};
		\node [style=none] (50) at (-4.9, -1.6) {};
		\node [style=none] (51) at (4.6, -1.6) {};
		\node [style=none] (52) at (-4.9, -1.6) {};
		\node [style=none] (53) at (4.6, -1.6) {};
		\node [style=none] (54) at (-4.825, -1.7) {};
		\node [style=none] (55) at (-4.825, -2.525) {};
		\node [style=none] (56) at (-4.925, -1.7) {};
		\node [style=none] (57) at (-4.925, -2.525) {};
		\node [style=none] (58) at (4.65, -1.7) {};
		\node [style=none] (59) at (4.65, -2.525) {};
		\node [style=none] (60) at (4.55, -1.7) {};
		\node [style=none] (61) at (4.55, -2.525) {};
		\node [style=none] (62) at (-4.875, -2.6) {};
		\node [style=none] (63) at (4.625, -2.6) {};
		\node [style=none] (64) at (4.6, 2.15) {};
		\node [style=none] (65) at (-0.15, -2.1) {$s^{-1}  c_{(1)}$};
		\node [style=none] (66) at (-3.9, 2.15) {};
		\node [style=none] (67) at (-3.9, -1.6) {};
		\node [style=none] (68) at (3.6, -1.6) {};
		\node [style=none] (69) at (3.6, 2.15) {};
		\node [style=none] (75) at (2.7, 2.15) {};
		\node [style=none] (76) at (-2.875, 2.15) {};
		\node [style=none] (77) at (-2.875, -1.6) {};
		\node [style=none] (78) at (2.7, -1.6) {};
		\node [style=none] (79) at (-1.825, 3.175) {};
		\node [style=none] (80) at (1.675, 3.175) {};
		\node [style=none] (81) at (-1.75, 3.075) {};
		\node [style=none] (82) at (-1.75, 2.25) {};
		\node [style=none] (83) at (-1.85, 3.075) {};
		\node [style=none] (84) at (-1.85, 2.25) {};
		\node [style=none] (85) at (1.725, 3.075) {};
		\node [style=none] (86) at (1.725, 2.25) {};
		\node [style=none] (87) at (1.625, 3.075) {};
		\node [style=none] (88) at (1.625, 2.25) {};
		\node [style=none] (89) at (1.675, 2.175) {};
		\node [style=none] (90) at (-0.075, 2.675) {$\alpha s^{-1}  c_{(i2)}$};
		\node [style=none] (91) at (-2.175, 2.15) {};
		\node [style=none] (92) at (-2.175, 1.15) {};
		\node [style=none] (93) at (2.075, 1.15) {};
		\node [style=none] (94) at (2.075, 2.15) {};
		\node [style=none] (95) at (-1.8, 2.15) {};
		\node [style=none] (96) at (0, 1.625) {$\alpha  c_{(i1)}$};
		\node [style=none] (97) at (1.175, 2.025) {};
		\node [style=none] (98) at (2.6, 1.575) {};
		\node [style=none] (99) at (2.925, 1.625) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50.center) to (51.center);
		\draw [style=dashed line] (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw (60.center) to (61.center);
		\draw (62.center) to (63.center);
		\draw [style=dashed line] (64.center) to (53.center);
		\draw [style=dashed line] (49.center) to (64.center);
		\draw [style=dashed line] (49.center) to (56.center);
		\draw [style=green dashed] (67.center) to (66.center);
		\draw [style=green dashed] (66.center) to (49.center);
		\draw [style=green dashed] (49.center) to (52.center);
		\draw [style=green dashed] (67.center) to (52.center);
		\draw [style=green dashed] (69.center) to (68.center);
		\draw [style=green dashed] (68.center) to (53.center);
		\draw [style=green dashed] (69.center) to (64.center);
		\draw [style=green dashed] (64.center) to (53.center);
		\draw [style=green dashed] (78.center) to (77.center);
		\draw [style=green dashed] (77.center) to (76.center);
		\draw [style=green dashed] (76.center) to (75.center);
		\draw [style=green dashed] (75.center) to (78.center);
		\draw (81.center) to (82.center);
		\draw (83.center) to (84.center);
		\draw (85.center) to (86.center);
		\draw (87.center) to (88.center);
		\draw (79.center) to (80.center);
		\draw [style=green dashed] (95.center) to (79.center);
		\draw [style=green dashed] (79.center) to (80.center);
		\draw [style=green dashed] (89.center) to (80.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (94.center);
		\draw (91.center) to (92.center);
		\draw [style=green dashed] (91.center) to (92.center);
		\draw [style=green dashed] (92.center) to (93.center);
		\draw [style=green dashed] (93.center) to (94.center);
		\draw [style=blue arrow, bend right=315] (98.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dAldAl_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.225, -2.65) {};
		\node [style=none] (1) at (-5.225, 2.6) {};
		\node [style=none] (2) at (-5.225, -1.65) {};
		\node [style=none] (3) at (5.025, -1.65) {};
		\node [style=none] (4) at (-5.225, -1.65) {};
		\node [style=none] (5) at (5.025, -1.65) {};
		\node [style=none] (6) at (-5.15, -1.75) {};
		\node [style=none] (7) at (-5.15, -2.575) {};
		\node [style=none] (8) at (-5.25, -1.75) {};
		\node [style=none] (9) at (-5.25, -2.575) {};
		\node [style=none] (10) at (5.075, -1.75) {};
		\node [style=none] (11) at (5.075, -2.575) {};
		\node [style=none] (12) at (4.975, -1.75) {};
		\node [style=none] (13) at (4.975, -2.575) {};
		\node [style=none] (14) at (-5.2, -2.65) {};
		\node [style=none] (15) at (5.05, -2.65) {};
		\node [style=none] (16) at (5.025, 2.6) {};
		\node [style=none] (17) at (0.025, -2.175) {$s^{-1}  c_{(1)}$};
		\node [style=none] (18) at (-4.225, 2.6) {};
		\node [style=none] (19) at (-4.225, -1.65) {};
		\node [style=none] (20) at (4.025, -1.65) {};
		\node [style=none] (21) at (4.025, 2.6) {};
		\node [style=none] (22) at (-1.15, 1.125) {};
		\node [style=none] (23) at (1.1, 1.125) {};
		\node [style=none] (24) at (-1.15, -0.375) {};
		\node [style=none] (25) at (1.1, -0.375) {};
		\node [style=none] (26) at (0.025, 0.3) {$\alpha c_{(ik)}$};
		\node [style=none] (27) at (3.125, 2.6) {};
		\node [style=none] (28) at (-3.2, 2.6) {};
		\node [style=none] (29) at (-3.2, -1.65) {};
		\node [style=none] (30) at (3.125, -1.65) {};
		\node [style=none] (31) at (-2.4, -0.625) {};
		\node [style=none] (32) at (2.35, -0.625) {};
		\node [style=none] (33) at (-2.325, -0.725) {};
		\node [style=none] (34) at (-2.325, -1.55) {};
		\node [style=none] (35) at (-2.425, -0.725) {};
		\node [style=none] (36) at (-2.425, -1.55) {};
		\node [style=none] (37) at (2.4, -0.725) {};
		\node [style=none] (38) at (2.4, -1.55) {};
		\node [style=none] (39) at (2.3, -0.725) {};
		\node [style=none] (40) at (2.3, -1.55) {};
		\node [style=none] (41) at (2.35, -1.625) {};
		\node [style=none] (42) at (0.1, -1.125) {$\alpha s^{-1}  c_{(i1)}$};
		\node [style=none] (43) at (-1.5, -0.625) {};
		\node [style=none] (44) at (-1.5, 2.6) {};
		\node [style=none] (45) at (1.5, 2.6) {};
		\node [style=none] (47) at (-2.425, 2.6) {};
		\node [style=none] (48) at (-2, 2.6) {};
		\node [style=none] (51) at (2, 2.6) {};
		\node [style=none] (52) at (2.325, 2.6) {};
		\node [style=none] (53) at (-2.425, 1.35) {};
		\node [style=none] (54) at (2.325, 1.35) {};
		\node [style=none] (55) at (-2, 1.35) {};
		\node [style=none] (56) at (-1.5, 1.35) {};
		\node [style=none] (57) at (1.5, 1.35) {};
		\node [style=none] (58) at (2, 1.35) {};
		\node [style=none] (59) at (-2.4, -1.65) {};
		\node [style=none] (60) at (1.675, -1.75) {};
		\node [style=none] (61) at (2.85, -2.2) {};
		\node [style=none] (62) at (3.175, -2.15) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw [style=dashed line] (1.center) to (16.center);
		\draw [style=dashed line] (1.center) to (8.center);
		\draw [style=green dashed] (19.center) to (18.center);
		\draw [style=green dashed] (18.center) to (1.center);
		\draw [style=green dashed] (1.center) to (4.center);
		\draw [style=green dashed] (19.center) to (4.center);
		\draw [style=green dashed] (21.center) to (20.center);
		\draw [style=green dashed] (20.center) to (5.center);
		\draw [style=green dashed] (21.center) to (16.center);
		\draw [style=green dashed] (16.center) to (5.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (25.center);
		\draw [style=green dashed] (30.center) to (29.center);
		\draw [style=green dashed] (29.center) to (28.center);
		\draw [style=green dashed] (28.center) to (27.center);
		\draw [style=green dashed] (27.center) to (30.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (31.center) to (32.center);
		\draw [style=green dashed] (52.center) to (32.center);
		\draw [style=dashed line] (53.center) to (54.center);
		\draw [style=dashed line] (54.center) to (32.center);
		\draw [style=dashed line] (53.center) to (31.center);
		\draw [style=green dashed] (53.center) to (55.center);
		\draw [style=green dashed] (55.center) to (56.center);
		\draw [style=green dashed] (53.center) to (31.center);
		\draw [style=green dashed] (47.center) to (53.center);
		\draw [style=green dashed] (57.center) to (58.center);
		\draw [style=green dashed] (58.center) to (54.center);
		\draw [style=green dashed] (56.center) to (57.center);
		\draw [style=green dashed] (54.center) to (41.center);
		\draw [style=green dashed] (31.center) to (59.center);
		\draw [style=blue arrow, bend right=315] (61.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dAldAl_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.625, 0.5) {};
		\node [style=none] (1) at (5.375, 0.5) {};
		\node [style=none] (2) at (-5.625, -1.5) {};
		\node [style=none] (3) at (5.375, -1.5) {};
		\node [style=none] (4) at (-3.95, 1.5) {};
		\node [style=none] (5) at (-0.45, 1.5) {};
		\node [style=none] (6) at (-3.875, 1.4) {};
		\node [style=none] (7) at (-3.875, 0.575) {};
		\node [style=none] (8) at (-3.975, 1.4) {};
		\node [style=none] (9) at (-3.975, 0.575) {};
		\node [style=none] (10) at (-0.4, 1.4) {};
		\node [style=none] (11) at (-0.4, 0.575) {};
		\node [style=none] (12) at (-0.5, 1.4) {};
		\node [style=none] (13) at (-0.5, 0.575) {};
		\node [style=none] (14) at (-3.925, 0.5) {};
		\node [style=none] (15) at (-0.45, 0.5) {};
		\node [style=none] (16) at (0.05, -0.5) {$c_{(11)}$};
		\node [style=none] (17) at (-2.2, 1) {$\alpha s^{-1}  c_{(2)}$};
		\node [style=none] (18) at (-5.65, 1.5) {};
		\node [style=none] (19) at (-4.65, 1.5) {};
		\node [style=none] (20) at (-5.575, 1.4) {};
		\node [style=none] (21) at (-5.575, 0.575) {};
		\node [style=none] (22) at (-5.675, 1.4) {};
		\node [style=none] (23) at (-5.675, 0.575) {};
		\node [style=none] (24) at (-4.6, 1.4) {};
		\node [style=none] (25) at (-4.6, 0.575) {};
		\node [style=none] (26) at (-4.7, 1.4) {};
		\node [style=none] (27) at (-4.7, 0.575) {};
		\node [style=none] (28) at (-5.625, 0.5) {};
		\node [style=none] (29) at (-4.65, 0.5) {};
		\node [style=none] (30) at (-5.075, 1) {$\eta$};
		\node [style=none] (31) at (4.375, 1.5) {};
		\node [style=none] (32) at (5.375, 1.5) {};
		\node [style=none] (33) at (4.45, 1.4) {};
		\node [style=none] (34) at (4.45, 0.575) {};
		\node [style=none] (35) at (4.35, 1.4) {};
		\node [style=none] (36) at (4.35, 0.575) {};
		\node [style=none] (37) at (5.425, 1.4) {};
		\node [style=none] (38) at (5.425, 0.575) {};
		\node [style=none] (39) at (5.325, 1.4) {};
		\node [style=none] (40) at (5.325, 0.575) {};
		\node [style=none] (41) at (4.95, 1) {$\eta$};
		\node [style=none] (42) at (0.45, 1.5) {};
		\node [style=none] (43) at (3.7, 1.5) {};
		\node [style=none] (44) at (0.525, 1.4) {};
		\node [style=none] (45) at (0.525, 0.575) {};
		\node [style=none] (46) at (0.425, 1.4) {};
		\node [style=none] (47) at (0.425, 0.575) {};
		\node [style=none] (48) at (3.75, 1.4) {};
		\node [style=none] (49) at (3.75, 0.575) {};
		\node [style=none] (50) at (3.65, 1.4) {};
		\node [style=none] (51) at (3.65, 0.575) {};
		\node [style=none] (52) at (0.475, 0.5) {};
		\node [style=none] (53) at (3.7, 0.5) {};
		\node [style=none] (54) at (2.125, 1) {$\alpha s^{-1}  c_{(12)}$};
		\node [style=none] (55) at (-2.325, 0.4) {};
		\node [style=none] (56) at (-4.15, -0.05) {};
		\node [style=none] (57) at (-4.575, 0) {$t'$};
		\node [style=none] (58) at (2.175, 0.4) {};
		\node [style=none] (59) at (3.85, -0.05) {};
		\node [style=none] (60) at (4.175, 0) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (4.center) to (5.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (18.center) to (19.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (31.center) to (32.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (42.center) to (43.center);
		\draw [style=blue arrow, bend right=45] (56.center) to (55.center);
		\draw [style=blue arrow, bend right=315] (59.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dAldAl_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.375, 0.5) {};
		\node [style=none] (1) at (4.375, 0.5) {};
		\node [style=none] (2) at (-4.375, -1.5) {};
		\node [style=none] (3) at (4.375, -1.5) {};
		\node [style=none] (4) at (-1.7, 2.5) {};
		\node [style=none] (5) at (1.8, 2.5) {};
		\node [style=none] (6) at (-1.625, 2.4) {};
		\node [style=none] (7) at (-1.625, 1.575) {};
		\node [style=none] (8) at (-1.725, 2.4) {};
		\node [style=none] (9) at (-1.725, 1.575) {};
		\node [style=none] (10) at (1.85, 2.4) {};
		\node [style=none] (11) at (1.85, 1.575) {};
		\node [style=none] (12) at (1.75, 2.4) {};
		\node [style=none] (13) at (1.75, 1.575) {};
		\node [style=none] (14) at (-1.675, 1.5) {};
		\node [style=none] (15) at (1.8, 1.5) {};
		\node [style=none] (16) at (0.3, -0.5) {$c_{(11)}$};
		\node [style=none] (17) at (0.05, 2) {$\alpha s^{-1}  c_{(2)}$};
		\node [style=none] (18) at (-4.4, 1.5) {};
		\node [style=none] (19) at (-3.4, 1.5) {};
		\node [style=none] (20) at (-4.325, 1.4) {};
		\node [style=none] (21) at (-4.325, 0.575) {};
		\node [style=none] (22) at (-4.425, 1.4) {};
		\node [style=none] (23) at (-4.425, 0.575) {};
		\node [style=none] (24) at (-3.35, 1.4) {};
		\node [style=none] (25) at (-3.35, 0.575) {};
		\node [style=none] (26) at (-3.45, 1.4) {};
		\node [style=none] (27) at (-3.45, 0.575) {};
		\node [style=none] (28) at (-4.375, 0.5) {};
		\node [style=none] (29) at (-3.4, 0.5) {};
		\node [style=none] (30) at (-3.825, 1) {$\eta$};
		\node [style=none] (31) at (3.375, 1.5) {};
		\node [style=none] (32) at (4.375, 1.5) {};
		\node [style=none] (33) at (3.45, 1.4) {};
		\node [style=none] (34) at (3.45, 0.575) {};
		\node [style=none] (35) at (3.35, 1.4) {};
		\node [style=none] (36) at (3.35, 0.575) {};
		\node [style=none] (37) at (4.425, 1.4) {};
		\node [style=none] (38) at (4.425, 0.575) {};
		\node [style=none] (39) at (4.325, 1.4) {};
		\node [style=none] (40) at (4.325, 0.575) {};
		\node [style=none] (41) at (3.95, 1) {$\eta$};
		\node [style=none] (42) at (-2.8, 1.5) {};
		\node [style=none] (43) at (2.7, 1.5) {};
		\node [style=none] (44) at (-2.725, 1.4) {};
		\node [style=none] (45) at (-2.725, 0.575) {};
		\node [style=none] (46) at (-2.825, 1.4) {};
		\node [style=none] (47) at (-2.825, 0.575) {};
		\node [style=none] (48) at (2.75, 1.4) {};
		\node [style=none] (49) at (2.75, 0.575) {};
		\node [style=none] (50) at (2.65, 1.4) {};
		\node [style=none] (51) at (2.65, 0.575) {};
		\node [style=none] (52) at (-2.775, 0.5) {};
		\node [style=none] (53) at (2.7, 0.5) {};
		\node [style=none] (54) at (0.125, 1) {$\alpha s^{-1}  c_{(12)}$};
		\node [style=none] (55) at (-0.075, 0.4) {};
		\node [style=none] (56) at (-1.9, -0.05) {};
		\node [style=none] (57) at (-2.325, 0) {$s$};
		\node [style=none] (61) at (2.75, 2) {};
		\node [style=none] (62) at (1.5, 1.325) {};
		\node [style=none] (63) at (2.75, 2.5) {$t'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (4.center) to (5.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (18.center) to (19.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (31.center) to (32.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (42.center) to (43.center);
		\draw [style=green dashed] (4.center) to (5.center);
		\draw [style=green dashed] (14.center) to (4.center);
		\draw [style=green dashed] (14.center) to (42.center);
		\draw [style=green dashed] (52.center) to (42.center);
		\draw [style=green dashed] (52.center) to (53.center);
		\draw [style=green dashed] (53.center) to (43.center);
		\draw [style=green dashed] (43.center) to (15.center);
		\draw [style=green dashed] (15.center) to (5.center);
		\draw [style=blue arrow, bend right=45] (56.center) to (55.center);
		\draw [style=blue arrow, bend left=75, looseness=0.75] (61.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dAldAl_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.975, -2.6) {};
		\node [style=none] (1) at (-4.975, 2.4) {};
		\node [style=none] (2) at (-4.975, -1.6) {};
		\node [style=none] (3) at (4.525, -1.6) {};
		\node [style=none] (4) at (-4.975, -1.6) {};
		\node [style=none] (5) at (4.525, -1.6) {};
		\node [style=none] (6) at (-4.9, -1.7) {};
		\node [style=none] (7) at (-4.9, -2.525) {};
		\node [style=none] (8) at (-5, -1.7) {};
		\node [style=none] (9) at (-5, -2.525) {};
		\node [style=none] (10) at (4.575, -1.7) {};
		\node [style=none] (11) at (4.575, -2.525) {};
		\node [style=none] (12) at (4.475, -1.7) {};
		\node [style=none] (13) at (4.475, -2.525) {};
		\node [style=none] (14) at (-4.95, -2.6) {};
		\node [style=none] (15) at (4.55, -2.6) {};
		\node [style=none] (16) at (4.525, 2.4) {};
		\node [style=none] (17) at (-0.225, -2.1) {$s^{-1}  c_{(11)}$};
		\node [style=none] (18) at (-3.975, 2.4) {};
		\node [style=none] (19) at (-3.975, -1.6) {};
		\node [style=none] (20) at (3.525, -1.6) {};
		\node [style=none] (21) at (3.525, 2.4) {};
		\node [style=none] (27) at (2.625, 2.4) {};
		\node [style=none] (28) at (-2.95, 2.4) {};
		\node [style=none] (29) at (-2.95, -1.6) {};
		\node [style=none] (30) at (2.625, -1.6) {};
		\node [style=none] (31) at (-1.9, 3.4) {};
		\node [style=none] (32) at (1.6, 3.4) {};
		\node [style=none] (33) at (-1.825, 3.3) {};
		\node [style=none] (34) at (-1.825, 2.475) {};
		\node [style=none] (35) at (-1.925, 3.3) {};
		\node [style=none] (36) at (-1.925, 2.475) {};
		\node [style=none] (37) at (1.65, 3.3) {};
		\node [style=none] (38) at (1.65, 2.475) {};
		\node [style=none] (39) at (1.55, 3.3) {};
		\node [style=none] (40) at (1.55, 2.475) {};
		\node [style=none] (43) at (-0.15, 2.9) {$\alpha s^{-1}  c_{(2)}$};
		\node [style=none] (44) at (-2.25, 2.375) {};
		\node [style=none] (45) at (-2.25, 1.375) {};
		\node [style=none] (46) at (2, 1.375) {};
		\node [style=none] (47) at (2, 2.375) {};
		\node [style=none] (49) at (-0.075, 1.85) {$\alpha c_{(1i)}$};
		\node [style=none] (53) at (1.025, 2.3) {};
		\node [style=none] (54) at (2.45, 1.85) {};
		\node [style=none] (55) at (2.775, 1.9) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw [style=dashed line] (1.center) to (16.center);
		\draw [style=dashed line] (1.center) to (8.center);
		\draw [style=green dashed] (19.center) to (18.center);
		\draw [style=green dashed] (18.center) to (1.center);
		\draw [style=green dashed] (1.center) to (4.center);
		\draw [style=green dashed] (19.center) to (4.center);
		\draw [style=green dashed] (21.center) to (20.center);
		\draw [style=green dashed] (20.center) to (5.center);
		\draw [style=green dashed] (21.center) to (16.center);
		\draw [style=green dashed] (16.center) to (5.center);
		\draw [style=green dashed] (30.center) to (29.center);
		\draw [style=green dashed] (29.center) to (28.center);
		\draw [style=green dashed] (28.center) to (27.center);
		\draw [style=green dashed] (27.center) to (30.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (31.center) to (32.center);
		\draw [style=green dashed] (31.center) to (32.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (44.center) to (45.center);
		\draw [style=green dashed] (44.center) to (45.center);
		\draw [style=green dashed] (45.center) to (46.center);
		\draw [style=green dashed] (46.center) to (47.center);
		\draw [style=blue arrow, bend right=315] (54.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dAldAl_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.975, -2.125) {};
		\node [style=none] (1) at (-4.975, 3.3) {};
		\node [style=none] (2) at (-4.975, -1.05) {};
		\node [style=none] (3) at (4.775, -1.05) {};
		\node [style=none] (4) at (-4.975, -1.05) {};
		\node [style=none] (5) at (4.775, -1.05) {};
		\node [style=none] (6) at (-4.9, -1.15) {};
		\node [style=none] (7) at (-4.9, -2.05) {};
		\node [style=none] (8) at (-5, -1.15) {};
		\node [style=none] (9) at (-5, -2.05) {};
		\node [style=none] (10) at (4.825, -1.15) {};
		\node [style=none] (11) at (4.825, -2.05) {};
		\node [style=none] (12) at (4.725, -1.15) {};
		\node [style=none] (13) at (4.725, -2.05) {};
		\node [style=none] (14) at (-4.95, -2.125) {};
		\node [style=none] (15) at (4.8, -2.125) {};
		\node [style=none] (16) at (4.775, 3.3) {};
		\node [style=none] (17) at (0.025, -1.6) {$s^{-1}c_{(11)}$};
		\node [style=none] (18) at (-3.975, 3.3) {};
		\node [style=none] (19) at (-3.975, -1.05) {};
		\node [style=none] (20) at (3.775, -1.05) {};
		\node [style=none] (21) at (3.775, 3.3) {};
		\node [style=none] (22) at (-2.15, 1.575) {};
		\node [style=none] (23) at (-0.4, 1.575) {};
		\node [style=none] (24) at (-2.15, 0.075) {};
		\node [style=none] (25) at (-0.4, 0.075) {};
		\node [style=none] (26) at (-1.2, 0.725) {$\alpha c_{(i)}$};
		\node [style=none] (27) at (2.875, 3.3) {};
		\node [style=none] (28) at (-2.95, 3.3) {};
		\node [style=none] (29) at (-2.95, -1.05) {};
		\node [style=none] (30) at (2.875, -1.05) {};
		\node [style=none] (31) at (-2.15, 0.075) {};
		\node [style=none] (32) at (2.1, 0.075) {};
		\node [style=none] (33) at (-2.075, -0.025) {};
		\node [style=none] (34) at (-2.075, -0.95) {};
		\node [style=none] (35) at (-2.175, -0.025) {};
		\node [style=none] (36) at (-2.175, -0.95) {};
		\node [style=none] (37) at (2.15, -0.025) {};
		\node [style=none] (38) at (2.15, -0.95) {};
		\node [style=none] (39) at (2.05, -0.025) {};
		\node [style=none] (40) at (2.05, -0.95) {};
		\node [style=none] (41) at (2.1, -1.025) {};
		\node [style=none] (42) at (0.1, -0.475) {$\alpha s^{-1} c_{(12)}$};
		\node [style=none] (43) at (-1.25, 0.075) {};
		\node [style=none] (44) at (-1.25, 3.3) {};
		\node [style=none] (45) at (1.25, 3.3) {};
		\node [style=none] (46) at (1.25, 0.075) {};
		\node [style=none] (47) at (-2.175, 3.3) {};
		\node [style=none] (48) at (-1.75, 3.3) {};
		\node [style=none] (49) at (-1.75, 0.05) {};
		\node [style=none] (50) at (1.75, 0.05) {};
		\node [style=none] (51) at (1.75, 3.3) {};
		\node [style=none] (52) at (2.075, 3.3) {};
		\node [style=none] (56) at (1.575, -1.175) {};
		\node [style=none] (57) at (2.75, -1.625) {};
		\node [style=none] (58) at (3.075, -1.575) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw [style=dashed line] (1.center) to (16.center);
		\draw [style=dashed line] (1.center) to (8.center);
		\draw [style=green dashed] (19.center) to (18.center);
		\draw [style=green dashed] (18.center) to (1.center);
		\draw [style=green dashed] (1.center) to (4.center);
		\draw [style=green dashed] (19.center) to (4.center);
		\draw [style=green dashed] (21.center) to (20.center);
		\draw [style=green dashed] (20.center) to (5.center);
		\draw [style=green dashed] (21.center) to (16.center);
		\draw [style=green dashed] (16.center) to (5.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (25.center);
		\draw [style=green dashed] (30.center) to (29.center);
		\draw [style=green dashed] (29.center) to (28.center);
		\draw [style=green dashed] (28.center) to (27.center);
		\draw [style=green dashed] (27.center) to (30.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (31.center) to (32.center);
		\draw [style=green dashed] (52.center) to (32.center);
		\draw [style=green dashed] (51.center) to (50.center);
		\draw [style=green dashed] (45.center) to (46.center);
		\draw [style=green dashed] (44.center) to (43.center);
		\draw [style=green dashed] (48.center) to (49.center);
		\draw [style=green dashed] (47.center) to (31.center);
		\draw [style=green dashed] (43.center) to (46.center);
		\draw [style=blue arrow, bend right=315] (57.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dAldCPTot_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.35, 0.5) {};
		\node [style=none] (1) at (3.15, 0.5) {};
		\node [style=none] (2) at (-3.35, -1.5) {};
		\node [style=none] (3) at (3.15, -1.5) {};
		\node [style=none] (4) at (-1.675, 1.575) {};
		\node [style=none] (5) at (1.575, 1.575) {};
		\node [style=none] (6) at (-1.6, 1.475) {};
		\node [style=none] (7) at (-1.6, 0.575) {};
		\node [style=none] (8) at (-1.7, 1.475) {};
		\node [style=none] (9) at (-1.7, 0.575) {};
		\node [style=none] (10) at (1.625, 1.475) {};
		\node [style=none] (11) at (1.625, 0.575) {};
		\node [style=none] (12) at (1.525, 1.475) {};
		\node [style=none] (13) at (1.525, 0.575) {};
		\node [style=none] (14) at (-1.65, 0.5) {};
		\node [style=none] (15) at (1.575, 0.5) {};
		\node [style=none] (16) at (-0.1, -0.5) {$s^{-1} c_{(1)}$};
		\node [style=none] (17) at (-0.025, 1.025) {$d(\alpha) c_{(2)}$};
		\node [style=none] (18) at (-3.375, 1.575) {};
		\node [style=none] (19) at (-2.375, 1.575) {};
		\node [style=none] (20) at (-3.3, 1.475) {};
		\node [style=none] (21) at (-3.3, 0.575) {};
		\node [style=none] (22) at (-3.4, 1.475) {};
		\node [style=none] (23) at (-3.4, 0.575) {};
		\node [style=none] (24) at (-2.325, 1.475) {};
		\node [style=none] (25) at (-2.325, 0.575) {};
		\node [style=none] (26) at (-2.425, 1.475) {};
		\node [style=none] (27) at (-2.425, 0.575) {};
		\node [style=none] (28) at (-3.35, 0.5) {};
		\node [style=none] (29) at (-2.375, 0.5) {};
		\node [style=none] (30) at (-2.8, 1.025) {$\eta$};
		\node [style=none] (31) at (2.15, 1.575) {};
		\node [style=none] (32) at (3.15, 1.575) {};
		\node [style=none] (33) at (2.225, 1.475) {};
		\node [style=none] (34) at (2.225, 0.575) {};
		\node [style=none] (35) at (2.125, 1.475) {};
		\node [style=none] (36) at (2.125, 0.575) {};
		\node [style=none] (37) at (3.2, 1.475) {};
		\node [style=none] (38) at (3.2, 0.575) {};
		\node [style=none] (39) at (3.1, 1.475) {};
		\node [style=none] (40) at (3.1, 0.575) {};
		\node [style=none] (41) at (2.725, 1.025) {$\eta$};
		\node [style=none] (42) at (0.6, 0.4) {};
		\node [style=none] (43) at (1.775, -0.05) {};
		\node [style=none] (44) at (2.1, 0) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (4.center) to (5.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (18.center) to (19.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (31.center) to (32.center);
		\draw [style=blue arrow, bend right=315] (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dAldCPTot_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.65, -2.15) {};
		\node [style=none] (1) at (-3.65, 2.2) {};
		\node [style=none] (2) at (-3.65, -1.05) {};
		\node [style=none] (3) at (3.6, -1.05) {};
		\node [style=none] (4) at (-3.65, -1.05) {};
		\node [style=none] (5) at (3.6, -1.05) {};
		\node [style=none] (6) at (-3.575, -1.15) {};
		\node [style=none] (7) at (-3.575, -2.075) {};
		\node [style=none] (8) at (-3.675, -1.15) {};
		\node [style=none] (9) at (-3.675, -2.075) {};
		\node [style=none] (10) at (3.65, -1.15) {};
		\node [style=none] (11) at (3.65, -2.075) {};
		\node [style=none] (12) at (3.55, -1.15) {};
		\node [style=none] (13) at (3.55, -2.075) {};
		\node [style=none] (14) at (-3.625, -2.15) {};
		\node [style=none] (15) at (3.575, -2.15) {};
		\node [style=none] (16) at (3.6, 2.2) {};
		\node [style=none] (17) at (-0.15, -1.6) {$s^{-1}c_{(1)}$};
		\node [style=none] (18) at (-2.65, 2.2) {};
		\node [style=none] (19) at (-2.65, -1.05) {};
		\node [style=none] (20) at (2.6, -1.05) {};
		\node [style=none] (21) at (2.6, 2.2) {};
		\node [style=none] (22) at (-1.3, 1.2) {};
		\node [style=none] (23) at (1.45, 1.2) {};
		\node [style=none] (24) at (-1.3, -0.3) {};
		\node [style=none] (25) at (1.45, -0.3) {};
		\node [style=none] (26) at (0.15, 0.45) {$d(\alpha) c_{(i)}$};
		\node [style=none] (27) at (1.7, 2.2) {};
		\node [style=none] (28) at (-1.625, 2.2) {};
		\node [style=none] (29) at (-1.625, -1.05) {};
		\node [style=none] (30) at (1.7, -1.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw [style=dashed line] (1.center) to (16.center);
		\draw [style=dashed line] (1.center) to (8.center);
		\draw [style=green dashed] (19.center) to (18.center);
		\draw [style=green dashed] (18.center) to (1.center);
		\draw [style=green dashed] (1.center) to (4.center);
		\draw [style=green dashed] (19.center) to (4.center);
		\draw [style=green dashed] (21.center) to (20.center);
		\draw [style=green dashed] (20.center) to (5.center);
		\draw [style=green dashed] (21.center) to (16.center);
		\draw [style=green dashed] (16.center) to (5.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (25.center);
		\draw [style=green dashed] (30.center) to (29.center);
		\draw [style=green dashed] (29.center) to (28.center);
		\draw [style=green dashed] (28.center) to (27.center);
		\draw [style=green dashed] (27.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dAldCP_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.675, -2.15) {};
		\node [style=none] (1) at (-3.675, 2.2) {};
		\node [style=none] (2) at (-3.675, -1.05) {};
		\node [style=none] (3) at (3.875, -1.05) {};
		\node [style=none] (4) at (-3.675, -1.05) {};
		\node [style=none] (5) at (3.875, -1.05) {};
		\node [style=none] (6) at (-3.6, -1.15) {};
		\node [style=none] (7) at (-3.6, -2.075) {};
		\node [style=none] (8) at (-3.7, -1.15) {};
		\node [style=none] (9) at (-3.7, -2.075) {};
		\node [style=none] (10) at (3.925, -1.15) {};
		\node [style=none] (11) at (3.925, -2.075) {};
		\node [style=none] (12) at (3.825, -1.15) {};
		\node [style=none] (13) at (3.825, -2.075) {};
		\node [style=none] (14) at (-3.65, -2.15) {};
		\node [style=none] (15) at (3.9, -2.15) {};
		\node [style=none] (16) at (3.875, 2.2) {};
		\node [style=none] (17) at (0.375, -1.6) {$s^{-1}(d_\CCC c)_{(1)}$};
		\node [style=none] (18) at (-2.675, 2.2) {};
		\node [style=none] (19) at (-2.675, -1.05) {};
		\node [style=none] (20) at (2.875, -1.05) {};
		\node [style=none] (21) at (2.875, 2.2) {};
		\node [style=none] (22) at (-1.325, 1.2) {};
		\node [style=none] (23) at (1.725, 1.2) {};
		\node [style=none] (24) at (-1.325, -0.3) {};
		\node [style=none] (25) at (1.725, -0.3) {};
		\node [style=none] (26) at (0.225, 0.45) {$\alpha (d_\CCC c)_{(i)}$};
		\node [style=none] (27) at (1.975, 2.2) {};
		\node [style=none] (28) at (-1.65, 2.2) {};
		\node [style=none] (29) at (-1.65, -1.05) {};
		\node [style=none] (30) at (1.975, -1.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw [style=dashed line] (1.center) to (16.center);
		\draw [style=dashed line] (1.center) to (8.center);
		\draw [style=green dashed] (19.center) to (18.center);
		\draw [style=green dashed] (18.center) to (1.center);
		\draw [style=green dashed] (1.center) to (4.center);
		\draw [style=green dashed] (19.center) to (4.center);
		\draw [style=green dashed] (21.center) to (20.center);
		\draw [style=green dashed] (20.center) to (5.center);
		\draw [style=green dashed] (21.center) to (16.center);
		\draw [style=green dashed] (16.center) to (5.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (25.center);
		\draw [style=green dashed] (30.center) to (29.center);
		\draw [style=green dashed] (29.center) to (28.center);
		\draw [style=green dashed] (28.center) to (27.center);
		\draw [style=green dashed] (27.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dAldCP_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.225, -2.1) {};
		\node [style=none] (1) at (-3.225, 2.15) {};
		\node [style=none] (2) at (-3.225, -1.1) {};
		\node [style=none] (3) at (3.275, -1.1) {};
		\node [style=none] (4) at (-3.225, -1.1) {};
		\node [style=none] (5) at (3.275, -1.1) {};
		\node [style=none] (6) at (-3.15, -1.2) {};
		\node [style=none] (7) at (-3.15, -2.025) {};
		\node [style=none] (8) at (-3.25, -1.2) {};
		\node [style=none] (9) at (-3.25, -2.025) {};
		\node [style=none] (10) at (3.325, -1.2) {};
		\node [style=none] (11) at (3.325, -2.025) {};
		\node [style=none] (12) at (3.225, -1.2) {};
		\node [style=none] (13) at (3.225, -2.025) {};
		\node [style=none] (14) at (-3.2, -2.1) {};
		\node [style=none] (15) at (3.3, -2.1) {};
		\node [style=none] (16) at (3.275, 2.15) {};
		\node [style=none] (17) at (0.025, -1.6) {$d s^{-1}  c_{(1)}$};
		\node [style=none] (18) at (-2.225, 2.15) {};
		\node [style=none] (19) at (-2.225, -1.1) {};
		\node [style=none] (20) at (2.275, -1.1) {};
		\node [style=none] (21) at (2.275, 2.15) {};
		\node [style=none] (22) at (-0.875, 1.15) {};
		\node [style=none] (23) at (1.125, 1.15) {};
		\node [style=none] (24) at (-0.875, -0.35) {};
		\node [style=none] (25) at (1.125, -0.35) {};
		\node [style=none] (26) at (0.175, 0.35) {$\alpha c_{(i)}$};
		\node [style=none] (27) at (1.375, 2.15) {};
		\node [style=none] (28) at (-1.2, 2.15) {};
		\node [style=none] (29) at (-1.2, -1.1) {};
		\node [style=none] (30) at (1.375, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw [style=dashed line] (1.center) to (16.center);
		\draw [style=dashed line] (1.center) to (8.center);
		\draw [style=green dashed] (19.center) to (18.center);
		\draw [style=green dashed] (18.center) to (1.center);
		\draw [style=green dashed] (1.center) to (4.center);
		\draw [style=green dashed] (19.center) to (4.center);
		\draw [style=green dashed] (21.center) to (20.center);
		\draw [style=green dashed] (20.center) to (5.center);
		\draw [style=green dashed] (21.center) to (16.center);
		\draw [style=green dashed] (16.center) to (5.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (25.center);
		\draw [style=green dashed] (30.center) to (29.center);
		\draw [style=green dashed] (29.center) to (28.center);
		\draw [style=green dashed] (28.center) to (27.center);
		\draw [style=green dashed] (27.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dAldCP_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.625, -2.1) {};
		\node [style=none] (1) at (-3.625, 2.15) {};
		\node [style=none] (2) at (-3.625, -1.1) {};
		\node [style=none] (3) at (3.375, -1.1) {};
		\node [style=none] (4) at (-3.625, -1.1) {};
		\node [style=none] (5) at (3.375, -1.1) {};
		\node [style=none] (6) at (-3.55, -1.2) {};
		\node [style=none] (7) at (-3.55, -2.025) {};
		\node [style=none] (8) at (-3.65, -1.2) {};
		\node [style=none] (9) at (-3.65, -2.025) {};
		\node [style=none] (10) at (3.425, -1.2) {};
		\node [style=none] (11) at (3.425, -2.025) {};
		\node [style=none] (12) at (3.325, -1.2) {};
		\node [style=none] (13) at (3.325, -2.025) {};
		\node [style=none] (14) at (-3.6, -2.1) {};
		\node [style=none] (15) at (3.4, -2.1) {};
		\node [style=none] (16) at (3.375, 2.15) {};
		\node [style=none] (17) at (-0.125, -1.6) {$s^{-1} c_{(1)}$};
		\node [style=none] (18) at (-2.625, 2.15) {};
		\node [style=none] (19) at (-2.625, -1.1) {};
		\node [style=none] (20) at (2.375, -1.1) {};
		\node [style=none] (21) at (2.375, 2.15) {};
		\node [style=none] (22) at (-1.275, 1.15) {};
		\node [style=none] (23) at (1.225, 1.15) {};
		\node [style=none] (24) at (-1.275, -0.35) {};
		\node [style=none] (25) at (1.225, -0.35) {};
		\node [style=none] (26) at (0.025, 0.35) {$\alpha d c_{(i)}$};
		\node [style=none] (27) at (1.475, 2.15) {};
		\node [style=none] (28) at (-1.6, 2.15) {};
		\node [style=none] (29) at (-1.6, -1.1) {};
		\node [style=none] (30) at (1.475, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw [style=dashed line] (1.center) to (16.center);
		\draw [style=dashed line] (1.center) to (8.center);
		\draw [style=green dashed] (19.center) to (18.center);
		\draw [style=green dashed] (18.center) to (1.center);
		\draw [style=green dashed] (1.center) to (4.center);
		\draw [style=green dashed] (19.center) to (4.center);
		\draw [style=green dashed] (21.center) to (20.center);
		\draw [style=green dashed] (20.center) to (5.center);
		\draw [style=green dashed] (21.center) to (16.center);
		\draw [style=green dashed] (16.center) to (5.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (25.center);
		\draw [style=green dashed] (30.center) to (29.center);
		\draw [style=green dashed] (29.center) to (28.center);
		\draw [style=green dashed] (28.center) to (27.center);
		\draw [style=green dashed] (27.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dAldCP_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.2, 0.5) {};
		\node [style=none] (1) at (3.05, 0.5) {};
		\node [style=none] (2) at (-3.2, -1.5) {};
		\node [style=none] (3) at (3.05, -1.5) {};
		\node [style=none] (4) at (-1.525, 1.5) {};
		\node [style=none] (5) at (1.475, 1.5) {};
		\node [style=none] (6) at (-1.45, 1.4) {};
		\node [style=none] (7) at (-1.45, 0.575) {};
		\node [style=none] (8) at (-1.55, 1.4) {};
		\node [style=none] (9) at (-1.55, 0.575) {};
		\node [style=none] (10) at (1.525, 1.4) {};
		\node [style=none] (11) at (1.525, 0.575) {};
		\node [style=none] (12) at (1.425, 1.4) {};
		\node [style=none] (13) at (1.425, 0.575) {};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (15) at (1.475, 0.5) {};
		\node [style=none] (16) at (0.05, -0.5) {$d c_{(1)}$};
		\node [style=none] (17) at (0.05, 1) {$\alpha s^{-1} c_{(2)}$};
		\node [style=none] (18) at (-3.225, 1.5) {};
		\node [style=none] (19) at (-2.225, 1.5) {};
		\node [style=none] (20) at (-3.15, 1.4) {};
		\node [style=none] (21) at (-3.15, 0.575) {};
		\node [style=none] (22) at (-3.25, 1.4) {};
		\node [style=none] (23) at (-3.25, 0.575) {};
		\node [style=none] (24) at (-2.175, 1.4) {};
		\node [style=none] (25) at (-2.175, 0.575) {};
		\node [style=none] (26) at (-2.275, 1.4) {};
		\node [style=none] (27) at (-2.275, 0.575) {};
		\node [style=none] (28) at (-3.2, 0.5) {};
		\node [style=none] (29) at (-2.225, 0.5) {};
		\node [style=none] (30) at (-2.65, 1) {$\eta$};
		\node [style=none] (31) at (2.05, 1.5) {};
		\node [style=none] (32) at (3.05, 1.5) {};
		\node [style=none] (33) at (2.125, 1.4) {};
		\node [style=none] (34) at (2.125, 0.575) {};
		\node [style=none] (35) at (2.025, 1.4) {};
		\node [style=none] (36) at (2.025, 0.575) {};
		\node [style=none] (37) at (3.1, 1.4) {};
		\node [style=none] (38) at (3.1, 0.575) {};
		\node [style=none] (39) at (3, 1.4) {};
		\node [style=none] (40) at (3, 0.575) {};
		\node [style=none] (41) at (2.625, 1) {$\eta$};
		\node [style=none] (45) at (0.6, 0.4) {};
		\node [style=none] (46) at (1.775, -0.05) {};
		\node [style=none] (47) at (2.1, 0) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (4.center) to (5.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (18.center) to (19.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (31.center) to (32.center);
		\draw [style=blue arrow, bend right=315] (46.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dAldCP_14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.7, 0.5) {};
		\node [style=none] (1) at (3.55, 0.5) {};
		\node [style=none] (2) at (-3.7, -1.5) {};
		\node [style=none] (3) at (3.55, -1.5) {};
		\node [style=none] (4) at (-2.025, 1.5) {};
		\node [style=none] (5) at (1.975, 1.5) {};
		\node [style=none] (6) at (-1.95, 1.4) {};
		\node [style=none] (7) at (-1.95, 0.575) {};
		\node [style=none] (8) at (-2.05, 1.4) {};
		\node [style=none] (9) at (-2.05, 0.575) {};
		\node [style=none] (10) at (2.025, 1.4) {};
		\node [style=none] (11) at (2.025, 0.575) {};
		\node [style=none] (12) at (1.925, 1.4) {};
		\node [style=none] (13) at (1.925, 0.575) {};
		\node [style=none] (14) at (-2, 0.5) {};
		\node [style=none] (15) at (1.975, 0.5) {};
		\node [style=none] (16) at (0.05, -0.5) {$c_{(1)}$};
		\node [style=none] (17) at (0.05, 1) {$\alpha d s^{-1} c_{(2)}$};
		\node [style=none] (18) at (-3.725, 1.5) {};
		\node [style=none] (19) at (-2.725, 1.5) {};
		\node [style=none] (20) at (-3.65, 1.4) {};
		\node [style=none] (21) at (-3.65, 0.575) {};
		\node [style=none] (22) at (-3.75, 1.4) {};
		\node [style=none] (23) at (-3.75, 0.575) {};
		\node [style=none] (24) at (-2.675, 1.4) {};
		\node [style=none] (25) at (-2.675, 0.575) {};
		\node [style=none] (26) at (-2.775, 1.4) {};
		\node [style=none] (27) at (-2.775, 0.575) {};
		\node [style=none] (28) at (-3.7, 0.5) {};
		\node [style=none] (29) at (-2.725, 0.5) {};
		\node [style=none] (30) at (-3.15, 1) {$\eta$};
		\node [style=none] (31) at (2.55, 1.5) {};
		\node [style=none] (32) at (3.55, 1.5) {};
		\node [style=none] (33) at (2.625, 1.4) {};
		\node [style=none] (34) at (2.625, 0.575) {};
		\node [style=none] (35) at (2.525, 1.4) {};
		\node [style=none] (36) at (2.525, 0.575) {};
		\node [style=none] (37) at (3.6, 1.4) {};
		\node [style=none] (38) at (3.6, 0.575) {};
		\node [style=none] (39) at (3.5, 1.4) {};
		\node [style=none] (40) at (3.5, 0.575) {};
		\node [style=none] (41) at (3.125, 1) {$\eta$};
		\node [style=none] (45) at (0.85, 0.4) {};
		\node [style=none] (46) at (2.025, -0.05) {};
		\node [style=none] (47) at (2.35, 0) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (4.center) to (5.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (18.center) to (19.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (31.center) to (32.center);
		\draw [style=blue arrow, bend right=315] (46.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dAldCP_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.95, 0.5) {};
		\node [style=none] (1) at (3.8, 0.5) {};
		\node [style=none] (2) at (-3.95, -1.5) {};
		\node [style=none] (3) at (3.8, -1.5) {};
		\node [style=none] (4) at (-2.275, 1.5) {};
		\node [style=none] (5) at (2.225, 1.5) {};
		\node [style=none] (6) at (-2.2, 1.4) {};
		\node [style=none] (7) at (-2.2, 0.575) {};
		\node [style=none] (8) at (-2.3, 1.4) {};
		\node [style=none] (9) at (-2.3, 0.575) {};
		\node [style=none] (10) at (2.275, 1.4) {};
		\node [style=none] (11) at (2.275, 0.575) {};
		\node [style=none] (12) at (2.175, 1.4) {};
		\node [style=none] (13) at (2.175, 0.575) {};
		\node [style=none] (14) at (-2.25, 0.5) {};
		\node [style=none] (15) at (2.225, 0.5) {};
		\node [style=none] (16) at (0.05, -0.5) {$(d_\CCC c)_{(1)}$};
		\node [style=none] (17) at (0.05, 1) {$\alpha s^{-1} (d_\CCC c)_{(2)}$};
		\node [style=none] (18) at (-3.975, 1.5) {};
		\node [style=none] (19) at (-2.975, 1.5) {};
		\node [style=none] (20) at (-3.9, 1.4) {};
		\node [style=none] (21) at (-3.9, 0.575) {};
		\node [style=none] (22) at (-4, 1.4) {};
		\node [style=none] (23) at (-4, 0.575) {};
		\node [style=none] (24) at (-2.925, 1.4) {};
		\node [style=none] (25) at (-2.925, 0.575) {};
		\node [style=none] (26) at (-3.025, 1.4) {};
		\node [style=none] (27) at (-3.025, 0.575) {};
		\node [style=none] (28) at (-3.95, 0.5) {};
		\node [style=none] (29) at (-2.975, 0.5) {};
		\node [style=none] (30) at (-3.4, 1) {$\eta$};
		\node [style=none] (31) at (2.8, 1.5) {};
		\node [style=none] (32) at (3.8, 1.5) {};
		\node [style=none] (33) at (2.875, 1.4) {};
		\node [style=none] (34) at (2.875, 0.575) {};
		\node [style=none] (35) at (2.775, 1.4) {};
		\node [style=none] (36) at (2.775, 0.575) {};
		\node [style=none] (37) at (3.85, 1.4) {};
		\node [style=none] (38) at (3.85, 0.575) {};
		\node [style=none] (39) at (3.75, 1.4) {};
		\node [style=none] (40) at (3.75, 0.575) {};
		\node [style=none] (41) at (3.375, 1) {$\eta$};
		\node [style=none] (45) at (1.35, 0.4) {};
		\node [style=none] (46) at (2.525, -0.05) {};
		\node [style=none] (47) at (2.85, 0) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (4.center) to (5.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (18.center) to (19.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (31.center) to (32.center);
		\draw [style=blue arrow, bend right=315] (46.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dCPdAl_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.325, -2.2) {};
		\node [style=none] (1) at (-3.325, 2.3) {};
		\node [style=none] (2) at (-3.325, -0.95) {};
		\node [style=none] (3) at (3.175, -0.95) {};
		\node [style=none] (4) at (-3.325, -0.95) {};
		\node [style=none] (5) at (3.175, -0.95) {};
		\node [style=none] (6) at (-3.25, -1.05) {};
		\node [style=none] (7) at (-3.25, -2.125) {};
		\node [style=none] (8) at (-3.35, -1.05) {};
		\node [style=none] (9) at (-3.35, -2.125) {};
		\node [style=none] (10) at (3.225, -1.05) {};
		\node [style=none] (11) at (3.225, -2.125) {};
		\node [style=none] (12) at (3.125, -1.05) {};
		\node [style=none] (13) at (3.125, -2.125) {};
		\node [style=none] (14) at (-3.3, -2.2) {};
		\node [style=none] (15) at (3.2, -2.2) {};
		\node [style=none] (16) at (3.175, 2.3) {};
		\node [style=none] (17) at (-0.075, -1.625) {$d s^{-1} c_{(1)}$};
		\node [style=none] (18) at (-2.325, 2.3) {};
		\node [style=none] (19) at (-2.325, -0.95) {};
		\node [style=none] (20) at (2.175, -0.95) {};
		\node [style=none] (21) at (2.175, 2.3) {};
		\node [style=none] (22) at (-0.975, 1.3) {};
		\node [style=none] (23) at (1.025, 1.3) {};
		\node [style=none] (24) at (-0.975, -0.2) {};
		\node [style=none] (25) at (1.025, -0.2) {};
		\node [style=none] (26) at (0.025, 0.55) {$\al c_{(i)}$};
		\node [style=none] (27) at (1.275, 2.3) {};
		\node [style=none] (28) at (-1.3, 2.3) {};
		\node [style=none] (29) at (-1.3, -0.95) {};
		\node [style=none] (30) at (1.275, -0.95) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw [style=dashed line] (1.center) to (16.center);
		\draw [style=dashed line] (1.center) to (8.center);
		\draw [style=green dashed] (19.center) to (18.center);
		\draw [style=green dashed] (18.center) to (1.center);
		\draw [style=green dashed] (1.center) to (4.center);
		\draw [style=green dashed] (19.center) to (4.center);
		\draw [style=green dashed] (21.center) to (20.center);
		\draw [style=green dashed] (20.center) to (5.center);
		\draw [style=green dashed] (21.center) to (16.center);
		\draw [style=green dashed] (16.center) to (5.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (25.center);
		\draw [style=green dashed] (30.center) to (29.center);
		\draw [style=green dashed] (29.center) to (28.center);
		\draw [style=green dashed] (28.center) to (27.center);
		\draw [style=green dashed] (27.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dCPdAl_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.375, -2.1) {};
		\node [style=none] (1) at (-3.375, 2.15) {};
		\node [style=none] (2) at (-3.375, -1.1) {};
		\node [style=none] (3) at (3.125, -1.1) {};
		\node [style=none] (4) at (-3.375, -1.1) {};
		\node [style=none] (5) at (3.125, -1.1) {};
		\node [style=none] (6) at (-3.3, -1.2) {};
		\node [style=none] (7) at (-3.3, -2.025) {};
		\node [style=none] (8) at (-3.4, -1.2) {};
		\node [style=none] (9) at (-3.4, -2.025) {};
		\node [style=none] (10) at (3.175, -1.2) {};
		\node [style=none] (11) at (3.175, -2.025) {};
		\node [style=none] (12) at (3.075, -1.2) {};
		\node [style=none] (13) at (3.075, -2.025) {};
		\node [style=none] (14) at (-3.35, -2.1) {};
		\node [style=none] (15) at (3.15, -2.1) {};
		\node [style=none] (16) at (3.125, 2.15) {};
		\node [style=none] (17) at (-0.125, -1.6) {$c_{(1)}$};
		\node [style=none] (18) at (-2.375, 2.15) {};
		\node [style=none] (19) at (-2.375, -1.1) {};
		\node [style=none] (20) at (2.125, -1.1) {};
		\node [style=none] (21) at (2.125, 2.15) {};
		\node [style=none] (22) at (-1.025, 1.15) {};
		\node [style=none] (23) at (0.975, 1.15) {};
		\node [style=none] (24) at (-1.025, -0.35) {};
		\node [style=none] (25) at (0.975, -0.35) {};
		\node [style=none] (26) at (-0.025, 0.4) {$\al d c_{(i)}$};
		\node [style=none] (27) at (1.225, 2.15) {};
		\node [style=none] (28) at (-1.35, 2.15) {};
		\node [style=none] (29) at (-1.35, -1.1) {};
		\node [style=none] (30) at (1.225, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw [style=dashed line] (1.center) to (16.center);
		\draw [style=dashed line] (1.center) to (8.center);
		\draw [style=green dashed] (19.center) to (18.center);
		\draw [style=green dashed] (18.center) to (1.center);
		\draw [style=green dashed] (1.center) to (4.center);
		\draw [style=green dashed] (19.center) to (4.center);
		\draw [style=green dashed] (21.center) to (20.center);
		\draw [style=green dashed] (20.center) to (5.center);
		\draw [style=green dashed] (21.center) to (16.center);
		\draw [style=green dashed] (16.center) to (5.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (25.center);
		\draw [style=green dashed] (30.center) to (29.center);
		\draw [style=green dashed] (29.center) to (28.center);
		\draw [style=green dashed] (28.center) to (27.center);
		\draw [style=green dashed] (27.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dCPdAl_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.6, -2.1) {};
		\node [style=none] (1) at (-3.6, 2.15) {};
		\node [style=none] (2) at (-3.6, -1.1) {};
		\node [style=none] (3) at (3.65, -1.1) {};
		\node [style=none] (4) at (-3.6, -1.1) {};
		\node [style=none] (5) at (3.65, -1.1) {};
		\node [style=none] (6) at (-3.525, -1.2) {};
		\node [style=none] (7) at (-3.525, -2.025) {};
		\node [style=none] (8) at (-3.625, -1.2) {};
		\node [style=none] (9) at (-3.625, -2.025) {};
		\node [style=none] (10) at (3.7, -1.2) {};
		\node [style=none] (11) at (3.7, -2.025) {};
		\node [style=none] (12) at (3.6, -1.2) {};
		\node [style=none] (13) at (3.6, -2.025) {};
		\node [style=none] (14) at (-3.575, -2.1) {};
		\node [style=none] (15) at (3.675, -2.1) {};
		\node [style=none] (16) at (3.65, 2.15) {};
		\node [style=none] (17) at (0.15, -1.6) {$s^{-1} c_{(1)}$};
		\node [style=none] (18) at (-2.6, 2.15) {};
		\node [style=none] (19) at (-2.6, -1.1) {};
		\node [style=none] (20) at (2.65, -1.1) {};
		\node [style=none] (21) at (2.65, 2.15) {};
		\node [style=none] (22) at (-1.25, 1.15) {};
		\node [style=none] (23) at (1.5, 1.15) {};
		\node [style=none] (24) at (-1.25, -0.35) {};
		\node [style=none] (25) at (1.5, -0.35) {};
		\node [style=none] (26) at (0.25, 0.4) {$d \alpha c_{(i)}$};
		\node [style=none] (27) at (1.75, 2.15) {};
		\node [style=none] (28) at (-1.575, 2.15) {};
		\node [style=none] (29) at (-1.575, -1.1) {};
		\node [style=none] (30) at (1.75, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw [style=dashed line] (1.center) to (16.center);
		\draw [style=dashed line] (1.center) to (8.center);
		\draw [style=green dashed] (19.center) to (18.center);
		\draw [style=green dashed] (18.center) to (1.center);
		\draw [style=green dashed] (1.center) to (4.center);
		\draw [style=green dashed] (19.center) to (4.center);
		\draw [style=green dashed] (21.center) to (20.center);
		\draw [style=green dashed] (20.center) to (5.center);
		\draw [style=green dashed] (21.center) to (16.center);
		\draw [style=green dashed] (16.center) to (5.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (25.center);
		\draw [style=green dashed] (30.center) to (29.center);
		\draw [style=green dashed] (29.center) to (28.center);
		\draw [style=green dashed] (28.center) to (27.center);
		\draw [style=green dashed] (27.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dCPdAl_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.2, 0.5) {};
		\node [style=none] (1) at (3.05, 0.5) {};
		\node [style=none] (2) at (-3.2, -1.5) {};
		\node [style=none] (3) at (3.05, -1.5) {};
		\node [style=none] (4) at (-1.525, 1.5) {};
		\node [style=none] (5) at (1.475, 1.5) {};
		\node [style=none] (6) at (-1.45, 1.4) {};
		\node [style=none] (7) at (-1.45, 0.575) {};
		\node [style=none] (8) at (-1.55, 1.4) {};
		\node [style=none] (9) at (-1.55, 0.575) {};
		\node [style=none] (10) at (1.525, 1.4) {};
		\node [style=none] (11) at (1.525, 0.575) {};
		\node [style=none] (12) at (1.425, 1.4) {};
		\node [style=none] (13) at (1.425, 0.575) {};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (15) at (1.475, 0.5) {};
		\node [style=none] (16) at (-0.1, -0.5) {$dc_{(1)}$};
		\node [style=none] (17) at (-0.025, 1) {$\alpha s^{-1} c_{(2)}$};
		\node [style=none] (18) at (-3.225, 1.5) {};
		\node [style=none] (19) at (-2.225, 1.5) {};
		\node [style=none] (20) at (-3.15, 1.4) {};
		\node [style=none] (21) at (-3.15, 0.575) {};
		\node [style=none] (22) at (-3.25, 1.4) {};
		\node [style=none] (23) at (-3.25, 0.575) {};
		\node [style=none] (24) at (-2.175, 1.4) {};
		\node [style=none] (25) at (-2.175, 0.575) {};
		\node [style=none] (26) at (-2.275, 1.4) {};
		\node [style=none] (27) at (-2.275, 0.575) {};
		\node [style=none] (28) at (-3.2, 0.5) {};
		\node [style=none] (29) at (-2.225, 0.5) {};
		\node [style=none] (30) at (-2.65, 1) {$\eta$};
		\node [style=none] (31) at (2.05, 1.5) {};
		\node [style=none] (32) at (3.05, 1.5) {};
		\node [style=none] (33) at (2.125, 1.4) {};
		\node [style=none] (34) at (2.125, 0.575) {};
		\node [style=none] (35) at (2.025, 1.4) {};
		\node [style=none] (36) at (2.025, 0.575) {};
		\node [style=none] (37) at (3.1, 1.4) {};
		\node [style=none] (38) at (3.1, 0.575) {};
		\node [style=none] (39) at (3, 1.4) {};
		\node [style=none] (40) at (3, 0.575) {};
		\node [style=none] (41) at (2.625, 1) {$\eta$};
		\node [style=none] (45) at (0.35, 0.4) {};
		\node [style=none] (46) at (1.525, -0.05) {};
		\node [style=none] (47) at (1.85, 0) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (4.center) to (5.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (18.center) to (19.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (31.center) to (32.center);
		\draw [style=blue arrow, bend right=315] (46.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dCPdAl_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.45, 0.5) {};
		\node [style=none] (1) at (3.3, 0.5) {};
		\node [style=none] (2) at (-3.45, -1.5) {};
		\node [style=none] (3) at (3.3, -1.5) {};
		\node [style=none] (4) at (-1.775, 1.5) {};
		\node [style=none] (5) at (1.725, 1.5) {};
		\node [style=none] (6) at (-1.7, 1.4) {};
		\node [style=none] (7) at (-1.7, 0.575) {};
		\node [style=none] (8) at (-1.8, 1.4) {};
		\node [style=none] (9) at (-1.8, 0.575) {};
		\node [style=none] (10) at (1.775, 1.4) {};
		\node [style=none] (11) at (1.775, 0.575) {};
		\node [style=none] (12) at (1.675, 1.4) {};
		\node [style=none] (13) at (1.675, 0.575) {};
		\node [style=none] (14) at (-1.75, 0.5) {};
		\node [style=none] (15) at (1.725, 0.5) {};
		\node [style=none] (16) at (-0.125, -0.5) {$c_{(1)}$};
		\node [style=none] (17) at (0.025, 1) {$d\alpha s^{-1} c_{(2)}$};
		\node [style=none] (18) at (-3.475, 1.5) {};
		\node [style=none] (19) at (-2.475, 1.5) {};
		\node [style=none] (20) at (-3.4, 1.4) {};
		\node [style=none] (21) at (-3.4, 0.575) {};
		\node [style=none] (22) at (-3.5, 1.4) {};
		\node [style=none] (23) at (-3.5, 0.575) {};
		\node [style=none] (24) at (-2.425, 1.4) {};
		\node [style=none] (25) at (-2.425, 0.575) {};
		\node [style=none] (26) at (-2.525, 1.4) {};
		\node [style=none] (27) at (-2.525, 0.575) {};
		\node [style=none] (28) at (-3.45, 0.5) {};
		\node [style=none] (29) at (-2.475, 0.5) {};
		\node [style=none] (30) at (-2.9, 1) {$\eta$};
		\node [style=none] (31) at (2.3, 1.5) {};
		\node [style=none] (32) at (3.3, 1.5) {};
		\node [style=none] (33) at (2.375, 1.4) {};
		\node [style=none] (34) at (2.375, 0.575) {};
		\node [style=none] (35) at (2.275, 1.4) {};
		\node [style=none] (36) at (2.275, 0.575) {};
		\node [style=none] (37) at (3.35, 1.4) {};
		\node [style=none] (38) at (3.35, 0.575) {};
		\node [style=none] (39) at (3.25, 1.4) {};
		\node [style=none] (40) at (3.25, 0.575) {};
		\node [style=none] (41) at (2.875, 1) {$\eta$};
		\node [style=none] (45) at (0.85, 0.4) {};
		\node [style=none] (46) at (2.025, -0.05) {};
		\node [style=none] (47) at (2.35, 0) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (4.center) to (5.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (18.center) to (19.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (31.center) to (32.center);
		\draw [style=blue arrow, bend right=315] (46.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> d_ka_decomplax.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1.75) {};
		\node [style=none] (1) at (-4, 1.75) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (-7, 0) {};
		\node [style=none] (4) at (-6.5, 1.75) {};
		\node [style=none] (5) at (-4.5, 1.75) {};
		\node [style=none] (6) at (-4.5, 1.75) {};
		\node [style=none] (7) at (-4, 1.25) {};
		\node [style=none] (8) at (-4, 0.5) {};
		\node [style=none] (9) at (-6.5, 1.75) {};
		\node [style=none] (10) at (-6.5, 1.75) {};
		\node [style=none] (11) at (-7, 1.25) {};
		\node [style=none] (12) at (-7, 0.5) {};
		\node [style=none] (13) at (4, 1.75) {};
		\node [style=none] (14) at (7, 1.75) {};
		\node [style=none] (15) at (7, 0) {};
		\node [style=none] (16) at (4, 0) {};
		\node [style=none] (17) at (4.5, 1.75) {};
		\node [style=none] (18) at (6.5, 1.75) {};
		\node [style=none] (19) at (6.5, 1.75) {};
		\node [style=none] (20) at (7, 1.25) {};
		\node [style=none] (21) at (7, 0.5) {};
		\node [style=none] (22) at (4.5, 1.75) {};
		\node [style=none] (23) at (4.5, 1.75) {};
		\node [style=none] (24) at (4, 1.25) {};
		\node [style=none] (25) at (4, 0.5) {};
		\node [style=none] (26) at (-7, 0) {};
		\node [style=none] (27) at (7, 0) {};
		\node [style=none] (28) at (7, -1.5) {};
		\node [style=none] (29) at (-7, -1.5) {};
		\node [style=none] (30) at (7, -0.5) {};
		\node [style=none] (31) at (7, -1) {};
		\node [style=none] (32) at (-7, -0.5) {};
		\node [style=none] (33) at (-7, -1) {};
		\node [style=none] (34) at (-0.25, 0.875) {$m_{P_i \circ P_{i+1}, q_i + q_{i+1}}$};
		\node [style=none] (35) at (-5.5, 0.8) {$m_{P_1,q_1}$};
		\node [style=none] (36) at (5.5, 0.75) {$m_{P_n,q_n}$};
		\node [style=none] (37) at (-0.25, -0.825) {$\sthin \inv m_{P_0,n-1}^c$};
		\node [style=none] (38) at (-3, 1.75) {};
		\node [style=none] (39) at (-3, 0) {};
		\node [style=none] (40) at (2.75, 0) {};
		\node [style=none] (41) at (2.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (12.center) to (3.center);
		\draw (0.center) to (11.center);
		\draw [style=dashed line] (11.center) to (12.center);
		\draw [style=dashed] (17.center) to (19.center);
		\draw (19.center) to (14.center);
		\draw (13.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (21.center) to (15.center);
		\draw (14.center) to (20.center);
		\draw [style=dashed] (20.center) to (21.center);
		\draw (25.center) to (16.center);
		\draw (13.center) to (24.center);
		\draw [style=dashed line] (24.center) to (25.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (28.center);
		\draw (27.center) to (30.center);
		\draw [style=dashed] (30.center) to (31.center);
		\draw (33.center) to (29.center);
		\draw (26.center) to (32.center);
		\draw [style=dashed line] (32.center) to (33.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (41.center);
		\draw [style=dashed line] (1.center) to (38.center);
		\draw [style=dashed line] (2.center) to (39.center);
		\draw [style=dashed line] (41.center) to (13.center);
		\draw [style=dashed line] (40.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> d_ka_decomplax_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.4, -0.4) {};
		\node [style=none] (1) at (3.35, -0.4) {};
		\node [style=none] (2) at (-3.375, -1.4) {};
		\node [style=none] (3) at (3.375, -1.4) {};
		\node [style=none] (4) at (-3.4, -0.4) {};
		\node [style=none] (5) at (3.375, -0.4) {};
		\node [style=none] (6) at (-3.3, -0.5) {};
		\node [style=none] (7) at (-3.3, -1.325) {};
		\node [style=none] (8) at (-3.4, -0.5) {};
		\node [style=none] (9) at (-3.4, -1.325) {};
		\node [style=none] (10) at (3.425, -0.5) {};
		\node [style=none] (11) at (3.425, -1.325) {};
		\node [style=none] (12) at (3.325, -0.5) {};
		\node [style=none] (13) at (3.325, -1.325) {};
		\node [style=none] (14) at (0.2, -0.9) {$s^{-1}m_{p'-1+n}^c$};
		\node [style=none] (15) at (-3.4, 1.35) {};
		\node [style=none] (16) at (-2.4, 1.35) {};
		\node [style=none] (18) at (-2.4, -0.4) {};
		\node [style=none] (20) at (3.35, 1.35) {};
		\node [style=none] (22) at (3.35, -0.4) {};
		\node [style=none] (23) at (0.6, -0.4) {};
		\node [style=none] (24) at (-0.575, -0.4) {};
		\node [style=none] (25) at (-0.575, -0.4) {};
		\node [style=none] (27) at (2.425, 1.35) {};
		\node [style=none] (28) at (-0.025, 0.45) {$\beta(\underline{a}, \underline{P}, \underline{q})$};
		\node [style=none] (29) at (2.425, -0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw [style=dashed line] (18.center) to (16.center);
		\draw (15.center) to (16.center);
		\draw [style=dashed line] (15.center) to (4.center);
		\draw [in=270, out=90] (22.center) to (20.center);
		\draw [style=dashed line] (29.center) to (27.center);
		\draw (27.center) to (20.center);
		\draw [style=dashed line] (16.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> d_ka_decompmorP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 1.75) {};
		\node [style=none] (1) at (-5.75, 1.75) {};
		\node [style=none] (2) at (-5.75, 0) {};
		\node [style=none] (3) at (-7.75, 0) {};
		\node [style=none] (4) at (-7.25, 1.75) {};
		\node [style=none] (5) at (-6.25, 1.75) {};
		\node [style=none] (6) at (-6.25, 1.75) {};
		\node [style=none] (7) at (-5.75, 1.25) {};
		\node [style=none] (8) at (-5.75, 0.5) {};
		\node [style=none] (9) at (-7.25, 1.75) {};
		\node [style=none] (10) at (-7.25, 1.75) {};
		\node [style=none] (11) at (-7.75, 1.25) {};
		\node [style=none] (12) at (-7.75, 0.5) {};
		\node [style=none] (13) at (5.75, 1.75) {};
		\node [style=none] (14) at (7.75, 1.75) {};
		\node [style=none] (15) at (7.75, 0) {};
		\node [style=none] (16) at (5.75, 0) {};
		\node [style=none] (17) at (6.25, 1.75) {};
		\node [style=none] (18) at (7.25, 1.75) {};
		\node [style=none] (19) at (7.25, 1.75) {};
		\node [style=none] (20) at (7.75, 1.25) {};
		\node [style=none] (21) at (7.75, 0.5) {};
		\node [style=none] (22) at (6.25, 1.75) {};
		\node [style=none] (23) at (6.25, 1.75) {};
		\node [style=none] (24) at (5.75, 1.25) {};
		\node [style=none] (25) at (5.75, 0.5) {};
		\node [style=none] (26) at (-7.75, 0) {};
		\node [style=none] (27) at (7.75, 0) {};
		\node [style=none] (28) at (7.75, -1.5) {};
		\node [style=none] (29) at (-7.75, -1.5) {};
		\node [style=none] (30) at (7.75, -0.5) {};
		\node [style=none] (31) at (7.75, -1) {};
		\node [style=none] (32) at (-7.75, -0.5) {};
		\node [style=none] (33) at (-7.75, -1) {};
		\node [style=none] (34) at (0, 0.875) {$\left(\ka(y^{(1)}) \circ (x^i \otimes \ldots \otimes x^j)\right)_{p_0}$};
		\node [style=none] (35) at (-6.75, 0.8) {$x^1_{p_0}$};
		\node [style=none] (36) at (6.75, 0.75) {$x^n_{p_0}$};
		\node [style=none] (37) at (-0.25, -0.825) {$\sthin \inv y^{(0)}_{p_0}$};
		\node [style=none] (38) at (-4.75, 1.75) {};
		\node [style=none] (39) at (-4.75, 0) {};
		\node [style=none] (40) at (4.5, 0) {};
		\node [style=none] (41) at (4.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (12.center) to (3.center);
		\draw (0.center) to (11.center);
		\draw [style=dashed line] (11.center) to (12.center);
		\draw [style=dashed] (17.center) to (19.center);
		\draw (19.center) to (14.center);
		\draw (13.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (21.center) to (15.center);
		\draw (14.center) to (20.center);
		\draw [style=dashed] (20.center) to (21.center);
		\draw (25.center) to (16.center);
		\draw (13.center) to (24.center);
		\draw [style=dashed line] (24.center) to (25.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (28.center);
		\draw (27.center) to (30.center);
		\draw [style=dashed] (30.center) to (31.center);
		\draw (33.center) to (29.center);
		\draw (26.center) to (32.center);
		\draw [style=dashed line] (32.center) to (33.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (41.center);
		\draw [style=dashed line] (1.center) to (38.center);
		\draw [style=dashed line] (2.center) to (39.center);
		\draw [style=dashed line] (41.center) to (13.center);
		\draw [style=dashed line] (40.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> d_ka_decompmorP_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.75) {};
		\node [style=none] (1) at (-1.5, 1.75) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-4, 1.75) {};
		\node [style=none] (5) at (-2, 1.75) {};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=none] (7) at (-1.5, 1.25) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-4, 1.75) {};
		\node [style=none] (10) at (-4, 1.75) {};
		\node [style=none] (11) at (-4.5, 1.25) {};
		\node [style=none] (12) at (-4.5, 0.5) {};
		\node [style=none] (13) at (1.5, 1.75) {};
		\node [style=none] (14) at (4.5, 1.75) {};
		\node [style=none] (15) at (4.5, 0) {};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (17) at (2, 1.75) {};
		\node [style=none] (18) at (4, 1.75) {};
		\node [style=none] (19) at (4, 1.75) {};
		\node [style=none] (20) at (4.5, 1.25) {};
		\node [style=none] (21) at (4.5, 0.5) {};
		\node [style=none] (22) at (2, 1.75) {};
		\node [style=none] (23) at (2, 1.75) {};
		\node [style=none] (24) at (1.5, 1.25) {};
		\node [style=none] (25) at (1.5, 0.5) {};
		\node [style=none] (26) at (-4.5, 0) {};
		\node [style=none] (27) at (4.5, 0) {};
		\node [style=none] (28) at (4.5, -1.5) {};
		\node [style=none] (29) at (-4.5, -1.5) {};
		\node [style=none] (34) at (0, 0.875) {$\ldots$};
		\node [style=none] (35) at (-3, 0.8) {$x^1_{p_1+1}$};
		\node [style=none] (36) at (3, 0.75) {$x^n_{p_1+1}$};
		\node [style=none] (37) at (0, -0.825) {$s^{-1}y_0$};
		\node [style=none] (39) at (-4.4, -0.125) {};
		\node [style=none] (40) at (-4.4, -1.375) {};
		\node [style=none] (41) at (-4.5, -0.125) {};
		\node [style=none] (42) at (-4.5, -1.375) {};
		\node [style=none] (43) at (4.525, -0.125) {};
		\node [style=none] (44) at (4.525, -1.375) {};
		\node [style=none] (45) at (4.425, -0.125) {};
		\node [style=none] (46) at (4.425, -1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (12.center) to (3.center);
		\draw (0.center) to (11.center);
		\draw [style=dashed line] (11.center) to (12.center);
		\draw [style=dashed] (17.center) to (19.center);
		\draw (19.center) to (14.center);
		\draw (13.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (21.center) to (15.center);
		\draw (14.center) to (20.center);
		\draw [style=dashed] (20.center) to (21.center);
		\draw (25.center) to (16.center);
		\draw (13.center) to (24.center);
		\draw [style=dashed line] (24.center) to (25.center);
		\draw [style=dashed line] (1.center) to (13.center);
		\draw [style=dashed line] (2.center) to (16.center);
		\draw (29.center) to (28.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> d_ka_decompmorP_p0is1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 1.75) {};
		\node [style=none] (1) at (-6, 1.75) {};
		\node [style=none] (2) at (-6, 0) {};
		\node [style=none] (3) at (-8, 0) {};
		\node [style=none] (4) at (-7.5, 1.75) {};
		\node [style=none] (5) at (-6.5, 1.75) {};
		\node [style=none] (6) at (-6.5, 1.75) {};
		\node [style=none] (7) at (-6, 1.25) {};
		\node [style=none] (8) at (-6, 0.5) {};
		\node [style=none] (9) at (-7.5, 1.75) {};
		\node [style=none] (10) at (-7.5, 1.75) {};
		\node [style=none] (11) at (-8, 1.25) {};
		\node [style=none] (12) at (-8, 0.5) {};
		\node [style=none] (13) at (6.25, 1.75) {};
		\node [style=none] (14) at (8.25, 1.75) {};
		\node [style=none] (15) at (8.25, 0) {};
		\node [style=none] (16) at (6.25, 0) {};
		\node [style=none] (17) at (6.75, 1.75) {};
		\node [style=none] (18) at (7.75, 1.75) {};
		\node [style=none] (19) at (7.75, 1.75) {};
		\node [style=none] (20) at (8.25, 1.25) {};
		\node [style=none] (21) at (8.25, 0.5) {};
		\node [style=none] (22) at (6.75, 1.75) {};
		\node [style=none] (23) at (6.75, 1.75) {};
		\node [style=none] (24) at (6.25, 1.25) {};
		\node [style=none] (25) at (6.25, 0.5) {};
		\node [style=none] (26) at (-8, 0) {};
		\node [style=none] (27) at (8.25, 0) {};
		\node [style=none] (28) at (8.25, -1.5) {};
		\node [style=none] (29) at (-8, -1.5) {};
		\node [style=none] (34) at (0, 0.875) {$\left(\ka(s^{-1}y^{(1)}) \circ (x^i \otimes \ldots \otimes x^j)\right)_{p_0}$};
		\node [style=none] (35) at (-7, 0.8) {$x^1_{p_0}$};
		\node [style=none] (36) at (7.25, 0.75) {$x^n_{p_0}$};
		\node [style=none] (37) at (-0.25, -0.825) {$y^{(0)}_{1}$};
		\node [style=none] (38) at (-5, 1.75) {};
		\node [style=none] (39) at (-5, 0) {};
		\node [style=none] (40) at (5, 0) {};
		\node [style=none] (41) at (5, 1.75) {};
		\node [style=none] (42) at (-8, -1.35) {};
		\node [style=none] (43) at (-8, -0.15) {};
		\node [style=none] (44) at (8.25, -1.35) {};
		\node [style=none] (45) at (8.25, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (12.center) to (3.center);
		\draw (0.center) to (11.center);
		\draw [style=dashed line] (11.center) to (12.center);
		\draw [style=dashed] (17.center) to (19.center);
		\draw (19.center) to (14.center);
		\draw (13.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (21.center) to (15.center);
		\draw (14.center) to (20.center);
		\draw [style=dashed] (20.center) to (21.center);
		\draw (25.center) to (16.center);
		\draw (13.center) to (24.center);
		\draw [style=dashed line] (24.center) to (25.center);
		\draw (29.center) to (28.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (41.center);
		\draw [style=dashed line] (1.center) to (38.center);
		\draw [style=dashed line] (2.center) to (39.center);
		\draw [style=dashed line] (41.center) to (13.center);
		\draw [style=dashed line] (40.center) to (16.center);
		\draw (43.center) to (42.center);
		\draw (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> decompX1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.875, -1.2) {};
		\node [style=none] (1) at (-2.85, 1.15) {};
		\node [style=none] (2) at (-2.85, 0.05) {};
		\node [style=none] (3) at (2.9, 0.05) {};
		\node [style=none] (4) at (-2.85, 0.05) {};
		\node [style=none] (5) at (2.9, 0.05) {};
		\node [style=none] (6) at (-2.85, -1.2) {};
		\node [style=none] (7) at (2.9, -1.2) {};
		\node [style=none] (8) at (-2.85, 1.15) {};
		\node [style=none] (9) at (-2.85, 0.05) {};
		\node [style=none] (10) at (2.9, 1.15) {};
		\node [style=none] (11) at (-0.05, -0.55) {$s\inv_{\thin} c'$};
		\node [style=none] (12) at (-1.35, 1.15) {};
		\node [style=none] (13) at (-1.35, 0.05) {};
		\node [style=none] (14) at (1.4, 1.15) {};
		\node [style=none] (15) at (1.4, 0.05) {};
		\node [style=none] (16) at (-2.075, 0.6) {$X_1'$};
		\node [style=none] (17) at (2.125, 0.575) {$X_m'$};
		\node [style=none] (18) at (0, 0.6) {$\hdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (1.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw (10.center) to (5.center);
		\draw (14.center) to (10.center);
		\draw (14.center) to (15.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (8.center) to (12.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> decomplax.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.75) {};
		\node [style=none] (1) at (-1.5, 1.75) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-4, 1.75) {};
		\node [style=none] (5) at (-2, 1.75) {};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=none] (7) at (-1.5, 1.25) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-4, 1.75) {};
		\node [style=none] (10) at (-4, 1.75) {};
		\node [style=none] (11) at (-4.5, 1.25) {};
		\node [style=none] (12) at (-4.5, 0.5) {};
		\node [style=none] (13) at (1.5, 1.75) {};
		\node [style=none] (14) at (4.5, 1.75) {};
		\node [style=none] (15) at (4.5, 0) {};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (17) at (2, 1.75) {};
		\node [style=none] (18) at (4, 1.75) {};
		\node [style=none] (19) at (4, 1.75) {};
		\node [style=none] (20) at (4.5, 1.25) {};
		\node [style=none] (21) at (4.5, 0.5) {};
		\node [style=none] (22) at (2, 1.75) {};
		\node [style=none] (23) at (2, 1.75) {};
		\node [style=none] (24) at (1.5, 1.25) {};
		\node [style=none] (25) at (1.5, 0.5) {};
		\node [style=none] (26) at (-4.5, 0) {};
		\node [style=none] (27) at (4.5, 0) {};
		\node [style=none] (28) at (4.5, -1.5) {};
		\node [style=none] (29) at (-4.5, -1.5) {};
		\node [style=none] (30) at (4.5, -0.5) {};
		\node [style=none] (31) at (4.5, -1) {};
		\node [style=none] (32) at (-4.5, -0.5) {};
		\node [style=none] (33) at (-4.5, -1) {};
		\node [style=none] (34) at (0, 0.875) {$\ldots$};
		\node [style=none] (35) at (-3, 0.8) {$m_{P_1,q_1}^c$};
		\node [style=none] (36) at (3, 0.75) {$m_{P_n,q_n}^c$};
		\node [style=none] (37) at (0, -0.825) {$m_{P_0,n}^c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (12.center) to (3.center);
		\draw (0.center) to (11.center);
		\draw [style=dashed line] (11.center) to (12.center);
		\draw [style=dashed] (17.center) to (19.center);
		\draw (19.center) to (14.center);
		\draw (13.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (21.center) to (15.center);
		\draw (14.center) to (20.center);
		\draw [style=dashed] (20.center) to (21.center);
		\draw (25.center) to (16.center);
		\draw (13.center) to (24.center);
		\draw [style=dashed line] (24.center) to (25.center);
		\draw [style=dashed line] (1.center) to (13.center);
		\draw [style=dashed line] (2.center) to (16.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (28.center);
		\draw (27.center) to (30.center);
		\draw [style=dashed] (30.center) to (31.center);
		\draw (33.center) to (29.center);
		\draw (26.center) to (32.center);
		\draw [style=dashed line] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> decomplax_nc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.75) {};
		\node [style=none] (1) at (-1.5, 1.75) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-4, 1.75) {};
		\node [style=none] (5) at (-2, 1.75) {};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=none] (7) at (-1.5, 1.25) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-4, 1.75) {};
		\node [style=none] (10) at (-4, 1.75) {};
		\node [style=none] (11) at (-4.5, 1.25) {};
		\node [style=none] (12) at (-4.5, 0.5) {};
		\node [style=none] (13) at (1.5, 1.75) {};
		\node [style=none] (14) at (4.5, 1.75) {};
		\node [style=none] (15) at (4.5, 0) {};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (17) at (2, 1.75) {};
		\node [style=none] (18) at (4, 1.75) {};
		\node [style=none] (19) at (4, 1.75) {};
		\node [style=none] (20) at (4.5, 1.25) {};
		\node [style=none] (21) at (4.5, 0.5) {};
		\node [style=none] (22) at (2, 1.75) {};
		\node [style=none] (23) at (2, 1.75) {};
		\node [style=none] (24) at (1.5, 1.25) {};
		\node [style=none] (25) at (1.5, 0.5) {};
		\node [style=none] (26) at (-4.5, 0) {};
		\node [style=none] (27) at (4.5, 0) {};
		\node [style=none] (28) at (4.5, -1.5) {};
		\node [style=none] (29) at (-4.5, -1.5) {};
		\node [style=none] (30) at (4.5, -0.5) {};
		\node [style=none] (31) at (4.5, -1) {};
		\node [style=none] (32) at (-4.5, -0.5) {};
		\node [style=none] (33) at (-4.5, -1) {};
		\node [style=none] (34) at (0, 0.875) {$\ldots$};
		\node [style=none] (35) at (-3, 0.8) {$m_{P_1,q_1}$};
		\node [style=none] (36) at (3, 0.75) {$m_{P_n,q_n}$};
		\node [style=none] (37) at (0, -0.825) {$\sthin\inv m_{P_0,n}^c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (12.center) to (3.center);
		\draw (0.center) to (11.center);
		\draw [style=dashed line] (11.center) to (12.center);
		\draw [style=dashed] (17.center) to (19.center);
		\draw (19.center) to (14.center);
		\draw (13.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (21.center) to (15.center);
		\draw (14.center) to (20.center);
		\draw [style=dashed] (20.center) to (21.center);
		\draw (25.center) to (16.center);
		\draw (13.center) to (24.center);
		\draw [style=dashed line] (24.center) to (25.center);
		\draw [style=dashed line] (1.center) to (13.center);
		\draw [style=dashed line] (2.center) to (16.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (28.center);
		\draw (27.center) to (30.center);
		\draw [style=dashed] (30.center) to (31.center);
		\draw (33.center) to (29.center);
		\draw (26.center) to (32.center);
		\draw [style=dashed line] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> decompmorP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.75) {};
		\node [style=none] (1) at (-1.5, 1.75) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-4, 1.75) {};
		\node [style=none] (5) at (-2, 1.75) {};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=none] (7) at (-1.5, 1.25) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-4, 1.75) {};
		\node [style=none] (10) at (-4, 1.75) {};
		\node [style=none] (11) at (-4.5, 1.25) {};
		\node [style=none] (12) at (-4.5, 0.5) {};
		\node [style=none] (13) at (1.5, 1.75) {};
		\node [style=none] (14) at (4.5, 1.75) {};
		\node [style=none] (15) at (4.5, 0) {};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (17) at (2, 1.75) {};
		\node [style=none] (18) at (4, 1.75) {};
		\node [style=none] (19) at (4, 1.75) {};
		\node [style=none] (20) at (4.5, 1.25) {};
		\node [style=none] (21) at (4.5, 0.5) {};
		\node [style=none] (22) at (2, 1.75) {};
		\node [style=none] (23) at (2, 1.75) {};
		\node [style=none] (24) at (1.5, 1.25) {};
		\node [style=none] (25) at (1.5, 0.5) {};
		\node [style=none] (26) at (-4.5, 0) {};
		\node [style=none] (27) at (4.5, 0) {};
		\node [style=none] (28) at (4.5, -1.5) {};
		\node [style=none] (29) at (-4.5, -1.5) {};
		\node [style=none] (30) at (4.5, -0.5) {};
		\node [style=none] (31) at (4.5, -1) {};
		\node [style=none] (32) at (-4.5, -0.5) {};
		\node [style=none] (33) at (-4.5, -1) {};
		\node [style=none] (34) at (0, 0.875) {$\ldots$};
		\node [style=none] (35) at (-3, 0.8) {$y^{(1)}_{p_1}$};
		\node [style=none] (36) at (3, 0.75) {$y^{(n)}_{p_1}$};
		\node [style=none] (37) at (0, -0.825) {$y^{(0)}_{p_0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (12.center) to (3.center);
		\draw (0.center) to (11.center);
		\draw [style=dashed line] (11.center) to (12.center);
		\draw [style=dashed] (17.center) to (19.center);
		\draw (19.center) to (14.center);
		\draw (13.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (21.center) to (15.center);
		\draw (14.center) to (20.center);
		\draw [style=dashed] (20.center) to (21.center);
		\draw (25.center) to (16.center);
		\draw (13.center) to (24.center);
		\draw [style=dashed line] (24.center) to (25.center);
		\draw [style=dashed line] (1.center) to (13.center);
		\draw [style=dashed line] (2.center) to (16.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (28.center);
		\draw (27.center) to (30.center);
		\draw [style=dashed] (30.center) to (31.center);
		\draw (33.center) to (29.center);
		\draw (26.center) to (32.center);
		\draw [style=dashed line] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> decompmorP_z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 1.75) {};
		\node [style=none] (1) at (-1.5, 1.75) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-8.5, 0) {};
		\node [style=none] (4) at (-8, 1.75) {};
		\node [style=none] (5) at (-2, 1.75) {};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=none] (7) at (-1.5, 1.25) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-8, 1.75) {};
		\node [style=none] (10) at (-8, 1.75) {};
		\node [style=none] (11) at (-8.5, 1.25) {};
		\node [style=none] (12) at (-8.5, 0.5) {};
		\node [style=none] (13) at (1.5, 1.75) {};
		\node [style=none] (14) at (8.75, 1.75) {};
		\node [style=none] (15) at (8.75, 0) {};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (17) at (2, 1.75) {};
		\node [style=none] (18) at (8.25, 1.75) {};
		\node [style=none] (19) at (8.25, 1.75) {};
		\node [style=none] (20) at (8.75, 1.25) {};
		\node [style=none] (21) at (8.75, 0.5) {};
		\node [style=none] (22) at (2, 1.75) {};
		\node [style=none] (23) at (2, 1.75) {};
		\node [style=none] (24) at (1.5, 1.25) {};
		\node [style=none] (25) at (1.5, 0.5) {};
		\node [style=none] (26) at (-8.5, 0) {};
		\node [style=none] (27) at (8.75, 0) {};
		\node [style=none] (28) at (8.75, -1.5) {};
		\node [style=none] (29) at (-8.5, -1.5) {};
		\node [style=none] (30) at (8.75, -0.5) {};
		\node [style=none] (31) at (8.75, -1) {};
		\node [style=none] (32) at (-8.5, -0.5) {};
		\node [style=none] (33) at (-8.5, -1) {};
		\node [style=none] (34) at (0, 0.875) {$\ldots$};
		\node [style=none] (35) at (-5, 0.8) {$(S^1; w^i_1 \otimes \ldots \otimes w^1_{m_1})$};
		\node [style=none] (36) at (5.25, 0.75) {$(S^n; w^n_1 \otimes \ldots \otimes w^n_{m_n})$};
		\node [style=none] (37) at (0, -0.825) {$(S^0; w^0_1 \otimes \ldots \otimes w^0_{m_0})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (12.center) to (3.center);
		\draw (0.center) to (11.center);
		\draw [style=dashed line] (11.center) to (12.center);
		\draw [style=dashed] (17.center) to (19.center);
		\draw (19.center) to (14.center);
		\draw (13.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (21.center) to (15.center);
		\draw (14.center) to (20.center);
		\draw [style=dashed] (20.center) to (21.center);
		\draw (25.center) to (16.center);
		\draw (13.center) to (24.center);
		\draw [style=dashed line] (24.center) to (25.center);
		\draw [style=dashed line] (1.center) to (13.center);
		\draw [style=dashed line] (2.center) to (16.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (28.center);
		\draw (27.center) to (30.center);
		\draw [style=dashed] (30.center) to (31.center);
		\draw (33.center) to (29.center);
		\draw (26.center) to (32.center);
		\draw [style=dashed line] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dm01q.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.45, 0.925) {};
		\node [style=none] (1) at (-1.45, 0.1) {};
		\node [style=none] (2) at (-1.55, 0.925) {};
		\node [style=none] (3) at (-1.55, 0.1) {};
		\node [style=none] (4) at (1.4, 0.925) {};
		\node [style=none] (5) at (1.4, 0.1) {};
		\node [style=none] (6) at (1.3, 0.925) {};
		\node [style=none] (7) at (1.3, 0.1) {};
		\node [style=none] (8) at (-0.025, 0.525) {$m_{0,l}$};
		\node [style=none] (9) at (-3, -1) {};
		\node [style=none] (10) at (3, -1) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=none] (16) at (0, -0.5) {$m_{1,k}$};
		\node [style=none] (17) at (2.55, 1.25) {$i$};
		\node [style=none] (18) at (2.55, 0.925) {};
		\node [style=none] (19) at (1.05, -0.125) {};
		\node [style=none] (20) at (0.5, 1.025) {};
		\node [style=none] (21) at (1.3, 1.025) {};
		\node [style=none] (22) at (-1.45, 1.025) {};
		\node [style=none] (23) at (-0.65, 1.025) {};
		\node [style=none] (24) at (-0.475, 1.025) {};
		\node [style=none] (25) at (0.3, 1.025) {};
		\node [style=none] (26) at (-1.425, 0) {};
		\node [style=none] (27) at (1.275, 0) {};
		\node [style=none] (28) at (-3, 0) {};
		\node [style=none] (29) at (-2.2, 0) {};
		\node [style=none] (30) at (2.2, 0) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1.575, 0) {};
		\node [style=none] (33) at (1.45, 0) {};
		\node [style=none] (34) at (-2.95, -0.1) {};
		\node [style=none] (35) at (-2.95, -0.925) {};
		\node [style=none] (36) at (-3.05, -0.1) {};
		\node [style=none] (37) at (-3.05, -0.925) {};
		\node [style=none] (38) at (3.075, -0.1) {};
		\node [style=none] (39) at (3.075, -0.925) {};
		\node [style=none] (40) at (2.975, -0.1) {};
		\node [style=none] (41) at (2.975, -0.925) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw [style=blue arrow, bend left=60, looseness=0.75] (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw [style=dashed line] (24.center) to (25.center);
		\draw (27.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw [style=dashed line] (29.center) to (32.center);
		\draw [style=dashed line] (30.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dm1q.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.425, 0.925) {};
		\node [style=none] (4) at (-1.425, 0.1) {};
		\node [style=none] (5) at (-1.525, 0.925) {};
		\node [style=none] (6) at (-1.525, 0.1) {};
		\node [style=none] (7) at (1.425, 0.925) {};
		\node [style=none] (8) at (1.425, 0.1) {};
		\node [style=none] (9) at (1.325, 0.925) {};
		\node [style=none] (10) at (1.325, 0.1) {};
		\node [style=none] (11) at (0, 0.525) {$m_{0l}$};
		\node [style=none] (12) at (-2.975, -1) {};
		\node [style=none] (13) at (3.025, -1) {};
		\node [style=none] (15) at (3.025, 0) {};
		\node [style=none] (18) at (-3.075, -0.1) {};
		\node [style=none] (19) at (-3.075, -0.925) {};
		\node [style=none] (20) at (3.125, -0.1) {};
		\node [style=none] (21) at (3.125, -0.925) {};
		\node [style=none] (24) at (0.025, -0.5) {$m_{1k}$};
		\node [style=none] (25) at (2.575, 1.25) {$i$};
		\node [style=none] (26) at (2.575, 0.925) {};
		\node [style=none] (27) at (1.075, -0.125) {};
		\node [style=none] (45) at (0.525, 1.025) {};
		\node [style=none] (46) at (1.325, 1.025) {};
		\node [style=none] (47) at (-1.425, 1.025) {};
		\node [style=none] (48) at (-0.625, 1.025) {};
		\node [style=none] (49) at (-0.45, 1.025) {};
		\node [style=none] (50) at (0.325, 1.025) {};
		\node [style=none] (51) at (-1.4, 0) {};
		\node [style=none] (52) at (1.3, 0) {};
		\node [style=none] (53) at (-2.975, 0) {};
		\node [style=none] (54) at (-2.175, 0) {};
		\node [style=none] (55) at (2.225, 0) {};
		\node [style=none] (56) at (3.025, 0) {};
		\node [style=none] (57) at (-1.55, 0) {};
		\node [style=none] (58) at (1.475, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw [style=blue arrow, bend left=60, looseness=0.75] (26.center) to (27.center);
		\draw (45.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw [style=dashed line] (49.center) to (50.center);
		\draw (52.center) to (51.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw [style=dashed line] (54.center) to (57.center);
		\draw [style=dashed line] (55.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dm1q_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-3.625, 0.925) {};
		\node [style=none] (4) at (-3.625, 0.1) {};
		\node [style=none] (7) at (-0.75, 0.925) {};
		\node [style=none] (8) at (-0.75, 0.1) {};
		\node [style=none] (11) at (-2.15, 0.475) {$m_{1,l_1}$};
		\node [style=none] (12) at (-3.525, -1) {};
		\node [style=none] (13) at (3.525, -1) {};
		\node [style=none] (24) at (0, -0.55) {$m_{0,k}$};
		\node [style=none] (45) at (-1.625, 1.025) {};
		\node [style=none] (46) at (-0.825, 1.025) {};
		\node [style=none] (47) at (-3.575, 1.025) {};
		\node [style=none] (48) at (-2.775, 1.025) {};
		\node [style=none] (49) at (-2.6, 1.025) {};
		\node [style=none] (50) at (-1.825, 1.025) {};
		\node [style=none] (51) at (-3.55, 0) {};
		\node [style=none] (52) at (-0.85, 0) {};
		\node [style=none] (53) at (0.75, 0.925) {};
		\node [style=none] (54) at (0.75, 0.1) {};
		\node [style=none] (55) at (3.625, 0.925) {};
		\node [style=none] (56) at (3.625, 0.1) {};
		\node [style=none] (57) at (2.225, 0.475) {$m_{0,l_k}$};
		\node [style=none] (58) at (2.75, 1.025) {};
		\node [style=none] (59) at (3.55, 1.025) {};
		\node [style=none] (60) at (0.825, 1.025) {};
		\node [style=none] (61) at (1.6, 1.025) {};
		\node [style=none] (62) at (1.775, 1.025) {};
		\node [style=none] (63) at (2.55, 1.025) {};
		\node [style=none] (64) at (0.85, 0) {};
		\node [style=none] (65) at (3.525, 0) {};
		\node [style=none] (66) at (-0.675, 0) {};
		\node [style=none] (67) at (0.675, 0) {};
		\node [style=none] (68) at (-0.675, 1.025) {};
		\node [style=none] (69) at (0.675, 1.025) {};
		\node [style=none] (70) at (3.625, -0.1) {};
		\node [style=none] (71) at (3.625, -0.925) {};
		\node [style=none] (72) at (3.525, -0.1) {};
		\node [style=none] (73) at (3.525, -0.925) {};
		\node [style=none] (74) at (-3.525, -0.1) {};
		\node [style=none] (75) at (-3.525, -0.925) {};
		\node [style=none] (76) at (-3.625, -0.1) {};
		\node [style=none] (77) at (-3.625, -0.925) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (7.center) to (8.center);
		\draw (12.center) to (13.center);
		\draw (45.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw [style=dashed line] (49.center) to (50.center);
		\draw (52.center) to (51.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (58.center) to (59.center);
		\draw (60.center) to (61.center);
		\draw [style=dashed line] (62.center) to (63.center);
		\draw (65.center) to (64.center);
		\draw [style=dashed line] (69.center) to (68.center);
		\draw [style=dashed line] (67.center) to (66.center);
		\draw (70.center) to (71.center);
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (76.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> elementKosAssoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.325, 1.25) {};
		\node [style=none] (1) at (-1.575, 1.25) {};
		\node [style=none] (2) at (-5.3, 0) {};
		\node [style=none] (4) at (-5.3, 1.25) {};
		\node [style=none] (5) at (-1.55, 1.25) {};
		\node [style=none] (6) at (-5.225, 1.15) {};
		\node [style=none] (7) at (-5.225, 0.075) {};
		\node [style=none] (8) at (-5.325, 1.15) {};
		\node [style=none] (9) at (-5.325, 0.075) {};
		\node [style=none] (10) at (-1.5, 1.15) {};
		\node [style=none] (11) at (-1.5, 0.075) {};
		\node [style=none] (12) at (-1.6, 1.15) {};
		\node [style=none] (13) at (-1.6, 0.075) {};
		\node [style=none] (14) at (-3.425, 0.55) {$m_{p_0 + q_1 - p_1}$};
		\node [style=none] (15) at (0.675, 1.25) {};
		\node [style=none] (16) at (5.425, 1.25) {};
		\node [style=none] (18) at (5.45, 0) {};
		\node [style=none] (19) at (0.7, 1.25) {};
		\node [style=none] (20) at (5.45, 1.25) {};
		\node [style=none] (21) at (0.775, 1.15) {};
		\node [style=none] (22) at (0.775, 0.075) {};
		\node [style=none] (23) at (0.675, 1.15) {};
		\node [style=none] (24) at (0.675, 0.075) {};
		\node [style=none] (25) at (5.5, 1.15) {};
		\node [style=none] (26) at (5.5, 0.075) {};
		\node [style=none] (27) at (5.4, 1.15) {};
		\node [style=none] (28) at (5.4, 0.075) {};
		\node [style=none] (29) at (3.125, 0.55) {$m_{p_{n-1} + q_{n} - p_{n} }$};
		\node [style=none] (30) at (-5.325, 0) {};
		\node [style=none] (31) at (5.425, 0) {};
		\node [style=none] (32) at (-5.3, -1) {};
		\node [style=none] (33) at (5.45, -1) {};
		\node [style=none] (34) at (-5.3, 0) {};
		\node [style=none] (35) at (5.45, 0) {};
		\node [style=none] (36) at (-5.225, -0.1) {};
		\node [style=none] (37) at (-5.225, -0.925) {};
		\node [style=none] (38) at (-5.325, -0.1) {};
		\node [style=none] (39) at (-5.325, -0.925) {};
		\node [style=none] (40) at (5.5, -0.1) {};
		\node [style=none] (41) at (5.5, -0.925) {};
		\node [style=none] (42) at (5.4, -0.1) {};
		\node [style=none] (43) at (5.4, -0.925) {};
		\node [style=none] (44) at (-0.075, -0.5) {$s^{-1} m^c_{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [style=dashed line] (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw [style=dashed line] (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw [style=dashed line] (5.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> eps_i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.8) {};
		\node [style=none] (1) at (0.5, -1.8) {};
		\node [style=none] (2) at (0.5, -2.8) {};
		\node [style=none] (3) at (-0.5, -2.8) {};
		\node [style=none] (4) at (0, -2.3) {$f$};
		\node [style=none] (5) at (-0.5, -0.45) {};
		\node [style=none] (6) at (0.5, -0.45) {};
		\node [style=none] (7) at (-0.5, 1.55) {};
		\node [style=none] (8) at (0.5, 1.55) {};
		\node [style=none] (9) at (0, 0.55) {$c$};
		\node [style=none] (10) at (-0.5, 1.45) {};
		\node [style=none] (11) at (-0.5, 0.55) {};
		\node [style=none] (12) at (-0.5, 0.45) {};
		\node [style=none] (13) at (-0.5, -0.35) {};
		\node [style=none] (14) at (0.5, 1.45) {};
		\node [style=none] (15) at (0.5, -0.35) {};
		\node [style=none] (16) at (0, -0.95) {$\vdots$};
		\node [style=none] (17) at (-0.4, 1.425) {};
		\node [style=none] (18) at (0.4, 1.425) {};
		\node [style=none] (20) at (-0.5, 2.8) {};
		\node [style=none] (21) at (0.5, 2.8) {};
		\node [style=none] (22) at (-0.4, 2.675) {};
		\node [style=none] (23) at (0.4, 2.675) {};
		\node [style=small dot] (24) at (-1, 0) {$i$};
		\node [style=small dot] (25) at (-1.3, 0.95) {$i+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw [style=dashed line] (21.center) to (8.center);
		\draw [style=dashed line] (20.center) to (7.center);
		\draw [style=dashed line] (0.center) to (13.center);
		\draw [style=dashed line] (1.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> eps_p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.7) {};
		\node [style=none] (1) at (0.5, -0.7) {};
		\node [style=none] (2) at (0.5, -1.7) {};
		\node [style=none] (3) at (-0.5, -1.7) {};
		\node [style=none] (4) at (0, -1.2) {$f$};
		\node [style=none] (5) at (-0.5, 0.65) {};
		\node [style=none] (6) at (0.5, 0.65) {};
		\node [style=none] (16) at (0, 0.15) {$\vdots$};
		\node [style=none] (17) at (-0.5, 1.65) {};
		\node [style=none] (18) at (0.5, 1.65) {};
		\node [style=none] (19) at (0.5, 0.65) {};
		\node [style=none] (20) at (-0.5, 0.65) {};
		\node [style=none] (21) at (0, 1.15) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [style=dashed line] (1.center) to (6.center);
		\draw [style=dashed line] (5.center) to (0.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> examplePhiMorP_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (78) at (-2, -1) {};
		\node [style=none] (79) at (-2, 0) {};
		\node [style=none] (80) at (2, 0) {};
		\node [style=none] (81) at (2, -1) {};
		\node [style=none] (82) at (-1.9, -1) {};
		\node [style=none] (83) at (1.9, -1) {};
		\node [style=none] (86) at (1.95, -0.1) {};
		\node [style=none] (87) at (1.95, -0.9) {};
		\node [style=none] (88) at (-1.875, 0) {};
		\node [style=none] (89) at (-0.075, 0) {};
		\node [style=none] (90) at (0.075, 0) {};
		\node [style=none] (91) at (0.925, 0) {};
		\node [style=none] (92) at (1.075, 0) {};
		\node [style=none] (93) at (1.925, 0) {};
		\node [style=none] (94) at (-1.925, 1) {};
		\node [style=none] (95) at (-0.075, 1) {};
		\node [style=none] (96) at (0, 0.9) {};
		\node [style=none] (97) at (0, 0.1) {};
		\node [style=none] (98) at (-2, 0.9) {};
		\node [style=none] (99) at (-2, 0.1) {};
		\node [style=none] (100) at (0.075, 1) {};
		\node [style=none] (101) at (0.925, 1) {};
		\node [style=none] (102) at (1, 0.9) {};
		\node [style=none] (103) at (1, 0.1) {};
		\node [style=none] (104) at (1.075, 1) {};
		\node [style=none] (105) at (1.925, 1) {};
		\node [style=none] (106) at (2, 0.9) {};
		\node [style=none] (107) at (2, 0.1) {};
		\node [style=none] (108) at (0.5, 0.5) {$f^c$};
		\node [style=none] (109) at (1.5, 0.5) {$f^c$};
		\node [style=none] (110) at (-1, 0.5) {$f^c$};
		\node [style=none] (111) at (0, -0.5) {$se^c_1$};
		\node [style=none] (112) at (2.025, -0.1) {};
		\node [style=none] (113) at (2.025, -0.9) {};
		\node [style=none] (114) at (-2, -0.1) {};
		\node [style=none] (115) at (-2, -0.9) {};
		\node [style=none] (116) at (-1.925, -0.1) {};
		\node [style=none] (117) at (-1.925, -0.9) {};
		\node [style=none] (118) at (-2, 1.9) {};
		\node [style=none] (119) at (-2, 1.1) {};
		\node [style=none] (120) at (-1.925, 1.9) {};
		\node [style=none] (121) at (-1.925, 1.1) {};
		\node [style=none] (122) at (-0.075, 1.9) {};
		\node [style=none] (123) at (-0.075, 1.1) {};
		\node [style=none] (124) at (0, 1.9) {};
		\node [style=none] (125) at (0, 1.1) {};
		\node [style=none] (126) at (-1.925, 2) {};
		\node [style=none] (127) at (-1.075, 2) {};
		\node [style=none] (128) at (-0.925, 2) {};
		\node [style=none] (129) at (-0.075, 2) {};
		\node [style=none] (130) at (-1, 1.5) {$se^c_2$};
		\node [style=none] (131) at (2, -1.1) {};
		\node [style=none] (132) at (2, -1.9) {};
		\node [style=none] (133) at (-2, -1.1) {};
		\node [style=none] (134) at (-2, -1.9) {};
		\node [style=none] (135) at (-1.9, -2) {};
		\node [style=none] (136) at (1.9, -2) {};
		\node [style=none] (137) at (0, -1.5) {$f^c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (83.center) to (82.center);
		\draw (87.center) to (86.center);
		\draw (89.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (93.center) to (92.center);
		\draw (95.center) to (94.center);
		\draw (97.center) to (96.center);
		\draw (99.center) to (98.center);
		\draw (101.center) to (100.center);
		\draw (103.center) to (102.center);
		\draw (105.center) to (104.center);
		\draw (107.center) to (106.center);
		\draw (113.center) to (112.center);
		\draw (115.center) to (114.center);
		\draw (117.center) to (116.center);
		\draw (119.center) to (118.center);
		\draw (121.center) to (120.center);
		\draw (123.center) to (122.center);
		\draw (125.center) to (124.center);
		\draw (127.center) to (126.center);
		\draw (129.center) to (128.center);
		\draw (132.center) to (131.center);
		\draw (134.center) to (133.center);
		\draw (136.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> examplePhiMorP_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (-1.9, -1) {};
		\node [style=none] (5) at (1.9, -1) {};
		\node [style=none] (6) at (1.95, -0.1) {};
		\node [style=none] (7) at (1.95, -0.9) {};
		\node [style=none] (8) at (-1.875, 0) {};
		\node [style=none] (9) at (-0.075, 0) {};
		\node [style=none] (10) at (0.075, 0) {};
		\node [style=none] (11) at (0.925, 0) {};
		\node [style=none] (12) at (1.075, 0) {};
		\node [style=none] (13) at (1.925, 0) {};
		\node [style=none] (31) at (0, -0.5) {$se^c_1$};
		\node [style=none] (32) at (2.025, -0.1) {};
		\node [style=none] (33) at (2.025, -0.9) {};
		\node [style=none] (34) at (-2, -0.1) {};
		\node [style=none] (35) at (-2, -0.9) {};
		\node [style=none] (36) at (-1.925, -0.1) {};
		\node [style=none] (37) at (-1.925, -0.9) {};
		\node [style=none] (38) at (-2, 0.9) {};
		\node [style=none] (39) at (-2, 0.1) {};
		\node [style=none] (40) at (-1.925, 0.9) {};
		\node [style=none] (41) at (-1.925, 0.1) {};
		\node [style=none] (42) at (-0.075, 0.9) {};
		\node [style=none] (43) at (-0.075, 0.1) {};
		\node [style=none] (44) at (0, 0.9) {};
		\node [style=none] (45) at (0, 0.1) {};
		\node [style=none] (46) at (-1.925, 1) {};
		\node [style=none] (47) at (-1.075, 1) {};
		\node [style=none] (48) at (-0.925, 1) {};
		\node [style=none] (49) at (-0.075, 1) {};
		\node [style=none] (50) at (-1, 0.5) {$se^c_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> example_graph_simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.35, -2.25) {};
		\node [style=none] (1) at (-1.35, -1.675) {};
		\node [style=none] (2) at (-1.25, -1.575) {};
		\node [style=none] (3) at (0.575, -1.575) {};
		\node [style=none] (4) at (1.55, -1.575) {};
		\node [style=none] (5) at (0.725, -1.575) {};
		\node [style=none] (8) at (1.65, -1.65) {};
		\node [style=none] (9) at (1.65, -2.25) {};
		\node [style=none] (10) at (-1.275, -2.325) {};
		\node [style=none] (11) at (1.55, -2.325) {};
		\node [style=none] (12) at (0.625, -1.975) {$5$};
		\node [style=none] (13) at (-1.625, -1.15) {};
		\node [style=none] (14) at (0.2, -1.15) {};
		\node [style=none] (15) at (-1.775, -0.225) {};
		\node [style=none] (16) at (-1.65, -0.225) {};
		\node [style=none] (17) at (-1.775, -1.05) {};
		\node [style=none] (18) at (-1.65, -1.05) {};
		\node [style=none] (19) at (0.2, -0.225) {};
		\node [style=none] (20) at (0.325, -0.225) {};
		\node [style=none] (21) at (0.2, -1.05) {};
		\node [style=none] (22) at (0.325, -1.05) {};
		\node [style=none] (23) at (-1.65, -0.15) {};
		\node [style=none] (24) at (0.175, -0.15) {};
		\node [style=none] (25) at (-0.725, -0.65) {$1$};
		\node [style=none] (26) at (-0.875, -0.15) {};
		\node [style=none] (27) at (0.175, -0.15) {};
		\node [style=none] (28) at (-0.625, -0.15) {};
		\node [style=none] (29) at (-2.025, 0.25) {};
		\node [style=none] (30) at (-2.1, 1.175) {};
		\node [style=none] (31) at (-2.1, 0.325) {};
		\node [style=none] (32) at (-2.1, 1.325) {};
		\node [style=none] (33) at (-2.1, 2.2) {};
		\node [style=none] (34) at (-1.1, 1.175) {};
		\node [style=none] (35) at (-1.1, 0.325) {};
		\node [style=none] (36) at (-1.1, 2.175) {};
		\node [style=none] (37) at (-1.1, 1.325) {};
		\node [style=none] (40) at (-1.6, 1.3) {$2$};
		\node [style=none] (41) at (-1.25, 0.25) {};
		\node [style=none] (42) at (-2.075, 0.25) {};
		\node [style=none] (43) at (-1.175, 2.225) {};
		\node [style=none] (44) at (-2, 2.225) {};
		\node [style=none] (47) at (0.55, 0.25) {};
		\node [style=none] (48) at (-0.35, 1.175) {};
		\node [style=none] (49) at (-0.35, 0.325) {};
		\node [style=none] (50) at (-0.35, 2.175) {};
		\node [style=none] (51) at (-0.35, 1.325) {};
		\node [style=none] (52) at (0.55, 2.225) {};
		\node [style=none] (53) at (-0.25, 2.225) {};
		\node [style=none] (54) at (0.625, 1.125) {};
		\node [style=none] (55) at (0.625, 0.325) {};
		\node [style=none] (56) at (0.1, 1.25) {$4$};
		\node [style=none] (57) at (0.55, 0.25) {};
		\node [style=none] (58) at (-0.25, 0.25) {};
		\node [style=none] (59) at (0.625, 2.175) {};
		\node [style=none] (60) at (0.625, 1.325) {};
		\node [style=none] (61) at (0.55, 2.3) {};
		\node [style=none] (62) at (-0.25, 2.3) {};
		\node [style=none] (74) at (1.15, 0.075) {};
		\node [style=none] (75) at (1.15, -1.075) {};
		\node [style=none] (76) at (2.075, -1.15) {};
		\node [style=none] (77) at (1.25, -1.15) {};
		\node [style=none] (78) at (2.175, 0.125) {};
		\node [style=none] (79) at (2.175, -1.075) {};
		\node [style=none] (80) at (2.075, 0.2) {};
		\node [style=none] (81) at (1.25, 0.2) {};
		\node [style=none] (82) at (1.675, -0.475) {$3$};
		\node [style=none] (83) at (2.15, 1.325) {};
		\node [style=none] (84) at (2.15, 2.175) {};
		\node [style=none] (85) at (2.05, 1.25) {};
		\node [style=none] (86) at (1.225, 1.25) {};
		\node [style=none] (87) at (1.125, 2.175) {};
		\node [style=none] (88) at (1.125, 1.325) {};
		\node [style=none] (91) at (2.05, 2.25) {};
		\node [style=none] (92) at (1.225, 2.25) {};
		\node [style=none] (93) at (1.65, 1.75) {$6$};
		\node [style=none] (106) at (-2.1, 1.55) {};
		\node [style=none] (107) at (-2.1, 0.75) {};
		\node [style=none] (109) at (-1.1, 1.75) {};
		\node [style=none] (110) at (-1.1, 0.75) {};
		\node [style=none] (111) at (-0.35, 1.75) {};
		\node [style=none] (112) at (-0.35, 0.75) {};
		\node [style=none] (113) at (0.625, 0.75) {};
		\node [style=none] (114) at (0.65, 1.75) {};
		\node [style=none] (116) at (1.125, 1.75) {};
		\node [style=none] (117) at (1.15, -0.5) {};
		\node [style=none] (118) at (2.175, -0.475) {};
		\node [style=none] (121) at (2.15, 1.75) {};
		\node [style=none] (122) at (-1.35, -1.975) {};
		\node [style=none] (123) at (1.65, -1.95) {};
		\node [style=none] (124) at (-2.975, 1.55) {};
		\node [style=none] (125) at (-2.975, 0.75) {};
		\node [style=none] (126) at (-2.975, -1.975) {};
		\node [style=none] (131) at (3, -1.95) {};
		\node [style=none] (132) at (3, 1.75) {};
		\node [style=none] (133) at (3, -0.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (18.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (22.center) to (20.center);
		\draw (19.center) to (21.center);
		\draw (28.center) to (27.center);
		\draw (26.center) to (23.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw (53.center) to (52.center);
		\draw (55.center) to (54.center);
		\draw (58.center) to (57.center);
		\draw (60.center) to (59.center);
		\draw (62.center) to (61.center);
		\draw (75.center) to (74.center);
		\draw (77.center) to (76.center);
		\draw (79.center) to (78.center);
		\draw (81.center) to (80.center);
		\draw (86.center) to (85.center);
		\draw (88.center) to (87.center);
		\draw (84.center) to (83.center);
		\draw (92.center) to (91.center);
		\draw (110.center) to (112.center);
		\draw (109.center) to (111.center);
		\draw (114.center) to (116.center);
		\draw (117.center) to (113.center);
		\draw (126.center) to (122.center);
		\draw (125.center) to (107.center);
		\draw (124.center) to (106.center);
		\draw (131.center) to (123.center);
		\draw (132.center) to (121.center);
		\draw (118.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> example_stacking_simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.475, -1.8) {};
		\node [style=none] (1) at (-1.475, -1.225) {};
		\node [style=none] (2) at (-1.375, -1.125) {};
		\node [style=none] (3) at (0.45, -1.125) {};
		\node [style=none] (4) at (-1.525, -0.2) {};
		\node [style=none] (5) at (-1.4, -0.2) {};
		\node [style=none] (6) at (-1.525, -1.025) {};
		\node [style=none] (7) at (-1.4, -1.025) {};
		\node [style=none] (8) at (0.45, -0.2) {};
		\node [style=none] (9) at (0.575, -0.2) {};
		\node [style=none] (10) at (0.45, -1.025) {};
		\node [style=none] (11) at (0.575, -1.025) {};
		\node [style=none] (12) at (-1.4, -0.125) {};
		\node [style=none] (13) at (0.425, -0.125) {};
		\node [style=none] (14) at (-1.475, 0.775) {};
		\node [style=none] (15) at (-1.475, -0.05) {};
		\node [style=none] (16) at (-1.475, 0.925) {};
		\node [style=none] (17) at (-1.475, 1.875) {};
		\node [style=none] (18) at (-0.475, 0.8) {};
		\node [style=none] (19) at (-0.475, -0.05) {};
		\node [style=none] (20) at (-0.475, 1.8) {};
		\node [style=none] (21) at (-0.475, 0.95) {};
		\node [style=none] (24) at (0.425, 1.85) {};
		\node [style=none] (25) at (-0.375, 1.85) {};
		\node [style=none] (26) at (0.5, 0.75) {};
		\node [style=none] (27) at (0.5, -0.05) {};
		\node [style=none] (28) at (1.425, -1.125) {};
		\node [style=none] (29) at (0.6, -1.125) {};
		\node [style=none] (30) at (1.525, 0.8) {};
		\node [style=none] (31) at (1.525, -1.05) {};
		\node [style=none] (32) at (1.525, 0.95) {};
		\node [style=none] (33) at (1.525, 1.8) {};
		\node [style=none] (35) at (1.6, 1.875) {};
		\node [style=none] (40) at (1.525, -1.2) {};
		\node [style=none] (41) at (1.525, -1.8) {};
		\node [style=none] (42) at (-1.4, -1.875) {};
		\node [style=none] (43) at (1.425, -1.875) {};
		\node [style=none] (44) at (0.075, -1.525) {$5$};
		\node [style=none] (45) at (-0.475, -0.625) {$1$};
		\node [style=none] (46) at (-0.975, 0.875) {$2$};
		\node [style=none] (47) at (-0.025, 0.875) {$4$};
		\node [style=none] (49) at (-0.625, -0.125) {};
		\node [style=none] (50) at (-1.45, -0.125) {};
		\node [style=none] (51) at (0.425, -0.125) {};
		\node [style=none] (52) at (-0.375, -0.125) {};
		\node [style=none] (53) at (-1, -0.125) {};
		\node [style=none] (54) at (0.5, -0.125) {};
		\node [style=none] (55) at (1.425, 0.875) {};
		\node [style=none] (56) at (0.6, 0.875) {};
		\node [style=none] (57) at (1.075, -0.125) {$3$};
		\node [style=none] (58) at (-0.55, 1.9) {};
		\node [style=none] (59) at (-1.375, 1.9) {};
		\node [style=none] (60) at (0.5, 1.8) {};
		\node [style=none] (61) at (0.5, 0.95) {};
		\node [style=none] (62) at (0.425, 1.925) {};
		\node [style=none] (63) at (-0.375, 1.925) {};
		\node [style=none] (67) at (1.45, 1.95) {};
		\node [style=none] (69) at (1.55, 1.95) {};
		\node [style=none] (76) at (1.425, 1.875) {};
		\node [style=none] (77) at (0.6, 1.875) {};
		\node [style=none] (80) at (1.025, 1.375) {$6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (11.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (41.center) to (40.center);
		\draw (42.center) to (43.center);
		\draw (50.center) to (49.center);
		\draw (52.center) to (51.center);
		\draw (56.center) to (55.center);
		\draw (59.center) to (58.center);
		\draw (61.center) to (60.center);
		\draw (33.center) to (32.center);
		\draw (63.center) to (62.center);
		\draw (77.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> example_tree_simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (-1.375, -2.075) {};
		\node [style=none] (87) at (-1.375, -1.5) {};
		\node [style=none] (88) at (-1.275, -1.4) {};
		\node [style=none] (89) at (0.55, -1.4) {};
		\node [style=none] (90) at (1.525, -1.4) {};
		\node [style=none] (91) at (0.7, -1.4) {};
		\node [style=none] (94) at (1.625, -1.475) {};
		\node [style=none] (95) at (1.625, -2.075) {};
		\node [style=none] (96) at (-1.3, -2.15) {};
		\node [style=none] (97) at (1.525, -2.15) {};
		\node [style=none] (98) at (0.2, -1.8) {$5$};
		\node [style=none] (99) at (-1.65, -0.975) {};
		\node [style=none] (100) at (0.175, -0.975) {};
		\node [style=none] (101) at (-1.8, -0.05) {};
		\node [style=none] (102) at (-1.675, -0.05) {};
		\node [style=none] (103) at (-1.8, -0.875) {};
		\node [style=none] (104) at (-1.675, -0.875) {};
		\node [style=none] (105) at (0.175, -0.05) {};
		\node [style=none] (106) at (0.3, -0.05) {};
		\node [style=none] (107) at (0.175, -0.875) {};
		\node [style=none] (108) at (0.3, -0.875) {};
		\node [style=none] (109) at (-1.675, 0.025) {};
		\node [style=none] (110) at (0.15, 0.025) {};
		\node [style=none] (115) at (-0.75, -0.475) {$1$};
		\node [style=none] (116) at (-0.9, 0.025) {};
		\node [style=none] (118) at (0.15, 0.025) {};
		\node [style=none] (119) at (-0.65, 0.025) {};
		\node [style=none] (120) at (-2.05, 0.35) {};
		\node [style=none] (121) at (-2.125, 1.225) {};
		\node [style=none] (122) at (-2.125, 0.425) {};
		\node [style=none] (123) at (-2.125, 1.375) {};
		\node [style=none] (124) at (-2.125, 2.3) {};
		\node [style=none] (125) at (-1.125, 1.025) {};
		\node [style=none] (126) at (-1.125, 0.425) {};
		\node [style=none] (127) at (-1.125, 2.275) {};
		\node [style=none] (128) at (-1.125, 1.425) {};
		\node [style=none] (131) at (-1.625, 1.35) {$2$};
		\node [style=none] (132) at (-1.275, 0.35) {};
		\node [style=none] (133) at (-2.1, 0.35) {};
		\node [style=none] (135) at (-1.2, 2.325) {};
		\node [style=none] (136) at (-2.025, 2.325) {};
		\node [style=none] (139) at (0.525, 0.35) {};
		\node [style=none] (140) at (-0.375, 1.275) {};
		\node [style=none] (141) at (-0.375, 0.425) {};
		\node [style=none] (142) at (-0.375, 2.275) {};
		\node [style=none] (143) at (-0.375, 1.425) {};
		\node [style=none] (145) at (0.525, 2.325) {};
		\node [style=none] (146) at (-0.275, 2.325) {};
		\node [style=none] (147) at (0.6, 1.225) {};
		\node [style=none] (148) at (0.6, 0.425) {};
		\node [style=none] (149) at (0.075, 1.35) {$4$};
		\node [style=none] (151) at (0.525, 0.35) {};
		\node [style=none] (152) at (-0.275, 0.35) {};
		\node [style=none] (154) at (0.6, 2.275) {};
		\node [style=none] (155) at (0.6, 1.425) {};
		\node [style=none] (156) at (0.525, 2.4) {};
		\node [style=none] (157) at (-0.275, 2.4) {};
		\node [style=none] (176) at (1.125, 0) {};
		\node [style=none] (177) at (1.125, -0.9) {};
		\node [style=none] (178) at (2.05, -0.975) {};
		\node [style=none] (179) at (1.225, -0.975) {};
		\node [style=none] (180) at (2.15, 0.05) {};
		\node [style=none] (181) at (2.15, -0.9) {};
		\node [style=none] (186) at (2.05, 0.125) {};
		\node [style=none] (187) at (1.225, 0.125) {};
		\node [style=none] (188) at (1.65, -0.425) {$3$};
		\node [style=none] (190) at (2.125, 0.675) {};
		\node [style=none] (191) at (2.125, 1.525) {};
		\node [style=none] (193) at (2.025, 0.6) {};
		\node [style=none] (194) at (1.2, 0.6) {};
		\node [style=none] (195) at (1.1, 1.525) {};
		\node [style=none] (196) at (1.1, 0.675) {};
		\node [style=none] (202) at (1.1, 1.55) {};
		\node [style=none] (206) at (2.025, 1.6) {};
		\node [style=none] (207) at (1.2, 1.6) {};
		\node [style=none] (209) at (1.625, 1.1) {$6$};
		\node [style=none] (226) at (1.1, -1.4) {};
		\node [style=none] (227) at (-0.4, -1.4) {};
		\node [style=none] (228) at (-0.725, -0.975) {};
		\node [style=none] (229) at (-1.65, 0.35) {};
		\node [style=none] (230) at (0.1, 0.35) {};
		\node [style=none] (231) at (-0.25, 0.025) {};
		\node [style=none] (232) at (-1.275, 0.025) {};
		\node [style=none] (233) at (1.675, -0.975) {};
		\node [style=none] (235) at (1.65, 0.125) {};
		\node [style=none] (236) at (1.6, 0.6) {};
		\node [style=none] (237) at (0.2, -2.15) {};
		\node [style=none] (238) at (0.2, -2.9) {};
		\node [style=none] (239) at (-1.6, 2.9) {};
		\node [style=none] (240) at (-1.6, 2.325) {};
		\node [style=none] (241) at (1.625, 2.35) {};
		\node [style=none] (242) at (1.625, 1.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (87.center) to (86.center);
		\draw (88.center) to (89.center);
		\draw (91.center) to (90.center);
		\draw (95.center) to (94.center);
		\draw (96.center) to (97.center);
		\draw (99.center) to (100.center);
		\draw (104.center) to (102.center);
		\draw (101.center) to (103.center);
		\draw (108.center) to (106.center);
		\draw (105.center) to (107.center);
		\draw (119.center) to (118.center);
		\draw (116.center) to (109.center);
		\draw (122.center) to (121.center);
		\draw (124.center) to (123.center);
		\draw (126.center) to (125.center);
		\draw (128.center) to (127.center);
		\draw (133.center) to (132.center);
		\draw (136.center) to (135.center);
		\draw (141.center) to (140.center);
		\draw (143.center) to (142.center);
		\draw (146.center) to (145.center);
		\draw (148.center) to (147.center);
		\draw (152.center) to (151.center);
		\draw (155.center) to (154.center);
		\draw (157.center) to (156.center);
		\draw (177.center) to (176.center);
		\draw (179.center) to (178.center);
		\draw (181.center) to (180.center);
		\draw (187.center) to (186.center);
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (191.center) to (190.center);
		\draw (207.center) to (206.center);
		\draw (229.center) to (232.center);
		\draw (230.center) to (231.center);
		\draw (228.center) to (227.center);
		\draw (233.center) to (226.center);
		\draw (236.center) to (235.center);
		\draw (238.center) to (237.center);
		\draw (239.center) to (240.center);
		\draw (242.center) to (241.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fcRectangle_x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (1.5, 1.5) {};
		\node [style=none] (2) at (1.5, -1.5) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (1, 1.5) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (1.5, -1) {};
		\node [style=none] (9) at (0, 2) {$q$};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (2, 0) {$r$};
		\node [style=none] (12) at (-1, 1.5) {};
		\node [style=none] (13) at (-1, 1.5) {};
		\node [style=none] (14) at (-2, 0) {$p$};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (-1.5, -1) {};
		\node [style=none] (17) at (0, 0) {$x$};
		\node [style=none] (18) at (0, -2) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (16.center) to (3.center);
		\draw (0.center) to (15.center);
		\draw [style=dashed line] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> genboxop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.1) {};
		\node [style=none] (1) at (-1.5, 1.1) {};
		\node [style=none] (2) at (-1.5, -0.4) {};
		\node [style=none] (3) at (-4.5, -0.4) {};
		\node [style=none] (4) at (-4, 1.1) {};
		\node [style=none] (5) at (-2, 1.1) {};
		\node [style=none] (6) at (-2, 1.1) {};
		\node [style=none] (7) at (-1.5, 0.6) {};
		\node [style=none] (8) at (-1.5, -0.15) {};
		\node [style=none] (9) at (-3, 1.6) {$q_1$};
		\node [style=none] (12) at (-4, 1.1) {};
		\node [style=none] (13) at (-4, 1.1) {};
		\node [style=none] (14) at (-5, 0.5) {$p_0$};
		\node [style=none] (15) at (-4.5, 0.6) {};
		\node [style=none] (16) at (-4.5, -0.15) {};
		\node [style=none] (17) at (1.5, 1.1) {};
		\node [style=none] (18) at (4.5, 1.1) {};
		\node [style=none] (19) at (4.5, -0.4) {};
		\node [style=none] (20) at (1.5, -0.4) {};
		\node [style=none] (21) at (2, 1.1) {};
		\node [style=none] (22) at (4, 1.1) {};
		\node [style=none] (23) at (4, 1.1) {};
		\node [style=none] (24) at (4.5, 0.6) {};
		\node [style=none] (25) at (4.5, -0.15) {};
		\node [style=none] (26) at (3, 1.6) {$q_{n}$};
		\node [style=none] (28) at (5.2, 0.4) {$p_{n}$};
		\node [style=none] (29) at (2, 1.1) {};
		\node [style=none] (30) at (2, 1.1) {};
		\node [style=none] (32) at (1.5, 0.6) {};
		\node [style=none] (33) at (1.5, -0.15) {};
		\node [style=none] (34) at (-4.5, -0.4) {};
		\node [style=none] (35) at (4.5, -0.4) {};
		\node [style=none] (36) at (4.5, -1.65) {};
		\node [style=none] (37) at (-4.5, -1.65) {};
		\node [style=none] (41) at (4.5, -0.9) {};
		\node [style=none] (42) at (4.5, -1.15) {};
		\node [style=none] (45) at (5, -0.9) {$r$};
		\node [style=none] (48) at (-5, -0.9) {$p$};
		\node [style=none] (49) at (-4.5, -0.9) {};
		\node [style=none] (50) at (-4.5, -1.15) {};
		\node [style=none] (54) at (0, 0.475) {$\ldots$};
		\node [style=none] (55) at (0, -1.025) {$1$};
		\node [style=none] (56) at (-3, 0.35) {$2$};
		\node [style=none] (57) at (3.075, 0.375) {$n+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (16.center) to (3.center);
		\draw (0.center) to (15.center);
		\draw [style=dashed line] (15.center) to (16.center);
		\draw [style=dashed] (21.center) to (23.center);
		\draw (23.center) to (18.center);
		\draw (17.center) to (21.center);
		\draw (20.center) to (19.center);
		\draw (25.center) to (19.center);
		\draw (18.center) to (24.center);
		\draw [style=dashed] (24.center) to (25.center);
		\draw (33.center) to (20.center);
		\draw (17.center) to (32.center);
		\draw [style=dashed line] (32.center) to (33.center);
		\draw [style=dashed line] (1.center) to (17.center);
		\draw [style=dashed line] (2.center) to (20.center);
		\draw (37.center) to (36.center);
		\draw (42.center) to (36.center);
		\draw (35.center) to (41.center);
		\draw [style=dashed] (41.center) to (42.center);
		\draw (50.center) to (37.center);
		\draw (34.center) to (49.center);
		\draw [style=dashed line] (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> homotopy_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.025, -1.775) {};
		\node [style=none] (1) at (-4.025, 1.725) {};
		\node [style=none] (2) at (-4.025, -0.525) {};
		\node [style=none] (3) at (4.225, -0.525) {};
		\node [style=none] (4) at (-4.025, -0.525) {};
		\node [style=none] (5) at (4.225, -0.525) {};
		\node [style=none] (6) at (-3.95, -0.625) {};
		\node [style=none] (7) at (-3.95, -1.7) {};
		\node [style=none] (8) at (-4.05, -0.625) {};
		\node [style=none] (9) at (-4.05, -1.7) {};
		\node [style=none] (10) at (4.275, -0.625) {};
		\node [style=none] (11) at (4.275, -1.7) {};
		\node [style=none] (12) at (4.175, -0.625) {};
		\node [style=none] (13) at (4.175, -1.7) {};
		\node [style=none] (14) at (-4, -1.775) {};
		\node [style=none] (15) at (4.25, -1.775) {};
		\node [style=none] (16) at (-4.025, 1.725) {};
		\node [style=none] (17) at (-4.025, -0.525) {};
		\node [style=none] (18) at (4.225, 1.725) {};
		\node [style=none] (19) at (0.025, -1.2) {$(X; \sthin x_1 \otimes \ldots \otimes \sthin x_m)$};
		\node [style=none] (21) at (-2.025, 1.725) {};
		\node [style=none] (22) at (-2.025, -0.525) {};
		\node [style=none] (23) at (2.225, 1.725) {};
		\node [style=none] (24) at (2.225, -0.525) {};
		\node [style=none] (25) at (-2.9, 0.675) {$y_1$};
		\node [style=none] (26) at (3.075, 0.65) {$y_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (1.center) to (4.center);
		\draw (1.center) to (16.center);
		\draw [style=dashed line] (18.center) to (16.center);
		\draw [style=dashed line] (18.center) to (5.center);
		\draw [style=dashed line] (24.center) to (23.center);
		\draw [style=dashed line] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> homotopy_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.325, -2.275) {};
		\node [style=none] (1) at (-4.325, 1.225) {};
		\node [style=none] (2) at (-4.325, -1.025) {};
		\node [style=none] (3) at (4.425, -1.025) {};
		\node [style=none] (4) at (-4.325, -1.025) {};
		\node [style=none] (5) at (4.425, -1.025) {};
		\node [style=none] (6) at (-4.25, -1.125) {};
		\node [style=none] (7) at (-4.25, -2.2) {};
		\node [style=none] (8) at (-4.35, -1.125) {};
		\node [style=none] (9) at (-4.35, -2.2) {};
		\node [style=none] (10) at (4.475, -1.125) {};
		\node [style=none] (11) at (4.475, -2.2) {};
		\node [style=none] (12) at (4.375, -1.125) {};
		\node [style=none] (13) at (4.375, -2.2) {};
		\node [style=none] (14) at (-4.3, -2.275) {};
		\node [style=none] (15) at (4.45, -2.275) {};
		\node [style=none] (16) at (-4.325, 1.225) {};
		\node [style=none] (17) at (-4.325, -1.025) {};
		\node [style=none] (18) at (4.425, 1.225) {};
		\node [style=none] (19) at (-0.025, -1.675) {$(X; \sthin x_1 \otimes \ldots \otimes \sthin x_m)$};
		\node [style=none] (20) at (-2.075, 1.225) {};
		\node [style=none] (21) at (-2.075, -1.025) {};
		\node [style=none] (22) at (2.425, 1.225) {};
		\node [style=none] (23) at (2.425, -1.025) {};
		\node [style=none] (24) at (-3.175, 0.175) {$\sthin y_1$};
		\node [style=none] (25) at (3.425, 0.15) {$\sthin y_n$};
		\node [style=none] (26) at (-4.35, 2.225) {};
		\node [style=none] (27) at (-2.45, 2.225) {};
		\node [style=none] (28) at (-4.275, 2.125) {};
		\node [style=none] (29) at (-4.275, 1.3) {};
		\node [style=none] (30) at (-4.375, 2.125) {};
		\node [style=none] (31) at (-4.375, 1.3) {};
		\node [style=none] (32) at (-2.4, 2.125) {};
		\node [style=none] (33) at (-2.4, 1.3) {};
		\node [style=none] (34) at (-2.5, 2.125) {};
		\node [style=none] (35) at (-2.5, 1.3) {};
		\node [style=none] (36) at (-3.375, 1.725) {$\eta$};
		\node [style=none] (37) at (2.575, 2.225) {};
		\node [style=none] (38) at (4.425, 2.225) {};
		\node [style=none] (39) at (2.65, 2.125) {};
		\node [style=none] (40) at (2.65, 1.3) {};
		\node [style=none] (41) at (2.55, 2.125) {};
		\node [style=none] (42) at (2.55, 1.3) {};
		\node [style=none] (43) at (4.475, 2.125) {};
		\node [style=none] (44) at (4.475, 1.3) {};
		\node [style=none] (45) at (4.375, 2.125) {};
		\node [style=none] (46) at (4.375, 1.3) {};
		\node [style=none] (47) at (3.475, 1.725) {$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (1.center) to (4.center);
		\draw (1.center) to (16.center);
		\draw [style=dashed line] (18.center) to (16.center);
		\draw [style=dashed line] (18.center) to (5.center);
		\draw [style=dashed line] (23.center) to (22.center);
		\draw [style=dashed line] (20.center) to (21.center);
		\draw [style=green dashed] (16.center) to (18.center);
		\draw [style=green dashed] (15.center) to (18.center);
		\draw [style=green dashed] (14.center) to (16.center);
		\draw [style=green dashed] (14.center) to (15.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (26.center) to (27.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw (37.center) to (38.center);
		\draw [style=dashed line] (27.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> horizontalCompositionEnd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.35, 3.35) {};
		\node [style=none] (1) at (-7.15, 3.35) {};
		\node [style=none] (2) at (-6.6, 3.35) {$A_1$};
		\node [style=none] (3) at (-8.75, 3.35) {$A_0$};
		\node [style=none] (4) at (-6.05, 3.35) {};
		\node [style=none] (7) at (-2.85, 3.35) {};
		\node [style=none] (8) at (-1.65, 3.35) {};
		\node [style=none] (9) at (-1.25, 3.35) {$A_q$};
		\node [style=none] (10) at (-3.6, 3.35) {$A_{q-1}$};
		\node [style=none] (11) at (-4.575, 3.35) {};
		\node [style=none] (14) at (-8.75, -3) {};
		\node [style=none] (15) at (-8.75, -1.8) {};
		\node [style=none] (17) at (-0.875, -3.4) {$\gamma^{*}A_q$};
		\node [style=none] (18) at (-8.75, -0.925) {};
		\node [style=none] (19) at (-8.75, 1.75) {};
		\node [style=none] (20) at (-8.75, 2.95) {};
		\node [style=none] (23) at (-8.75, 1.05) {};
		\node [style=none] (28) at (-7.75, -3.4) {};
		\node [style=none] (29) at (-2.25, -3.4) {};
		\node [style=none] (30) at (-8.75, -3.4) {$\sigma^{*}A_0$};
		\node [style=none] (31) at (0.025, 0.1) {$\gamma^{*}$};
		\node [style=none] (33) at (-5, 0.1) {$\theta^{\sigma,\gamma}_A$};
		\node [style=none] (34) at (-9.5, 0) {$\sigma^{*}$};
		\node [style=none] (35) at (-1.225, -3) {};
		\node [style=none] (36) at (-1.225, -1.8) {};
		\node [style=none] (38) at (-1.225, -0.925) {};
		\node [style=none] (39) at (-1.225, 1.75) {};
		\node [style=none] (40) at (-1.225, 2.95) {};
		\node [style=none] (42) at (-1.225, 1.05) {};
		\node [style=none] (43) at (-0.475, 3.35) {};
		\node [style=none] (44) at (0.725, 3.35) {};
		\node [style=none] (45) at (1.525, 3.35) {$A_{q+1}$};
		\node [style=none] (46) at (2.325, 3.35) {};
		\node [style=none] (47) at (6.525, 3.35) {};
		\node [style=none] (48) at (7.725, 3.35) {};
		\node [style=none] (49) at (8.625, 3.35) {$A_{q+q'}$};
		\node [style=none] (50) at (5.275, 3.35) {$A_{q+q'-1}$};
		\node [style=none] (51) at (3.8, 3.35) {};
		\node [style=none] (54) at (9, -3.4) {$\tau^{*}A_{q+q'}$};
		\node [style=none] (55) at (0.625, -3.4) {};
		\node [style=none] (56) at (7.625, -3.4) {};
		\node [style=none] (57) at (9.9, 0.1) {$\tau^{*}$};
		\node [style=none] (59) at (4.225, 0.1) {$\theta^{\gamma,\tau}_A$};
		\node [style=none] (60) at (8.65, -3) {};
		\node [style=none] (61) at (8.65, -1.8) {};
		\node [style=none] (62) at (8.65, -0.925) {};
		\node [style=none] (63) at (8.65, 1.75) {};
		\node [style=none] (64) at (8.65, 2.95) {};
		\node [style=none] (65) at (8.65, 1.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=arrow] (7.center) to (8.center);
		\draw [style=arrow] (15.center) to (14.center);
		\draw [style=arrow] (20.center) to (19.center);
		\draw [style=arrow] (28.center) to (29.center);
		\draw [style=dashed arrow] (23.center) to (18.center);
		\draw [style=dashed arrow] (4.center) to (11.center);
		\draw [style=arrow] (36.center) to (35.center);
		\draw [style=arrow] (40.center) to (39.center);
		\draw [style=dashed arrow] (42.center) to (38.center);
		\draw [style=arrow] (43.center) to (44.center);
		\draw [style=arrow] (47.center) to (48.center);
		\draw [style=arrow] (55.center) to (56.center);
		\draw [style=dashed arrow] (46.center) to (51.center);
		\draw [style=arrow] (61.center) to (60.center);
		\draw [style=arrow] (64.center) to (63.center);
		\draw [style=dashed arrow] (65.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> intro_lax_nat1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=none] (6) at (-0.925, -0.6) {};
		\node [style=none] (7) at (-0.925, -1.425) {};
		\node [style=none] (8) at (-1.025, -0.6) {};
		\node [style=none] (9) at (-1.025, -1.425) {};
		\node [style=none] (10) at (1.05, -0.6) {};
		\node [style=none] (11) at (1.05, -1.425) {};
		\node [style=none] (12) at (0.95, -0.6) {};
		\node [style=none] (13) at (0.95, -1.425) {};
		\node [style=none] (14) at (0, -1) {$m$};
		\node [style=none] (52) at (0.125, 1.4) {};
		\node [style=none] (53) at (0.875, 1.4) {};
		\node [style=none] (54) at (0.125, 1.5) {};
		\node [style=none] (55) at (0.875, 1.5) {};
		\node [style=none] (58) at (-1.025, 0.6) {};
		\node [style=none] (59) at (-1.025, 1.4) {};
		\node [style=none] (60) at (-0.9, 1.5) {};
		\node [style=none] (61) at (0, 1.4) {};
		\node [style=none] (62) at (0, 0.6) {};
		\node [style=none] (63) at (-0.125, 1.5) {};
		\node [style=none] (64) at (-0.5, 1) {$f$};
		\node [style=none] (65) at (-0.95, -0.5) {};
		\node [style=none] (66) at (-0.1, -0.5) {};
		\node [style=none] (67) at (-1.025, -0.4) {};
		\node [style=none] (68) at (-1.025, 0.4) {};
		\node [style=none] (69) at (-0.9, 0.5) {};
		\node [style=none] (70) at (0, 0.4) {};
		\node [style=none] (71) at (0, -0.4) {};
		\node [style=none] (72) at (-0.125, 0.5) {};
		\node [style=none] (73) at (-0.5, 0) {$f$};
		\node [style=none] (74) at (0.075, -0.5) {};
		\node [style=none] (75) at (0.925, -0.5) {};
		\node [style=none] (76) at (1, -0.375) {};
		\node [style=none] (77) at (1, 1.4) {};
		\node [style=none] (78) at (0.5, 0.5) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (62.center) to (61.center);
		\draw (60.center) to (63.center);
		\draw (58.center) to (59.center);
		\draw (66.center) to (65.center);
		\draw (71.center) to (70.center);
		\draw (69.center) to (72.center);
		\draw (67.center) to (68.center);
		\draw (75.center) to (74.center);
		\draw (76.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> intro_lax_nat2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.975, -1.5) {};
		\node [style=none] (1) at (1.025, -1.5) {};
		\node [style=none] (2) at (-0.9, -0.6) {};
		\node [style=none] (3) at (-0.9, -1.425) {};
		\node [style=none] (4) at (-1, -0.6) {};
		\node [style=none] (5) at (-1, -1.425) {};
		\node [style=none] (6) at (1.075, -0.6) {};
		\node [style=none] (7) at (1.075, -1.425) {};
		\node [style=none] (8) at (0.975, -0.6) {};
		\node [style=none] (9) at (0.975, -1.425) {};
		\node [style=none] (10) at (0.025, -1) {$m$};
		\node [style=none] (11) at (-0.85, 1.4) {};
		\node [style=none] (12) at (-0.1, 1.4) {};
		\node [style=none] (13) at (-0.85, 1.5) {};
		\node [style=none] (14) at (-0.1, 1.5) {};
		\node [style=none] (15) at (1, -0.4) {};
		\node [style=none] (16) at (1, 1.4) {};
		\node [style=none] (17) at (0.125, 1.5) {};
		\node [style=none] (18) at (-0.975, 1.4) {};
		\node [style=none] (19) at (-0.975, 0.6) {};
		\node [style=none] (20) at (0.9, 1.5) {};
		\node [style=none] (22) at (0.075, -0.5) {};
		\node [style=none] (23) at (0.925, -0.5) {};
		\node [style=none] (27) at (-0.975, 0.4) {};
		\node [style=none] (28) at (-0.975, -0.4) {};
		\node [style=none] (31) at (-0.9, -0.5) {};
		\node [style=none] (32) at (-0.05, -0.5) {};
		\node [style=none] (33) at (0.025, -0.375) {};
		\node [style=none] (34) at (0.025, 1.4) {};
		\node [style=none] (35) at (-0.475, 0.5) {$c$};
		\node [style=none] (36) at (0.5, 0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (17.center) to (20.center);
		\draw (15.center) to (16.center);
		\draw (23.center) to (22.center);
		\draw (28.center) to (27.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> koscomplex_morP_E1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.75) {};
		\node [style=none] (1) at (2, 1.75) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (5) at (1.5, 1.75) {};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=none] (7) at (2, 1.325) {};
		\node [style=none] (8) at (2, 0.35) {};
		\node [style=none] (11) at (-2, 1.325) {};
		\node [style=none] (12) at (-2, 0.35) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (26) at (-2, 0) {};
		\node [style=none] (27) at (2, 0) {};
		\node [style=none] (28) at (2, -1.5) {};
		\node [style=none] (29) at (-2, -1.5) {};
		\node [style=none] (30) at (2, -0.25) {};
		\node [style=none] (31) at (2, -1.25) {};
		\node [style=none] (32) at (-2, -0.25) {};
		\node [style=none] (33) at (-2, -1.25) {};
		\node [style=none] (35) at (0, 0.8) {$\eta_{s}$};
		\node [style=none] (37) at (0, -0.825) {$s_{\thin}^{-1}\eta^c_{p_0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw (12.center) to (3.center);
		\draw (0.center) to (11.center);
		\draw [style=dashed line] (11.center) to (12.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (28.center);
		\draw (27.center) to (30.center);
		\draw [style=dashed] (30.center) to (31.center);
		\draw (33.center) to (29.center);
		\draw (26.center) to (32.center);
		\draw [style=dashed line] (32.center) to (33.center);
		\draw [style=dashed line] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> koscomplex_morP_E1_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.75) {};
		\node [style=none] (1) at (1.5, 1.75) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (5) at (1, 1.75) {};
		\node [style=none] (6) at (-1.5, 1.75) {};
		\node [style=none] (7) at (1.5, 1.325) {};
		\node [style=none] (8) at (1.5, 0.35) {};
		\node [style=none] (11) at (-1.5, 1.325) {};
		\node [style=none] (12) at (-1.5, 0.35) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (26) at (-1.5, 0) {};
		\node [style=none] (27) at (1.5, 0) {};
		\node [style=none] (28) at (1.5, -1.5) {};
		\node [style=none] (29) at (-1.5, -1.5) {};
		\node [style=none] (30) at (1.5, -0.25) {};
		\node [style=none] (31) at (1.5, -1.25) {};
		\node [style=none] (32) at (-1.5, -0.25) {};
		\node [style=none] (33) at (-1.5, -1.25) {};
		\node [style=none] (35) at (0, 0.8) {$\eta_{p_1}$};
		\node [style=none] (37) at (0, -0.825) {$f^c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw (12.center) to (3.center);
		\draw (0.center) to (11.center);
		\draw [style=dashed line] (11.center) to (12.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (28.center);
		\draw (27.center) to (30.center);
		\draw (33.center) to (29.center);
		\draw (26.center) to (32.center);
		\draw [style=dashed line] (8.center) to (7.center);
		\draw (32.center) to (33.center);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> koscomplex_morP_E1_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.75) {};
		\node [style=none] (1) at (1.5, 1.75) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (5) at (1, 1.75) {};
		\node [style=none] (6) at (-1.5, 1.75) {};
		\node [style=none] (7) at (1.5, 1.325) {};
		\node [style=none] (8) at (1.5, 0.35) {};
		\node [style=none] (11) at (-1.5, 1.325) {};
		\node [style=none] (12) at (-1.5, 0.35) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (26) at (-1.5, 0) {};
		\node [style=none] (27) at (1.5, 0) {};
		\node [style=none] (28) at (1.5, -1.325) {};
		\node [style=none] (29) at (-1.5, -1.325) {};
		\node [style=none] (35) at (0, 0.8) {$\eta_{p_1+1}$};
		\node [style=none] (37) at (0, -0.65) {$s^{-1}\eta_0^c$};
		\node [style=none] (38) at (-1.425, -0.125) {};
		\node [style=none] (39) at (-1.425, -1.2) {};
		\node [style=none] (40) at (-1.525, -0.125) {};
		\node [style=none] (41) at (-1.525, -1.2) {};
		\node [style=none] (42) at (1.55, -0.125) {};
		\node [style=none] (43) at (1.55, -1.2) {};
		\node [style=none] (44) at (1.45, -0.125) {};
		\node [style=none] (45) at (1.45, -1.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw (12.center) to (3.center);
		\draw (0.center) to (11.center);
		\draw [style=dashed line] (11.center) to (12.center);
		\draw (29.center) to (28.center);
		\draw [style=dashed line] (8.center) to (7.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> koscomplex_morP_homology.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.75) {};
		\node [style=none] (1) at (1.5, 1.75) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (5) at (1, 1.75) {};
		\node [style=none] (6) at (-1.5, 1.75) {};
		\node [style=none] (7) at (1.5, 1.325) {};
		\node [style=none] (8) at (1.5, 0.35) {};
		\node [style=none] (11) at (-1.5, 1.325) {};
		\node [style=none] (12) at (-1.5, 0.35) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (26) at (-1.5, 0) {};
		\node [style=none] (27) at (1.5, 0) {};
		\node [style=none] (28) at (1.5, -1.5) {};
		\node [style=none] (29) at (-1.5, -1.5) {};
		\node [style=none] (30) at (1.5, -0.25) {};
		\node [style=none] (31) at (1.5, -1.25) {};
		\node [style=none] (32) at (-1.5, -0.25) {};
		\node [style=none] (33) at (-1.5, -1.25) {};
		\node [style=none] (35) at (0, 0.8) {$\eta_{p_1}$};
		\node [style=none] (37) at (0, -0.825) {$\eta^c_{p_0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw (12.center) to (3.center);
		\draw (0.center) to (11.center);
		\draw [style=dashed line] (11.center) to (12.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (28.center);
		\draw (27.center) to (30.center);
		\draw [style=dashed] (30.center) to (31.center);
		\draw (33.center) to (29.center);
		\draw (26.center) to (32.center);
		\draw [style=dashed line] (32.center) to (33.center);
		\draw [style=dashed line] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> koslax_element.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.75) {};
		\node [style=none] (1) at (-1.5, 1.75) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-4, 1.75) {};
		\node [style=none] (5) at (-2, 1.75) {};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=none] (7) at (-1.5, 1.25) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-4, 1.75) {};
		\node [style=none] (10) at (-4, 1.75) {};
		\node [style=none] (11) at (-4.5, 1.25) {};
		\node [style=none] (12) at (-4.5, 0.5) {};
		\node [style=none] (13) at (1.5, 1.75) {};
		\node [style=none] (14) at (4.5, 1.75) {};
		\node [style=none] (15) at (4.5, 0) {};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (17) at (2, 1.75) {};
		\node [style=none] (18) at (4, 1.75) {};
		\node [style=none] (19) at (4, 1.75) {};
		\node [style=none] (20) at (4.5, 1.25) {};
		\node [style=none] (21) at (4.5, 0.5) {};
		\node [style=none] (22) at (2, 1.75) {};
		\node [style=none] (23) at (2, 1.75) {};
		\node [style=none] (24) at (1.5, 1.25) {};
		\node [style=none] (25) at (1.5, 0.5) {};
		\node [style=none] (26) at (-4.5, 0) {};
		\node [style=none] (27) at (4.5, 0) {};
		\node [style=none] (28) at (4.5, -1.5) {};
		\node [style=none] (29) at (-4.5, -1.5) {};
		\node [style=none] (30) at (4.5, -0.5) {};
		\node [style=none] (31) at (4.5, -1) {};
		\node [style=none] (32) at (-4.5, -0.5) {};
		\node [style=none] (33) at (-4.5, -1) {};
		\node [style=none] (34) at (0, 0.875) {$\ldots$};
		\node [style=none] (35) at (-3, 0.8) {$m_{P_1,q_1}$};
		\node [style=none] (36) at (3, 0.75) {$m_{P_n,q_n}$};
		\node [style=none] (37) at (0, -0.825) {$\sthin\inv m_{P_0,n}^c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (12.center) to (3.center);
		\draw (0.center) to (11.center);
		\draw [style=dashed line] (11.center) to (12.center);
		\draw [style=dashed] (17.center) to (19.center);
		\draw (19.center) to (14.center);
		\draw (13.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (21.center) to (15.center);
		\draw (14.center) to (20.center);
		\draw [style=dashed] (20.center) to (21.center);
		\draw (25.center) to (16.center);
		\draw (13.center) to (24.center);
		\draw [style=dashed line] (24.center) to (25.center);
		\draw [style=dashed line] (1.center) to (13.center);
		\draw [style=dashed line] (2.center) to (16.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (28.center);
		\draw (27.center) to (30.center);
		\draw [style=dashed] (30.center) to (31.center);
		\draw (33.center) to (29.center);
		\draw (26.center) to (32.center);
		\draw [style=dashed line] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> kosmorP_element.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.75) {};
		\node [style=none] (1) at (-1.5, 1.75) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-4, 1.75) {};
		\node [style=none] (5) at (-2, 1.75) {};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=none] (7) at (-1.5, 1.25) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-4, 1.75) {};
		\node [style=none] (10) at (-4, 1.75) {};
		\node [style=none] (11) at (-4.5, 1.25) {};
		\node [style=none] (12) at (-4.5, 0.5) {};
		\node [style=none] (13) at (1.5, 1.75) {};
		\node [style=none] (14) at (4.5, 1.75) {};
		\node [style=none] (15) at (4.5, 0) {};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (17) at (2, 1.75) {};
		\node [style=none] (18) at (4, 1.75) {};
		\node [style=none] (19) at (4, 1.75) {};
		\node [style=none] (20) at (4.5, 1.25) {};
		\node [style=none] (21) at (4.5, 0.5) {};
		\node [style=none] (22) at (2, 1.75) {};
		\node [style=none] (23) at (2, 1.75) {};
		\node [style=none] (24) at (1.5, 1.25) {};
		\node [style=none] (25) at (1.5, 0.5) {};
		\node [style=none] (26) at (-4.5, 0) {};
		\node [style=none] (27) at (4.5, 0) {};
		\node [style=none] (28) at (4.5, -1.5) {};
		\node [style=none] (29) at (-4.5, -1.5) {};
		\node [style=none] (30) at (4.5, -0.5) {};
		\node [style=none] (31) at (4.5, -1) {};
		\node [style=none] (32) at (-4.5, -0.5) {};
		\node [style=none] (33) at (-4.5, -1) {};
		\node [style=none] (34) at (0, 0.875) {$\ldots$};
		\node [style=none] (35) at (-3, 0.8) {$x^1_{p_1}$};
		\node [style=none] (36) at (3, 0.75) {$x^n_{p_1}$};
		\node [style=none] (37) at (0, -0.825) {$\sthin\inv y_{p_0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (12.center) to (3.center);
		\draw (0.center) to (11.center);
		\draw [style=dashed line] (11.center) to (12.center);
		\draw [style=dashed] (17.center) to (19.center);
		\draw (19.center) to (14.center);
		\draw (13.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (21.center) to (15.center);
		\draw (14.center) to (20.center);
		\draw [style=dashed] (20.center) to (21.center);
		\draw (25.center) to (16.center);
		\draw (13.center) to (24.center);
		\draw [style=dashed line] (24.center) to (25.center);
		\draw [style=dashed line] (1.center) to (13.center);
		\draw [style=dashed line] (2.center) to (16.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (28.center);
		\draw (27.center) to (30.center);
		\draw [style=dashed] (30.center) to (31.center);
		\draw (33.center) to (29.center);
		\draw (26.center) to (32.center);
		\draw [style=dashed line] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> kosmorP_element_E0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.75) {};
		\node [style=none] (1) at (-1, 1.75) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (-2.5, 1.75) {};
		\node [style=none] (5) at (-1.5, 1.75) {};
		\node [style=none] (6) at (-1.5, 1.75) {};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-2.5, 1.75) {};
		\node [style=none] (10) at (-2.5, 1.75) {};
		\node [style=none] (11) at (-3, 1.25) {};
		\node [style=none] (12) at (-3, 0.5) {};
		\node [style=none] (13) at (1, 1.75) {};
		\node [style=none] (14) at (3, 1.75) {};
		\node [style=none] (15) at (3, 0) {};
		\node [style=none] (16) at (1, 0) {};
		\node [style=none] (17) at (1.5, 1.75) {};
		\node [style=none] (18) at (2.5, 1.75) {};
		\node [style=none] (19) at (2.5, 1.75) {};
		\node [style=none] (20) at (3, 1.25) {};
		\node [style=none] (21) at (3, 0.5) {};
		\node [style=none] (22) at (1.5, 1.75) {};
		\node [style=none] (23) at (1.5, 1.75) {};
		\node [style=none] (24) at (1, 1.25) {};
		\node [style=none] (25) at (1, 0.5) {};
		\node [style=none] (26) at (-3, 0) {};
		\node [style=none] (27) at (3, 0) {};
		\node [style=none] (28) at (3, -1.5) {};
		\node [style=none] (29) at (-3, -1.5) {};
		\node [style=none] (30) at (3, -0.5) {};
		\node [style=none] (31) at (3, -1) {};
		\node [style=none] (32) at (-3, -0.5) {};
		\node [style=none] (33) at (-3, -1) {};
		\node [style=none] (34) at (0, 0.875) {$\ldots$};
		\node [style=none] (35) at (-2, 0.8) {$x^1_s$};
		\node [style=none] (36) at (2, 0.75) {$x^n_s$};
		\node [style=none] (37) at (0, -0.825) {$\sthin^{-1} y_{p_0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (12.center) to (3.center);
		\draw (0.center) to (11.center);
		\draw [style=dashed line] (11.center) to (12.center);
		\draw [style=dashed] (17.center) to (19.center);
		\draw (19.center) to (14.center);
		\draw (13.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (21.center) to (15.center);
		\draw (14.center) to (20.center);
		\draw [style=dashed] (20.center) to (21.center);
		\draw (25.center) to (16.center);
		\draw (13.center) to (24.center);
		\draw [style=dashed line] (24.center) to (25.center);
		\draw [style=dashed line] (1.center) to (13.center);
		\draw [style=dashed line] (2.center) to (16.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (28.center);
		\draw (27.center) to (30.center);
		\draw [style=dashed] (30.center) to (31.center);
		\draw (33.center) to (29.center);
		\draw (26.center) to (32.center);
		\draw [style=dashed line] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> kosmorP_element_p0is1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.75) {};
		\node [style=none] (1) at (-1.5, 1.75) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-4, 1.75) {};
		\node [style=none] (5) at (-2, 1.75) {};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=none] (7) at (-1.5, 1.25) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-4, 1.75) {};
		\node [style=none] (10) at (-4, 1.75) {};
		\node [style=none] (11) at (-4.5, 1.25) {};
		\node [style=none] (12) at (-4.5, 0.5) {};
		\node [style=none] (13) at (1.5, 1.75) {};
		\node [style=none] (14) at (4.5, 1.75) {};
		\node [style=none] (15) at (4.5, 0) {};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (17) at (2, 1.75) {};
		\node [style=none] (18) at (4, 1.75) {};
		\node [style=none] (19) at (4, 1.75) {};
		\node [style=none] (20) at (4.5, 1.25) {};
		\node [style=none] (21) at (4.5, 0.5) {};
		\node [style=none] (22) at (2, 1.75) {};
		\node [style=none] (23) at (2, 1.75) {};
		\node [style=none] (24) at (1.5, 1.25) {};
		\node [style=none] (25) at (1.5, 0.5) {};
		\node [style=none] (26) at (-4.5, 0) {};
		\node [style=none] (27) at (4.5, 0) {};
		\node [style=none] (28) at (4.5, -1.5) {};
		\node [style=none] (29) at (-4.5, -1.5) {};
		\node [style=none] (34) at (0, 0.875) {$\ldots$};
		\node [style=none] (35) at (-3, 0.8) {$x^1_{p_1}$};
		\node [style=none] (36) at (3, 0.75) {$x^n_{p_1}$};
		\node [style=none] (37) at (0, -0.825) {$y^{(0)}_{1}$};
		\node [style=none] (38) at (-4.5, -1.35) {};
		\node [style=none] (39) at (-4.5, -0.15) {};
		\node [style=none] (40) at (4.5, -1.35) {};
		\node [style=none] (41) at (4.5, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (12.center) to (3.center);
		\draw (0.center) to (11.center);
		\draw [style=dashed line] (11.center) to (12.center);
		\draw [style=dashed] (17.center) to (19.center);
		\draw (19.center) to (14.center);
		\draw (13.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (21.center) to (15.center);
		\draw (14.center) to (20.center);
		\draw [style=dashed] (20.center) to (21.center);
		\draw (25.center) to (16.center);
		\draw (13.center) to (24.center);
		\draw [style=dashed line] (24.center) to (25.center);
		\draw [style=dashed line] (1.center) to (13.center);
		\draw [style=dashed line] (2.center) to (16.center);
		\draw (29.center) to (28.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> labelpqr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.825) {};
		\node [style=none] (1) at (1.5, 0.825) {};
		\node [style=none] (2) at (1.5, -1.425) {};
		\node [style=none] (3) at (-1.5, -1.425) {};
		\node [style=none] (4) at (-1, 0.825) {};
		\node [style=none] (5) at (1, 0.825) {};
		\node [style=none] (6) at (1, 0.825) {};
		\node [style=none] (7) at (1.5, 0.325) {};
		\node [style=none] (8) at (1.5, -0.925) {};
		\node [style=none] (9) at (0, 1.325) {$q$};
		\node [style=none] (10) at (-1, 0.825) {};
		\node [style=none] (11) at (-1, 0.825) {};
		\node [style=none] (12) at (-2, -0.275) {$p$};
		\node [style=none] (13) at (-1.5, 0.325) {};
		\node [style=none] (14) at (-1.5, -0.925) {};
		\node [style=none] (15) at (-1.5, -1.425) {};
		\node [style=none] (16) at (2, -0.3) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (14.center) to (3.center);
		\draw (0.center) to (13.center);
		\draw [style=dashed line] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lax_assoc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.525, 0) {};
		\node [style=none] (1) at (-0.525, 0) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-1.425, -0.1) {};
		\node [style=none] (7) at (-1.425, -0.925) {};
		\node [style=none] (8) at (-1.525, -0.1) {};
		\node [style=none] (9) at (-1.525, -0.925) {};
		\node [style=none] (10) at (1.55, -0.1) {};
		\node [style=none] (11) at (1.55, -0.925) {};
		\node [style=none] (12) at (1.45, -0.1) {};
		\node [style=none] (13) at (1.45, -0.925) {};
		\node [style=none] (14) at (0, -0.5) {$m$};
		\node [style=none] (15) at (-0.5, 0) {};
		\node [style=none] (16) at (1, 0) {};
		\node [style=none] (17) at (-1.5, 0) {};
		\node [style=none] (18) at (-0.5, 0) {};
		\node [style=none] (19) at (1.5, 0) {};
		\node [style=none] (20) at (0.5, 0) {};
		\node [style=none] (27) at (-1.425, 0.9) {};
		\node [style=none] (28) at (-1.425, 0.1) {};
		\node [style=none] (29) at (-1.525, 0.9) {};
		\node [style=none] (30) at (-1.525, 0.1) {};
		\node [style=none] (31) at (0.55, 0.9) {};
		\node [style=none] (32) at (0.55, 0.1) {};
		\node [style=none] (33) at (0.45, 0.9) {};
		\node [style=none] (34) at (0.45, 0.1) {};
		\node [style=none] (35) at (-0.5, 0.525) {$m$};
		\node [style=none] (40) at (0.5, 1) {};
		\node [style=none] (41) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (4.center) to (19.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lax_assoc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.525, 0) {};
		\node [style=none] (1) at (-0.525, 0) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-1.425, -0.1) {};
		\node [style=none] (7) at (-1.425, -0.925) {};
		\node [style=none] (8) at (-1.525, -0.1) {};
		\node [style=none] (9) at (-1.525, -0.925) {};
		\node [style=none] (10) at (1.55, -0.1) {};
		\node [style=none] (11) at (1.55, -0.925) {};
		\node [style=none] (12) at (1.45, -0.1) {};
		\node [style=none] (13) at (1.45, -0.925) {};
		\node [style=none] (14) at (0, -0.5) {$m$};
		\node [style=none] (15) at (-0.5, 0) {};
		\node [style=none] (16) at (1, 0) {};
		\node [style=none] (17) at (-1.5, 0) {};
		\node [style=none] (18) at (-0.5, 0) {};
		\node [style=none] (19) at (1.5, 0) {};
		\node [style=none] (20) at (0.5, 0) {};
		\node [style=none] (27) at (-0.425, 0.9) {};
		\node [style=none] (28) at (-0.425, 0.1) {};
		\node [style=none] (29) at (-0.525, 0.9) {};
		\node [style=none] (30) at (-0.525, 0.1) {};
		\node [style=none] (31) at (1.55, 0.9) {};
		\node [style=none] (32) at (1.55, 0.1) {};
		\node [style=none] (33) at (1.45, 0.9) {};
		\node [style=none] (34) at (1.45, 0.1) {};
		\node [style=none] (35) at (0.5, 0.525) {$m$};
		\node [style=none] (40) at (1.5, 1) {};
		\node [style=none] (41) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (4.center) to (19.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lax_c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.9) {};
		\node [style=none] (1) at (-0.4, -1) {};
		\node [style=none] (3) at (0.375, -1) {};
		\node [style=none] (4) at (-0.375, 0.9) {};
		\node [style=none] (5) at (0.375, 0.9) {};
		\node [style=none] (6) at (-0.375, 1) {};
		\node [style=none] (7) at (0.375, 1) {};
		\node [style=none] (10) at (0, 0) {$c$};
		\node [style=none] (11) at (-0.5, 0.9) {};
		\node [style=none] (12) at (0.5, 0.9) {};
		\node [style=none] (13) at (0.5, -0.875) {};
		\node [style=none] (14) at (-0.5, 0.1) {};
		\node [style=none] (15) at (-0.5, -0.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (1.center) to (3.center);
		\draw (13.center) to (12.center);
		\draw (11.center) to (14.center);
		\draw (15.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lax_cocycle1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.025, -1) {};
		\node [style=none] (1) at (-0.025, -1) {};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (1, -2) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (-0.925, -1.1) {};
		\node [style=none] (7) at (-0.925, -1.925) {};
		\node [style=none] (8) at (-1.025, -1.1) {};
		\node [style=none] (9) at (-1.025, -1.925) {};
		\node [style=none] (10) at (1.05, -1.1) {};
		\node [style=none] (11) at (1.05, -1.925) {};
		\node [style=none] (12) at (0.95, -1.1) {};
		\node [style=none] (13) at (0.95, -1.925) {};
		\node [style=none] (14) at (0, -1.5) {$m$};
		\node [style=none] (17) at (0, -1) {};
		\node [style=none] (19) at (0.5, -1) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (21) at (-1, -1) {};
		\node [style=none] (22) at (-1, 0) {};
		\node [style=none] (23) at (0, 0) {};
		\node [style=none] (24) at (0, -1) {};
		\node [style=none] (25) at (0, 0) {};
		\node [style=none] (26) at (1, -1) {};
		\node [style=none] (32) at (-0.875, 1.9) {};
		\node [style=none] (33) at (-0.125, 1.9) {};
		\node [style=none] (34) at (-0.875, 2) {};
		\node [style=none] (35) at (-0.125, 2) {};
		\node [style=none] (36) at (-1, 1) {};
		\node [style=none] (37) at (0, 1) {};
		\node [style=none] (38) at (-0.5, 0) {$c$};
		\node [style=none] (42) at (0, -1) {};
		\node [style=none] (50) at (-1, 2) {};
		\node [style=none] (51) at (0, 2) {};
		\node [style=none] (52) at (-0.875, 0.9) {};
		\node [style=none] (53) at (-0.125, 0.9) {};
		\node [style=none] (54) at (-0.875, 1) {};
		\node [style=none] (55) at (-0.125, 1) {};
		\node [style=none] (56) at (1, 2) {};
		\node [style=none] (57) at (0.125, 1.9) {};
		\node [style=none] (58) at (0.875, 1.9) {};
		\node [style=none] (59) at (0.125, 2) {};
		\node [style=none] (60) at (0.875, 2) {};
		\node [style=none] (61) at (1, -1) {};
		\node [style=none] (62) at (0.5, 0.5) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (23.center);
		\draw (4.center) to (26.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (37.center) to (25.center);
		\draw (36.center) to (22.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (50.center) to (36.center);
		\draw (51.center) to (37.center);
		\draw (57.center) to (58.center);
		\draw (59.center) to (60.center);
		\draw (61.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lax_cocycle2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.025, -1) {};
		\node [style=none] (1) at (-0.025, -1) {};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (1, -2) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (-0.925, -1.1) {};
		\node [style=none] (7) at (-0.925, -1.925) {};
		\node [style=none] (8) at (-1.025, -1.1) {};
		\node [style=none] (9) at (-1.025, -1.925) {};
		\node [style=none] (10) at (1.05, -1.1) {};
		\node [style=none] (11) at (1.05, -1.925) {};
		\node [style=none] (12) at (0.95, -1.1) {};
		\node [style=none] (13) at (0.95, -1.925) {};
		\node [style=none] (14) at (0, -1.5) {$m$};
		\node [style=none] (17) at (0, -1) {};
		\node [style=none] (19) at (0.5, -1) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (21) at (-1, -1) {};
		\node [style=none] (22) at (-1, 0) {};
		\node [style=none] (23) at (0, 0) {};
		\node [style=none] (24) at (0, -1) {};
		\node [style=none] (25) at (0, 0) {};
		\node [style=none] (26) at (1, -1) {};
		\node [style=none] (32) at (-0.875, 1.9) {};
		\node [style=none] (33) at (-0.125, 1.9) {};
		\node [style=none] (34) at (-0.875, 2) {};
		\node [style=none] (35) at (-0.125, 2) {};
		\node [style=none] (36) at (-1, 1) {};
		\node [style=none] (37) at (0, 1) {};
		\node [style=none] (38) at (-0.5, 1) {$c$};
		\node [style=none] (42) at (0, -1) {};
		\node [style=none] (50) at (-1, 2) {};
		\node [style=none] (51) at (0, 2) {};
		\node [style=none] (56) at (1, 2) {};
		\node [style=none] (57) at (0.125, 1.9) {};
		\node [style=none] (58) at (0.875, 1.9) {};
		\node [style=none] (59) at (0.125, 2) {};
		\node [style=none] (60) at (0.875, 2) {};
		\node [style=none] (61) at (1, -1) {};
		\node [style=none] (62) at (0.5, 0.5) {$c$};
		\node [style=none] (64) at (-0.5, -0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (23.center);
		\draw (4.center) to (26.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (37.center) to (25.center);
		\draw (36.center) to (22.center);
		\draw (50.center) to (36.center);
		\draw (51.center) to (37.center);
		\draw (57.center) to (58.center);
		\draw (59.center) to (60.center);
		\draw (61.center) to (56.center);
		\draw (22.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lax_f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.525, -0.4) {};
		\node [style=none] (5) at (-0.525, 0.4) {};
		\node [style=none] (6) at (-0.4, -0.5) {};
		\node [style=none] (7) at (-0.4, 0.5) {};
		\node [style=none] (8) at (0.5, 0.4) {};
		\node [style=none] (9) at (0.5, -0.4) {};
		\node [style=none] (10) at (0.375, 0.5) {};
		\node [style=none] (11) at (0.4, -0.5) {};
		\node [style=none] (12) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (7.center) to (10.center);
		\draw (6.center) to (11.center);
		\draw (0.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lax_funct1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.025, 0) {};
		\node [style=none] (1) at (0.975, 0) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=none] (14) at (1, -1) {};
		\node [style=none] (15) at (-1, 0) {};
		\node [style=none] (16) at (1, 0) {};
		\node [style=none] (17) at (-0.925, -0.1) {};
		\node [style=none] (18) at (-0.925, -0.925) {};
		\node [style=none] (19) at (-1.025, -0.1) {};
		\node [style=none] (20) at (-1.025, -0.925) {};
		\node [style=none] (21) at (1.05, -0.1) {};
		\node [style=none] (22) at (1.05, -0.925) {};
		\node [style=none] (23) at (0.95, -0.1) {};
		\node [style=none] (24) at (0.95, -0.925) {};
		\node [style=none] (25) at (0, -0.5) {$m$};
		\node [style=none] (37) at (-1, 1) {};
		\node [style=none] (38) at (0, 1) {};
		\node [style=none] (39) at (0, 0) {};
		\node [style=none] (40) at (0, 1) {};
		\node [style=none] (42) at (0, 0) {};
		\node [style=none] (44) at (0, 1) {};
		\node [style=none] (45) at (0, 0) {};
		\node [style=none] (46) at (0, 1) {};
		\node [style=none] (47) at (1, 1) {};
		\node [style=none] (48) at (1, 0) {};
		\node [style=none] (49) at (1, 1) {};
		\node [style=none] (51) at (1, 0) {};
		\node [style=none] (52) at (-0.5, 0.5) {$f$};
		\node [style=none] (54) at (0.5, 0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (15.center);
		\draw (45.center) to (44.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (15.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lax_funct2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-0.95, 0.9) {};
		\node [style=none] (3) at (-0.95, 0.075) {};
		\node [style=none] (4) at (-1.05, 0.9) {};
		\node [style=none] (5) at (-1.05, 0.075) {};
		\node [style=none] (6) at (1.025, 0.9) {};
		\node [style=none] (7) at (1.025, 0.075) {};
		\node [style=none] (8) at (0.925, 0.9) {};
		\node [style=none] (9) at (0.925, 0.075) {};
		\node [style=none] (10) at (0, 0.525) {$m$};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (1, 1) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=none] (14) at (1, -1) {};
		\node [style=none] (15) at (0, -0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (1.center);
		\draw (13.center) to (14.center);
		\draw (13.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lax_m.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.925, 0.5) {};
		\node [style=none] (2) at (-0.9, -0.5) {};
		\node [style=none] (3) at (0.9, -0.5) {};
		\node [style=none] (6) at (-0.925, 0.375) {};
		\node [style=none] (7) at (-0.925, -0.4) {};
		\node [style=none] (8) at (-1.025, 0.375) {};
		\node [style=none] (9) at (-1.025, -0.4) {};
		\node [style=none] (10) at (1.05, 0.375) {};
		\node [style=none] (11) at (1.05, -0.4) {};
		\node [style=none] (12) at (0.95, 0.375) {};
		\node [style=none] (13) at (0.95, -0.4) {};
		\node [style=none] (14) at (0, 0) {$m$};
		\node [style=none] (21) at (0.9, 0.5) {};
		\node [style=none] (22) at (0.075, 0.5) {};
		\node [style=none] (23) at (-0.125, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (22.center) to (21.center);
		\draw (23.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lax_nat1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.025, -0.5) {};
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (-0.925, -0.6) {};
		\node [style=none] (7) at (-0.925, -1.425) {};
		\node [style=none] (8) at (-1.025, -0.6) {};
		\node [style=none] (9) at (-1.025, -1.425) {};
		\node [style=none] (10) at (1.05, -0.6) {};
		\node [style=none] (11) at (1.05, -1.425) {};
		\node [style=none] (12) at (0.95, -0.6) {};
		\node [style=none] (13) at (0.95, -1.425) {};
		\node [style=none] (14) at (0, -1) {$m$};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (0, 0.5) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (0, 0.5) {};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=none] (21) at (0, -0.5) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (1, 0.5) {};
		\node [style=none] (24) at (1, -0.5) {};
		\node [style=none] (25) at (1, 0.5) {};
		\node [style=none] (26) at (1, -0.5) {};
		\node [style=none] (27) at (-0.5, 0) {$f$};
		\node [style=none] (29) at (-1, 1.5) {};
		\node [style=none] (30) at (0, 1.5) {};
		\node [style=none] (31) at (-0.5, 1) {$f$};
		\node [style=none] (36) at (0, 1.5) {};
		\node [style=none] (37) at (1, 1.5) {};
		\node [style=none] (38) at (0.5, 0.5) {$c$};
		\node [style=none] (42) at (0, -0.5) {};
		\node [style=none] (52) at (0.125, 1.4) {};
		\node [style=none] (53) at (0.875, 1.4) {};
		\node [style=none] (54) at (0.125, 1.5) {};
		\node [style=none] (55) at (0.875, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (4.center);
		\draw (24.center) to (23.center);
		\draw (4.center) to (26.center);
		\draw (18.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (15.center);
		\draw (37.center) to (25.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lax_nat2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.025, -0.5) {};
		\node [style=none] (1) at (-0.025, -0.5) {};
		\node [style=none] (13) at (-1, -1.5) {};
		\node [style=none] (14) at (1, -1.5) {};
		\node [style=none] (15) at (-1, -0.5) {};
		\node [style=none] (16) at (0, -0.5) {};
		\node [style=none] (17) at (-0.925, -0.6) {};
		\node [style=none] (18) at (-0.925, -1.425) {};
		\node [style=none] (19) at (-1.025, -0.6) {};
		\node [style=none] (20) at (-1.025, -1.425) {};
		\node [style=none] (21) at (1.05, -0.6) {};
		\node [style=none] (22) at (1.05, -1.425) {};
		\node [style=none] (23) at (0.95, -0.6) {};
		\node [style=none] (24) at (0.95, -1.425) {};
		\node [style=none] (25) at (0, -1) {$m$};
		\node [style=none] (39) at (0, -0.5) {};
		\node [style=none] (42) at (0.5, -0.5) {};
		\node [style=none] (44) at (-1, 0.5) {};
		\node [style=none] (45) at (-1, -0.5) {};
		\node [style=none] (46) at (-1, 0.5) {};
		\node [style=none] (47) at (0, 0.5) {};
		\node [style=none] (48) at (0, -0.5) {};
		\node [style=none] (49) at (0, 0.5) {};
		\node [style=none] (51) at (1, -0.5) {};
		\node [style=none] (58) at (-0.875, 1.4) {};
		\node [style=none] (59) at (-0.125, 1.4) {};
		\node [style=none] (60) at (-0.875, 1.5) {};
		\node [style=none] (61) at (-0.125, 1.5) {};
		\node [style=none] (62) at (-1, 1.5) {};
		\node [style=none] (63) at (0, 1.5) {};
		\node [style=none] (64) at (-0.5, 0.5) {$c$};
		\node [style=none] (66) at (0, 1.5) {};
		\node [style=none] (67) at (1, 1.5) {};
		\node [style=none] (68) at (0, -0.5) {};
		\node [style=none] (69) at (0.5, 0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (45.center) to (44.center);
		\draw (48.center) to (47.center);
		\draw (15.center) to (51.center);
		\draw (58.center) to (59.center);
		\draw (60.center) to (61.center);
		\draw (63.center) to (49.center);
		\draw (62.center) to (46.center);
		\draw (66.center) to (68.center);
		\draw (66.center) to (67.center);
		\draw (67.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> laxoneDim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.025, -0.575) {};
		\node [style=none] (1) at (1.975, -0.575) {};
		\node [style=none] (13) at (-2, -1.575) {};
		\node [style=none] (14) at (2, -1.575) {};
		\node [style=none] (15) at (-2.025, -0.575) {};
		\node [style=none] (16) at (2, -0.575) {};
		\node [style=none] (17) at (-1.925, -0.675) {};
		\node [style=none] (18) at (-1.925, -1.5) {};
		\node [style=none] (19) at (-2.025, -0.675) {};
		\node [style=none] (20) at (-2.025, -1.5) {};
		\node [style=none] (21) at (2.05, -0.675) {};
		\node [style=none] (22) at (2.05, -1.5) {};
		\node [style=none] (23) at (1.95, -0.675) {};
		\node [style=none] (24) at (1.95, -1.5) {};
		\node [style=none] (25) at (0, -1.075) {$m_{n}$};
		\node [style=none] (26) at (-2.025, 1.425) {};
		\node [style=none] (27) at (-1.025, 1.425) {};
		\node [style=none] (28) at (-1.45, 0.425) {$x_1$};
		\node [style=none] (29) at (-1.025, -0.575) {};
		\node [style=none] (30) at (0.975, 1.425) {};
		\node [style=none] (31) at (1.975, 1.425) {};
		\node [style=none] (32) at (1.55, 0.425) {$x_n$};
		\node [style=none] (33) at (1.975, -0.575) {};
		\node [style=none] (34) at (0.975, -0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (13.center) to (14.center);
		\draw [style=dashed line] (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw [style=dashed line] (29.center) to (27.center);
		\draw (26.center) to (27.center);
		\draw [style=dashed line] (26.center) to (15.center);
		\draw [style=dashed line] (33.center) to (31.center);
		\draw (30.center) to (31.center);
		\draw [style=dashed line] (34.center) to (30.center);
		\draw [style=dashed line] (27.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> m0q.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.475, -0.5) {};
		\node [style=none] (1) at (1.525, -0.5) {};
		\node [style=none] (2) at (-1.4, 0.4) {};
		\node [style=none] (3) at (-1.4, -0.425) {};
		\node [style=none] (4) at (-1.5, 0.4) {};
		\node [style=none] (5) at (-1.5, -0.425) {};
		\node [style=none] (6) at (1.575, 0.4) {};
		\node [style=none] (7) at (1.575, -0.425) {};
		\node [style=none] (8) at (1.475, 0.4) {};
		\node [style=none] (9) at (1.475, -0.425) {};
		\node [style=none] (10) at (0.025, -0.05) {$m_{0,q}$};
		\node [style=none] (11) at (0.625, 0.5) {};
		\node [style=none] (12) at (1.425, 0.5) {};
		\node [style=none] (13) at (-1.325, 0.5) {};
		\node [style=none] (14) at (-0.525, 0.5) {};
		\node [style=none] (15) at (-0.35, 0.5) {};
		\node [style=none] (16) at (0.425, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw [style=dashed line] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> m11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$m_{(1,1),1}$};
		\node [style=none] (1) at (-1.225, 0.875) {};
		\node [style=none] (2) at (1.125, -1) {};
		\node [style=none] (3) at (-1.1, -1) {};
		\node [style=none] (4) at (-1.225, 0.125) {};
		\node [style=none] (5) at (-1.125, 1) {};
		\node [style=none] (6) at (1.125, 1) {};
		\node [style=none] (7) at (-1.225, -0.125) {};
		\node [style=none] (8) at (-1.225, -0.875) {};
		\node [style=none] (9) at (1.25, 0.875) {};
		\node [style=none] (10) at (1.25, 0.125) {};
		\node [style=none] (11) at (1.25, -0.125) {};
		\node [style=none] (12) at (1.25, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> m11_mor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\eta_2$};
		\node [style=none] (1) at (-1.225, 0.875) {};
		\node [style=none] (2) at (1.125, -1) {};
		\node [style=none] (3) at (-1.1, -1) {};
		\node [style=none] (4) at (-1.225, 0.125) {};
		\node [style=none] (5) at (-1.125, 1) {};
		\node [style=none] (6) at (1.125, 1) {};
		\node [style=none] (7) at (-1.225, -0.125) {};
		\node [style=none] (8) at (-1.225, -0.875) {};
		\node [style=none] (9) at (1.25, 0.875) {};
		\node [style=none] (10) at (1.25, 0.125) {};
		\node [style=none] (11) at (1.25, -0.125) {};
		\node [style=none] (12) at (1.25, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> m1q.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.475, -0.5) {};
		\node [style=none] (1) at (1.525, -0.5) {};
		\node [style=none] (10) at (0.025, -0.05) {$m_{1,q}$};
		\node [style=none] (11) at (0.625, 0.5) {};
		\node [style=none] (12) at (1.45, 0.5) {};
		\node [style=none] (13) at (-1.375, 0.5) {};
		\node [style=none] (14) at (-0.525, 0.5) {};
		\node [style=none] (15) at (-0.35, 0.5) {};
		\node [style=none] (16) at (0.425, 0.5) {};
		\node [style=none] (17) at (-1.475, -0.4) {};
		\node [style=none] (18) at (-1.475, 0.4) {};
		\node [style=none] (19) at (1.525, -0.4) {};
		\node [style=none] (20) at (1.525, 0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw [style=dashed line] (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> maximalelement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -6.675) {};
		\node [style=none] (6) at (-5.925, -5.775) {};
		\node [style=none] (7) at (-5.925, -6.6) {};
		\node [style=none] (8) at (-6.025, -5.775) {};
		\node [style=none] (9) at (-6.025, -6.6) {};
		\node [style=none] (10) at (6.05, -5.775) {};
		\node [style=none] (11) at (6.05, -6.6) {};
		\node [style=none] (12) at (5.95, -5.775) {};
		\node [style=none] (13) at (5.95, -6.6) {};
		\node [style=none] (14) at (-5.975, -6.675) {};
		\node [style=none] (15) at (6.025, -6.675) {};
		\node [style=none] (17) at (0.5, -6.175) {$m_{q+p-r}$};
		\node [style=none] (47) at (6, -5.7) {};
		\node [style=none] (48) at (-6, -5.7) {};
		\node [style=none] (142) at (0.025, 2.675) {};
		\node [style=none] (143) at (0.025, 1.9) {};
		\node [style=none] (144) at (0.025, 1.675) {};
		\node [style=none] (145) at (0.025, 0.9) {};
		\node [style=none] (146) at (0.1, 2.75) {};
		\node [style=none] (147) at (1.95, 2.75) {};
		\node [style=none] (148) at (1.95, 2.85) {};
		\node [style=none] (149) at (0.1, 2.85) {};
		\node [style=none] (150) at (2.025, 2.675) {};
		\node [style=none] (151) at (2.025, 0.9) {};
		\node [style=none] (152) at (0.075, 0.8) {};
		\node [style=none] (153) at (1.925, 0.8) {};
		\node [style=none] (154) at (3.025, -0.325) {};
		\node [style=none] (155) at (3.025, -1.1) {};
		\node [style=none] (156) at (3.1, -1.2) {};
		\node [style=none] (157) at (3.95, -1.2) {};
		\node [style=none] (158) at (3.025, 2.7) {};
		\node [style=none] (159) at (3.025, -0.1) {};
		\node [style=none] (160) at (3.1, 2.75) {};
		\node [style=none] (161) at (3.95, 2.75) {};
		\node [style=none] (162) at (3.95, 2.85) {};
		\node [style=none] (163) at (3.1, 2.85) {};
		\node [style=none] (164) at (4.025, 2.675) {};
		\node [style=none] (165) at (4.025, -1.1) {};
		\node [style=none] (166) at (2.05, 2.8) {};
		\node [style=none] (167) at (3, 2.8) {};
		\node [style=none] (168) at (0.1, -1.2) {};
		\node [style=none] (169) at (1.95, -1.2) {};
		\node [style=none] (170) at (0.025, 0.8) {};
		\node [style=none] (171) at (0.025, -1.2) {};
		\node [style=none] (172) at (2.025, 0.8) {};
		\node [style=none] (173) at (2.025, -1.2) {};
		\node [style=none] (174) at (2.025, -1.2) {};
		\node [style=none] (175) at (3.025, -1.2) {};
		\node [style=none] (176) at (1.025, 1.55) {$c$};
		\node [style=none] (177) at (3.525, 0.8) {$c$};
		\node [style=none] (178) at (1.025, -0.2) {$f^{t_i-2}$};
		\node [style=none] (179) at (0.025, -1.2) {};
		\node [style=none] (180) at (4.025, -1.2) {};
		\node [style=none] (216) at (-3.9, 5.55) {};
		\node [style=none] (217) at (-3.05, 5.55) {};
		\node [style=none] (218) at (-5.9, 5.55) {};
		\node [style=none] (219) at (-5.05, 5.55) {};
		\node [style=none] (220) at (-5.975, 5.55) {};
		\node [style=none] (221) at (-4.975, 5.55) {};
		\node [style=none] (222) at (-4.975, 5.55) {};
		\node [style=none] (223) at (-3.975, 5.55) {};
		\node [style=none] (224) at (-3.875, 4.55) {};
		\node [style=none] (225) at (-3.025, 4.55) {};
		\node [style=none] (226) at (-5.875, 4.55) {};
		\node [style=none] (227) at (-5.025, 4.55) {};
		\node [style=none] (228) at (-5.975, 4.55) {};
		\node [style=none] (229) at (-4.95, 4.55) {};
		\node [style=none] (230) at (-4.95, 4.55) {};
		\node [style=none] (231) at (-3.95, 4.55) {};
		\node [style=none] (232) at (-5.475, 5.05) {$f$};
		\node [style=none] (233) at (-3.475, 5.05) {$f$};
		\node [style=none] (234) at (-5.975, 5.55) {};
		\node [style=none] (235) at (-2.975, 4.55) {};
		\node [style=none] (236) at (-2.975, 5.55) {};
		\node [style=none] (237) at (-5.975, 5.45) {};
		\node [style=none] (238) at (-5.975, 4.65) {};
		\node [style=none] (239) at (-2.975, 5.45) {};
		\node [style=none] (240) at (-2.975, 4.65) {};
		\node [style=none] (241) at (-3.975, 5.45) {};
		\node [style=none] (242) at (-3.975, 4.65) {};
		\node [style=none] (243) at (-4.975, 5.45) {};
		\node [style=none] (244) at (-4.975, 4.65) {};
		\node [style=none] (245) at (-5.975, 4.45) {};
		\node [style=none] (246) at (-2.975, 4.45) {};
		\node [style=none] (247) at (-3.975, 4.45) {};
		\node [style=none] (248) at (-4.975, 4.45) {};
		\node [style=none] (257) at (-3.875, -5.7) {};
		\node [style=none] (258) at (-3.025, -5.7) {};
		\node [style=none] (259) at (-5.875, -5.7) {};
		\node [style=none] (260) at (-5.025, -5.7) {};
		\node [style=none] (261) at (-5.975, -5.7) {};
		\node [style=none] (262) at (-4.95, -5.7) {};
		\node [style=none] (263) at (-4.95, -5.7) {};
		\node [style=none] (264) at (-3.95, -5.7) {};
		\node [style=none] (268) at (-2.975, -5.7) {};
		\node [style=none] (278) at (-5.475, -0.55) {$\vdots$};
		\node [style=none] (279) at (-3.475, -0.55) {$\vdots$};
		\node [style=none] (280) at (-2.725, 5.5) {};
		\node [style=none] (281) at (-1.375, 5.5) {};
		\node [style=none] (282) at (-1.375, 5.6) {};
		\node [style=none] (283) at (-2.725, 5.6) {};
		\node [style=none] (285) at (-2.975, 3.55) {};
		\node [style=none] (287) at (-1.275, 5.55) {};
		\node [style=none] (288) at (0, 2.8) {};
		\node [style=none] (289) at (-2.975, -1.2) {};
		\node [style=none] (290) at (-3, 2.8) {};
		\node [style=none] (291) at (0.025, -1.3) {};
		\node [style=none] (292) at (4, -1.3) {};
		\node [style=none] (293) at (3, -1.3) {};
		\node [style=none] (294) at (2, -1.3) {};
		\node [style=none] (295) at (3.075, -3.2) {};
		\node [style=none] (296) at (3.925, -3.2) {};
		\node [style=none] (297) at (0.1, -3.2) {};
		\node [style=none] (298) at (1.925, -3.2) {};
		\node [style=none] (299) at (0.025, -3.2) {};
		\node [style=none] (300) at (2, -3.2) {};
		\node [style=none] (301) at (2, -3.2) {};
		\node [style=none] (302) at (3, -3.2) {};
		\node [style=none] (303) at (3.1, -4.2) {};
		\node [style=none] (304) at (3.95, -4.2) {};
		\node [style=none] (305) at (0.125, -4.2) {};
		\node [style=none] (306) at (1.95, -4.2) {};
		\node [style=none] (307) at (0.025, -4.2) {};
		\node [style=none] (308) at (2.025, -4.2) {};
		\node [style=none] (309) at (2.025, -4.2) {};
		\node [style=none] (310) at (3.025, -4.2) {};
		\node [style=none] (311) at (1.025, -3.725) {$f$};
		\node [style=none] (312) at (3.5, -3.725) {$f$};
		\node [style=none] (313) at (0.025, -3.2) {};
		\node [style=none] (314) at (4, -4.2) {};
		\node [style=none] (315) at (4, -3.2) {};
		\node [style=none] (316) at (0.025, -3.3) {};
		\node [style=none] (317) at (0.025, -4.1) {};
		\node [style=none] (318) at (4, -3.3) {};
		\node [style=none] (319) at (4, -4.1) {};
		\node [style=none] (320) at (3, -3.3) {};
		\node [style=none] (321) at (3, -4.1) {};
		\node [style=none] (322) at (2, -3.3) {};
		\node [style=none] (323) at (2, -4.1) {};
		\node [style=none] (324) at (1.025, -2.3) {$\vdots$};
		\node [style=none] (325) at (3.5, -2.3) {$\vdots$};
		\node [style=none] (326) at (-1.5, 0.55) {if $t_i>1$};
		\node [style=none] (327) at (-1.5, -3.775) {if $t_j = 1$};
		\node [style=none] (328) at (-3, -4.2) {};
		\node [style=none] (329) at (-3, -3.2) {};
		\node [style=none] (330) at (-5, -5.7) {};
		\node [style=none] (331) at (-4, -5.7) {};
		\node [style=none] (332) at (-3, -5.675) {};
		\node [style=none] (333) at (-1, 5.55) {};
		\node [style=none] (334) at (4.625, 5.55) {};
		\node [style=none] (335) at (4.75, 5.5) {};
		\node [style=none] (336) at (5.9, 5.5) {};
		\node [style=none] (337) at (5.9, 5.6) {};
		\node [style=none] (338) at (4.75, 5.6) {};
		\node [style=none] (339) at (6, 5.55) {};
		\node [style=none] (340) at (6, 2.8) {};
		\node [style=none] (341) at (6, -1.2) {};
		\node [style=none] (342) at (6, -3.2) {};
		\node [style=none] (343) at (6, -4.2) {};
		\node [style=none] (344) at (4.025, 2.8) {};
		\node [style=none] (345) at (-4.5, 6.3) {$q$};
		\node [style=none] (346) at (7, -0.45) {$r$};
		\node [style=none] (347) at (-7, -0.45) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (48.center) to (47.center);
		\draw (142.center) to (143.center);
		\draw (144.center) to (145.center);
		\draw (149.center) to (148.center);
		\draw (147.center) to (146.center);
		\draw (150.center) to (151.center);
		\draw (152.center) to (153.center);
		\draw (154.center) to (155.center);
		\draw (156.center) to (157.center);
		\draw (158.center) to (159.center);
		\draw (163.center) to (162.center);
		\draw (161.center) to (160.center);
		\draw (164.center) to (165.center);
		\draw [style=dashed line] (166.center) to (167.center);
		\draw (168.center) to (169.center);
		\draw [style=dashed line] (171.center) to (170.center);
		\draw [style=dashed line] (173.center) to (172.center);
		\draw [style=dashed line] (175.center) to (174.center);
		\draw (216.center) to (217.center);
		\draw (218.center) to (219.center);
		\draw [style=dashed line] (223.center) to (222.center);
		\draw (224.center) to (225.center);
		\draw (226.center) to (227.center);
		\draw [style=dashed line] (231.center) to (230.center);
		\draw (240.center) to (239.center);
		\draw (237.center) to (238.center);
		\draw (241.center) to (242.center);
		\draw (243.center) to (244.center);
		\draw (257.center) to (258.center);
		\draw (259.center) to (260.center);
		\draw [style=dashed line] (264.center) to (263.center);
		\draw (283.center) to (282.center);
		\draw (281.center) to (280.center);
		\draw [style=dashed line] (290.center) to (288.center);
		\draw [style=dashed line] (289.center) to (179.center);
		\draw (295.center) to (296.center);
		\draw (297.center) to (298.center);
		\draw [style=dashed line] (302.center) to (301.center);
		\draw (303.center) to (304.center);
		\draw (305.center) to (306.center);
		\draw [style=dashed line] (310.center) to (309.center);
		\draw (319.center) to (318.center);
		\draw (316.center) to (317.center);
		\draw (320.center) to (321.center);
		\draw (322.center) to (323.center);
		\draw [style=dashed line] (291.center) to (313.center);
		\draw [style=dashed line] (292.center) to (315.center);
		\draw [style=dashed line] (294.center) to (301.center);
		\draw [style=dashed line] (293.center) to (302.center);
		\draw [style=dashed line] (314.center) to (47.center);
		\draw [style=dashed line] (328.center) to (307.center);
		\draw [style=dashed line] (329.center) to (313.center);
		\draw [style=dashed line] (245.center) to (261.center);
		\draw [style=dashed line] (330.center) to (248.center);
		\draw [style=dashed line] (331.center) to (247.center);
		\draw [style=dashed line] (332.center) to (246.center);
		\draw [style=dashed line] (288.center) to (236.center);
		\draw [style=dashed line] (334.center) to (333.center);
		\draw (338.center) to (337.center);
		\draw (336.center) to (335.center);
		\draw [style=dashed line] (343.center) to (47.center);
		\draw [style=dashed line] (342.center) to (341.center);
		\draw [style=dashed line] (340.center) to (339.center);
		\draw (340.center) to (341.center);
		\draw (342.center) to (343.center);
		\draw [style=dashed line] (344.center) to (340.center);
		\draw [style=dashed line] (341.center) to (180.center);
		\draw [style=dashed line] (342.center) to (315.center);
		\draw [style=dashed line] (343.center) to (314.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mc32_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -2) {};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (1.5, -2) {};
		\node [style=none] (4) at (-1.4, -2) {};
		\node [style=none] (5) at (1.4, -2) {};
		\node [style=none] (6) at (1.45, -1.1) {};
		\node [style=none] (7) at (1.45, -1.9) {};
		\node [style=none] (8) at (-1.375, -1) {};
		\node [style=none] (9) at (0.425, -1) {};
		\node [style=none] (10) at (0.575, -1) {};
		\node [style=none] (11) at (1.425, -1) {};
		\node [style=none] (31) at (0, -1.5) {$m^c_2$};
		\node [style=none] (32) at (1.525, -1.1) {};
		\node [style=none] (33) at (1.525, -1.9) {};
		\node [style=none] (34) at (-1.5, -1.1) {};
		\node [style=none] (35) at (-1.5, -1.9) {};
		\node [style=none] (36) at (-1.425, -1.1) {};
		\node [style=none] (37) at (-1.425, -1.9) {};
		\node [style=none] (38) at (-1.5, -0.1) {};
		\node [style=none] (39) at (-1.5, -0.9) {};
		\node [style=none] (40) at (-1.425, -0.1) {};
		\node [style=none] (41) at (-1.425, -0.9) {};
		\node [style=none] (42) at (0.425, -0.1) {};
		\node [style=none] (43) at (0.425, -0.9) {};
		\node [style=none] (44) at (0.5, -0.1) {};
		\node [style=none] (45) at (0.5, -0.9) {};
		\node [style=none] (46) at (-1.425, 0) {};
		\node [style=none] (47) at (-0.575, 0) {};
		\node [style=none] (48) at (-0.425, 0) {};
		\node [style=none] (49) at (0.425, 0) {};
		\node [style=none] (50) at (-0.5, -0.5) {$m^c_2$};
		\node [style=none] (51) at (0.575, 0) {};
		\node [style=none] (52) at (1.425, 0) {};
		\node [style=none] (53) at (0.5, 0.9) {};
		\node [style=none] (54) at (0.5, 0.1) {};
		\node [style=none] (55) at (0.575, 1) {};
		\node [style=none] (56) at (1.425, 1) {};
		\node [style=none] (57) at (1.5, 0.9) {};
		\node [style=none] (58) at (1.5, 0.1) {};
		\node [style=none] (59) at (1, 0.5) {$f^c$};
		\node [style=none] (60) at (-0.5, 0.9) {};
		\node [style=none] (61) at (-0.5, 0.1) {};
		\node [style=none] (62) at (-0.425, 1) {};
		\node [style=none] (63) at (0.425, 1) {};
		\node [style=none] (64) at (0, 0.5) {$f^c$};
		\node [style=none] (65) at (0.5, 1.875) {};
		\node [style=none] (66) at (0.5, 1.075) {};
		\node [style=none] (67) at (0.575, 1.975) {};
		\node [style=none] (68) at (1.425, 1.975) {};
		\node [style=none] (69) at (1.5, 1.875) {};
		\node [style=none] (70) at (1.5, 1.075) {};
		\node [style=none] (71) at (1, 1.475) {$f^c$};
		\node [style=none] (72) at (-0.5, 1.875) {};
		\node [style=none] (73) at (-0.5, 1.075) {};
		\node [style=none] (74) at (-0.425, 1.975) {};
		\node [style=none] (75) at (0.425, 1.975) {};
		\node [style=none] (76) at (0, 1.475) {$f^c$};
		\node [style=none] (77) at (-1.475, 0.9) {};
		\node [style=none] (78) at (-1.475, 0.1) {};
		\node [style=none] (79) at (-1.4, 1) {};
		\node [style=none] (80) at (-0.55, 1) {};
		\node [style=none] (81) at (-0.975, 0.5) {$f^c$};
		\node [style=none] (82) at (-1.475, 1.875) {};
		\node [style=none] (83) at (-1.475, 1.075) {};
		\node [style=none] (84) at (-1.4, 1.975) {};
		\node [style=none] (85) at (-0.55, 1.975) {};
		\node [style=none] (86) at (-0.975, 1.475) {$f^c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (52.center) to (51.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw (58.center) to (57.center);
		\draw (61.center) to (60.center);
		\draw (63.center) to (62.center);
		\draw (66.center) to (65.center);
		\draw (68.center) to (67.center);
		\draw (70.center) to (69.center);
		\draw (73.center) to (72.center);
		\draw (75.center) to (74.center);
		\draw (78.center) to (77.center);
		\draw (80.center) to (79.center);
		\draw (83.center) to (82.center);
		\draw (85.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mc32_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (-1.4, -1) {};
		\node [style=none] (5) at (1.4, -1) {};
		\node [style=none] (6) at (1.45, -0.1) {};
		\node [style=none] (7) at (1.45, -0.9) {};
		\node [style=none] (8) at (-0.375, 1) {};
		\node [style=none] (9) at (1.425, 1) {};
		\node [style=none] (10) at (-1.425, 0) {};
		\node [style=none] (11) at (-0.575, 0) {};
		\node [style=none] (31) at (0, -0.5) {$m^c_2$};
		\node [style=none] (32) at (1.525, -0.1) {};
		\node [style=none] (33) at (1.525, -0.9) {};
		\node [style=none] (34) at (-1.5, -0.1) {};
		\node [style=none] (35) at (-1.5, -0.9) {};
		\node [style=none] (36) at (-1.425, -0.1) {};
		\node [style=none] (37) at (-1.425, -0.9) {};
		\node [style=none] (38) at (-0.5, 1.9) {};
		\node [style=none] (39) at (-0.5, 1.1) {};
		\node [style=none] (40) at (-0.425, 1.9) {};
		\node [style=none] (41) at (-0.425, 1.1) {};
		\node [style=none] (42) at (1.425, 1.9) {};
		\node [style=none] (43) at (1.425, 1.1) {};
		\node [style=none] (44) at (1.5, 1.9) {};
		\node [style=none] (45) at (1.5, 1.1) {};
		\node [style=none] (46) at (-0.425, 2) {};
		\node [style=none] (47) at (0.425, 2) {};
		\node [style=none] (48) at (0.575, 2) {};
		\node [style=none] (49) at (1.425, 2) {};
		\node [style=none] (50) at (0.5, 1.5) {$m^c_2$};
		\node [style=none] (58) at (1.5, 0.875) {};
		\node [style=none] (59) at (1.5, 0.075) {};
		\node [style=none] (61) at (-0.5, 0.9) {};
		\node [style=none] (62) at (-0.5, 0.1) {};
		\node [style=none] (96) at (-1.475, 0.9) {};
		\node [style=none] (97) at (-1.475, 0.1) {};
		\node [style=none] (98) at (-1.4, 1) {};
		\node [style=none] (99) at (-0.55, 1) {};
		\node [style=none] (100) at (-0.975, 0.5) {$f^c$};
		\node [style=none] (101) at (-1.375, -2) {};
		\node [style=none] (102) at (1.425, -2) {};
		\node [style=none] (105) at (1.5, -1.1) {};
		\node [style=none] (106) at (1.5, -1.9) {};
		\node [style=none] (110) at (0, -1.5) {$f^c$};
		\node [style=none] (111) at (-1.475, -1.1) {};
		\node [style=none] (112) at (-1.475, -1.9) {};
		\node [style=none] (113) at (-0.425, 0) {};
		\node [style=none] (114) at (1.375, 0) {};
		\node [style=none] (115) at (0.5, 0.5) {$f^c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (59.center) to (58.center);
		\draw (62.center) to (61.center);
		\draw (97.center) to (96.center);
		\draw (99.center) to (98.center);
		\draw (102.center) to (101.center);
		\draw (106.center) to (105.center);
		\draw (112.center) to (111.center);
		\draw (114.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mc32_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-1.4, 0) {};
		\node [style=none] (5) at (1.4, 0) {};
		\node [style=none] (6) at (1.45, 0.9) {};
		\node [style=none] (7) at (1.45, 0.1) {};
		\node [style=none] (8) at (-1.375, 1) {};
		\node [style=none] (9) at (0.425, 1) {};
		\node [style=none] (10) at (0.575, 1) {};
		\node [style=none] (11) at (1.425, 1) {};
		\node [style=none] (31) at (0, 0.5) {$m^c_2$};
		\node [style=none] (32) at (1.525, 0.9) {};
		\node [style=none] (33) at (1.525, 0.1) {};
		\node [style=none] (34) at (-1.5, 0.9) {};
		\node [style=none] (35) at (-1.5, 0.1) {};
		\node [style=none] (36) at (-1.425, 0.9) {};
		\node [style=none] (37) at (-1.425, 0.1) {};
		\node [style=none] (38) at (-1.5, 1.9) {};
		\node [style=none] (39) at (-1.5, 1.1) {};
		\node [style=none] (40) at (-1.425, 1.9) {};
		\node [style=none] (41) at (-1.425, 1.1) {};
		\node [style=none] (42) at (0.425, 1.9) {};
		\node [style=none] (43) at (0.425, 1.1) {};
		\node [style=none] (44) at (0.5, 1.9) {};
		\node [style=none] (45) at (0.5, 1.1) {};
		\node [style=none] (46) at (-1.425, 2) {};
		\node [style=none] (47) at (-0.575, 2) {};
		\node [style=none] (48) at (-0.425, 2) {};
		\node [style=none] (49) at (0.425, 2) {};
		\node [style=none] (50) at (-0.5, 1.5) {$m^c_2$};
		\node [style=none] (54) at (0.5, 2.1) {};
		\node [style=none] (61) at (-0.5, 2.1) {};
		\node [style=none] (78) at (-1.475, 2.1) {};
		\node [style=none] (82) at (-1.475, -0.1) {};
		\node [style=none] (83) at (-1.475, -0.9) {};
		\node [style=none] (84) at (0, -0.5) {$f^c$};
		\node [style=none] (85) at (1.5, -0.1) {};
		\node [style=none] (86) at (1.5, -0.9) {};
		\node [style=none] (87) at (-1.4, -1) {};
		\node [style=none] (88) at (1.4, -1) {};
		\node [style=none] (89) at (-1.475, -1.1) {};
		\node [style=none] (90) at (-1.475, -1.9) {};
		\node [style=none] (91) at (0, -1.5) {$f^c$};
		\node [style=none] (92) at (1.5, -1.1) {};
		\node [style=none] (93) at (1.5, -1.9) {};
		\node [style=none] (94) at (-1.4, -2) {};
		\node [style=none] (95) at (1.4, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (83.center) to (82.center);
		\draw (86.center) to (85.center);
		\draw (88.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (93.center) to (92.center);
		\draw (95.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mc32_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-1.4, 0) {};
		\node [style=none] (5) at (1.4, 0) {};
		\node [style=none] (6) at (1.45, 0.9) {};
		\node [style=none] (7) at (1.45, 0.1) {};
		\node [style=none] (8) at (-0.375, 1) {};
		\node [style=none] (9) at (1.425, 1) {};
		\node [style=none] (10) at (-1.425, 1) {};
		\node [style=none] (11) at (-0.575, 1) {};
		\node [style=none] (31) at (0, 0.5) {$m^c_2$};
		\node [style=none] (32) at (1.525, 0.9) {};
		\node [style=none] (33) at (1.525, 0.1) {};
		\node [style=none] (34) at (-1.5, 0.9) {};
		\node [style=none] (35) at (-1.5, 0.1) {};
		\node [style=none] (36) at (-1.425, 0.9) {};
		\node [style=none] (37) at (-1.425, 0.1) {};
		\node [style=none] (38) at (-0.5, 1.9) {};
		\node [style=none] (39) at (-0.5, 1.1) {};
		\node [style=none] (40) at (-0.425, 1.9) {};
		\node [style=none] (41) at (-0.425, 1.1) {};
		\node [style=none] (42) at (1.425, 1.9) {};
		\node [style=none] (43) at (1.425, 1.1) {};
		\node [style=none] (44) at (1.5, 1.9) {};
		\node [style=none] (45) at (1.5, 1.1) {};
		\node [style=none] (46) at (-0.425, 2) {};
		\node [style=none] (47) at (0.425, 2) {};
		\node [style=none] (48) at (0.575, 2) {};
		\node [style=none] (49) at (1.425, 2) {};
		\node [style=none] (50) at (0.5, 1.5) {$m^c_2$};
		\node [style=none] (101) at (-1.375, -1) {};
		\node [style=none] (102) at (1.425, -1) {};
		\node [style=none] (105) at (1.5, -0.1) {};
		\node [style=none] (106) at (1.5, -0.9) {};
		\node [style=none] (110) at (0, -0.5) {$f^c$};
		\node [style=none] (111) at (-1.475, -0.1) {};
		\node [style=none] (112) at (-1.475, -0.9) {};
		\node [style=none] (113) at (-1.375, -2) {};
		\node [style=none] (114) at (1.425, -2) {};
		\node [style=none] (115) at (1.5, -1.1) {};
		\node [style=none] (116) at (1.5, -1.9) {};
		\node [style=none] (117) at (0, -1.5) {$f^c$};
		\node [style=none] (118) at (-1.475, -1.1) {};
		\node [style=none] (119) at (-1.475, -1.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (102.center) to (101.center);
		\draw (106.center) to (105.center);
		\draw (112.center) to (111.center);
		\draw (114.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (119.center) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mc32_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -2) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (1.5, -2) {};
		\node [style=none] (4) at (-1.4, -2) {};
		\node [style=none] (5) at (1.4, -2) {};
		\node [style=none] (6) at (1.45, -1.1) {};
		\node [style=none] (7) at (1.45, -1.9) {};
		\node [style=none] (8) at (-0.375, -1) {};
		\node [style=none] (9) at (1.425, -1) {};
		\node [style=none] (10) at (-1.425, -1) {};
		\node [style=none] (11) at (-0.575, -1) {};
		\node [style=none] (31) at (0, -1.5) {$m^c_2$};
		\node [style=none] (32) at (1.525, -1.1) {};
		\node [style=none] (33) at (1.525, -1.9) {};
		\node [style=none] (34) at (-1.5, -1.1) {};
		\node [style=none] (35) at (-1.5, -1.9) {};
		\node [style=none] (36) at (-1.425, -1.1) {};
		\node [style=none] (37) at (-1.425, -1.9) {};
		\node [style=none] (38) at (-0.5, -0.1) {};
		\node [style=none] (39) at (-0.5, -0.9) {};
		\node [style=none] (40) at (-0.425, -0.1) {};
		\node [style=none] (41) at (-0.425, -0.9) {};
		\node [style=none] (42) at (1.425, -0.1) {};
		\node [style=none] (43) at (1.425, -0.9) {};
		\node [style=none] (44) at (1.5, -0.1) {};
		\node [style=none] (45) at (1.5, -0.9) {};
		\node [style=none] (46) at (-0.425, 0) {};
		\node [style=none] (47) at (0.425, 0) {};
		\node [style=none] (48) at (0.575, 0) {};
		\node [style=none] (49) at (1.425, 0) {};
		\node [style=none] (50) at (0.5, -0.5) {$m^c_2$};
		\node [style=none] (54) at (0.5, 0.9) {};
		\node [style=none] (55) at (0.5, 0.1) {};
		\node [style=none] (56) at (0.575, 1) {};
		\node [style=none] (57) at (1.425, 1) {};
		\node [style=none] (58) at (1.5, 0.9) {};
		\node [style=none] (59) at (1.5, 0.1) {};
		\node [style=none] (60) at (1, 0.5) {$f^c$};
		\node [style=none] (61) at (-0.5, 0.9) {};
		\node [style=none] (62) at (-0.5, 0.1) {};
		\node [style=none] (63) at (-0.425, 1) {};
		\node [style=none] (64) at (0.425, 1) {};
		\node [style=none] (67) at (0, 0.5) {$f^c$};
		\node [style=none] (75) at (0.5, 1.875) {};
		\node [style=none] (76) at (0.5, 1.075) {};
		\node [style=none] (77) at (0.575, 1.975) {};
		\node [style=none] (78) at (1.425, 1.975) {};
		\node [style=none] (79) at (1.5, 1.875) {};
		\node [style=none] (80) at (1.5, 1.075) {};
		\node [style=none] (81) at (1, 1.475) {$f^c$};
		\node [style=none] (82) at (-0.5, 1.875) {};
		\node [style=none] (83) at (-0.5, 1.075) {};
		\node [style=none] (84) at (-0.425, 1.975) {};
		\node [style=none] (85) at (0.425, 1.975) {};
		\node [style=none] (88) at (0, 1.475) {$f^c$};
		\node [style=none] (91) at (-1.4, -0.025) {};
		\node [style=none] (92) at (-0.55, -0.025) {};
		\node [style=none] (96) at (-1.475, 0.9) {};
		\node [style=none] (97) at (-1.475, 0.1) {};
		\node [style=none] (98) at (-1.4, 1) {};
		\node [style=none] (99) at (-0.55, 1) {};
		\node [style=none] (100) at (-0.975, 0.5) {$f^c$};
		\node [style=none] (101) at (-1.475, 1.875) {};
		\node [style=none] (102) at (-1.475, 1.075) {};
		\node [style=none] (103) at (-1.4, 1.975) {};
		\node [style=none] (104) at (-0.55, 1.975) {};
		\node [style=none] (105) at (-0.975, 1.475) {$f^c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (55.center) to (54.center);
		\draw (57.center) to (56.center);
		\draw (59.center) to (58.center);
		\draw (62.center) to (61.center);
		\draw (64.center) to (63.center);
		\draw (76.center) to (75.center);
		\draw (78.center) to (77.center);
		\draw (80.center) to (79.center);
		\draw (83.center) to (82.center);
		\draw (85.center) to (84.center);
		\draw (92.center) to (91.center);
		\draw (97.center) to (96.center);
		\draw (99.center) to (98.center);
		\draw (102.center) to (101.center);
		\draw (104.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mc32_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -2) {};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (1.5, -2) {};
		\node [style=none] (4) at (-1.4, -2) {};
		\node [style=none] (5) at (1.4, -2) {};
		\node [style=none] (6) at (1.45, -1.1) {};
		\node [style=none] (7) at (1.45, -1.9) {};
		\node [style=none] (8) at (-1.375, -1) {};
		\node [style=none] (9) at (0.425, -1) {};
		\node [style=none] (10) at (0.575, -1) {};
		\node [style=none] (11) at (1.425, -1) {};
		\node [style=none] (31) at (0, -1.5) {$m^c_2$};
		\node [style=none] (32) at (1.525, -1.1) {};
		\node [style=none] (33) at (1.525, -1.9) {};
		\node [style=none] (34) at (-1.5, -1.1) {};
		\node [style=none] (35) at (-1.5, -1.9) {};
		\node [style=none] (36) at (-1.425, -1.1) {};
		\node [style=none] (37) at (-1.425, -1.9) {};
		\node [style=none] (38) at (-1.5, 0.9) {};
		\node [style=none] (39) at (-1.5, 0.1) {};
		\node [style=none] (40) at (-1.425, 0.9) {};
		\node [style=none] (41) at (-1.425, 0.1) {};
		\node [style=none] (42) at (0.425, 0.9) {};
		\node [style=none] (43) at (0.425, 0.1) {};
		\node [style=none] (44) at (0.5, 0.9) {};
		\node [style=none] (45) at (0.5, 0.1) {};
		\node [style=none] (46) at (-1.425, 1) {};
		\node [style=none] (47) at (-0.575, 1) {};
		\node [style=none] (48) at (-0.425, 1) {};
		\node [style=none] (49) at (0.425, 1) {};
		\node [style=none] (50) at (-0.5, 0.5) {$m^c_2$};
		\node [style=none] (51) at (0.575, -0.025) {};
		\node [style=none] (52) at (1.425, -0.025) {};
		\node [style=none] (55) at (0.575, 1) {};
		\node [style=none] (56) at (1.425, 1) {};
		\node [style=none] (57) at (1.5, -0.125) {};
		\node [style=none] (58) at (1.5, -0.925) {};
		\node [style=none] (59) at (1, -0.525) {$f^c$};
		\node [style=none] (65) at (0.5, 1.875) {};
		\node [style=none] (66) at (0.5, 1.075) {};
		\node [style=none] (67) at (0.575, 1.975) {};
		\node [style=none] (68) at (1.425, 1.975) {};
		\node [style=none] (69) at (1.5, 1.875) {};
		\node [style=none] (70) at (1.5, 1.075) {};
		\node [style=none] (71) at (1, 1.475) {$f^c$};
		\node [style=none] (72) at (-0.5, 1.875) {};
		\node [style=none] (73) at (-0.5, 1.075) {};
		\node [style=none] (74) at (-0.425, 1.975) {};
		\node [style=none] (75) at (0.425, 1.975) {};
		\node [style=none] (76) at (0, 1.475) {$f^c$};
		\node [style=none] (82) at (-1.475, 1.875) {};
		\node [style=none] (83) at (-1.475, 1.075) {};
		\node [style=none] (84) at (-1.4, 1.975) {};
		\node [style=none] (85) at (-0.55, 1.975) {};
		\node [style=none] (86) at (-0.975, 1.475) {$f^c$};
		\node [style=none] (87) at (0.5, -0.125) {};
		\node [style=none] (88) at (0.5, -0.925) {};
		\node [style=none] (92) at (0.425, -0.025) {};
		\node [style=none] (94) at (-1.475, -0.125) {};
		\node [style=none] (95) at (-1.475, -0.925) {};
		\node [style=none] (96) at (-1.4, -0.025) {};
		\node [style=none] (98) at (-0.475, -0.525) {$f^c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (52.center) to (51.center);
		\draw (56.center) to (55.center);
		\draw (58.center) to (57.center);
		\draw (66.center) to (65.center);
		\draw (68.center) to (67.center);
		\draw (70.center) to (69.center);
		\draw (73.center) to (72.center);
		\draw (75.center) to (74.center);
		\draw (83.center) to (82.center);
		\draw (85.center) to (84.center);
		\draw (88.center) to (87.center);
		\draw (95.center) to (94.center);
		\draw (96.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mc32_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -2) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (1.5, -2) {};
		\node [style=none] (4) at (-1.4, -2) {};
		\node [style=none] (5) at (1.4, -2) {};
		\node [style=none] (6) at (1.45, -1.1) {};
		\node [style=none] (7) at (1.45, -1.9) {};
		\node [style=none] (8) at (-0.375, -1) {};
		\node [style=none] (9) at (1.425, -1) {};
		\node [style=none] (10) at (-1.425, -1) {};
		\node [style=none] (11) at (-0.575, -1) {};
		\node [style=none] (31) at (0, -1.5) {$m^c_2$};
		\node [style=none] (32) at (1.525, -1.1) {};
		\node [style=none] (33) at (1.525, -1.9) {};
		\node [style=none] (34) at (-1.5, -1.1) {};
		\node [style=none] (35) at (-1.5, -1.9) {};
		\node [style=none] (36) at (-1.425, -1.1) {};
		\node [style=none] (37) at (-1.425, -1.9) {};
		\node [style=none] (38) at (-0.5, 0.9) {};
		\node [style=none] (39) at (-0.5, 0.1) {};
		\node [style=none] (40) at (-0.425, 0.9) {};
		\node [style=none] (41) at (-0.425, 0.1) {};
		\node [style=none] (42) at (1.425, 0.9) {};
		\node [style=none] (43) at (1.425, 0.1) {};
		\node [style=none] (44) at (1.5, 0.9) {};
		\node [style=none] (45) at (1.5, 0.1) {};
		\node [style=none] (46) at (-0.425, 1) {};
		\node [style=none] (47) at (0.425, 1) {};
		\node [style=none] (48) at (0.575, 1) {};
		\node [style=none] (49) at (1.425, 1) {};
		\node [style=none] (50) at (0.5, 0.5) {$m^c_2$};
		\node [style=none] (75) at (0.5, 1.875) {};
		\node [style=none] (76) at (0.5, 1.075) {};
		\node [style=none] (77) at (0.575, 1.975) {};
		\node [style=none] (78) at (1.425, 1.975) {};
		\node [style=none] (79) at (1.5, 1.875) {};
		\node [style=none] (80) at (1.5, 1.075) {};
		\node [style=none] (81) at (1, 1.475) {$f^c$};
		\node [style=none] (82) at (-0.5, 1.875) {};
		\node [style=none] (83) at (-0.5, 1.075) {};
		\node [style=none] (84) at (-0.425, 1.975) {};
		\node [style=none] (85) at (0.425, 1.975) {};
		\node [style=none] (88) at (0, 1.475) {$f^c$};
		\node [style=none] (96) at (-1.475, -0.1) {};
		\node [style=none] (97) at (-1.475, -0.9) {};
		\node [style=none] (98) at (-1.4, 1) {};
		\node [style=none] (99) at (-0.55, 1) {};
		\node [style=none] (100) at (-0.975, -0.5) {$f^c$};
		\node [style=none] (101) at (-1.475, 1.875) {};
		\node [style=none] (102) at (-1.475, 1.075) {};
		\node [style=none] (103) at (-1.4, 1.975) {};
		\node [style=none] (104) at (-0.55, 1.975) {};
		\node [style=none] (105) at (-0.975, 1.475) {$f^c$};
		\node [style=none] (106) at (-0.4, -0.025) {};
		\node [style=none] (107) at (1.4, -0.025) {};
		\node [style=none] (108) at (-0.475, -0.1) {};
		\node [style=none] (109) at (-0.475, -0.9) {};
		\node [style=none] (110) at (1.475, -0.1) {};
		\node [style=none] (111) at (1.475, -0.9) {};
		\node [style=none] (112) at (0.5, -0.5) {$f^c$};
		\node [style=none] (113) at (-1.4, 0) {};
		\node [style=none] (114) at (-0.55, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (76.center) to (75.center);
		\draw (78.center) to (77.center);
		\draw (80.center) to (79.center);
		\draw (83.center) to (82.center);
		\draw (85.center) to (84.center);
		\draw (97.center) to (96.center);
		\draw (99.center) to (98.center);
		\draw (102.center) to (101.center);
		\draw (104.center) to (103.center);
		\draw (107.center) to (106.center);
		\draw (109.center) to (108.center);
		\draw (111.center) to (110.center);
		\draw (114.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mc32_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -2) {};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (1.5, -2) {};
		\node [style=none] (4) at (-1.4, -2) {};
		\node [style=none] (5) at (1.4, -2) {};
		\node [style=none] (6) at (1.45, -1.1) {};
		\node [style=none] (7) at (1.45, -1.9) {};
		\node [style=none] (8) at (-1.375, -1) {};
		\node [style=none] (9) at (0.425, -1) {};
		\node [style=none] (10) at (0.575, -1) {};
		\node [style=none] (11) at (1.425, -1) {};
		\node [style=none] (31) at (0, -1.5) {$m^c_2$};
		\node [style=none] (32) at (1.525, -1.1) {};
		\node [style=none] (33) at (1.525, -1.9) {};
		\node [style=none] (34) at (-1.5, -1.1) {};
		\node [style=none] (35) at (-1.5, -1.9) {};
		\node [style=none] (36) at (-1.425, -1.1) {};
		\node [style=none] (37) at (-1.425, -1.9) {};
		\node [style=none] (38) at (-1.5, 1.9) {};
		\node [style=none] (39) at (-1.5, 1.1) {};
		\node [style=none] (40) at (-1.425, 1.9) {};
		\node [style=none] (41) at (-1.425, 1.1) {};
		\node [style=none] (42) at (0.425, 1.9) {};
		\node [style=none] (43) at (0.425, 1.1) {};
		\node [style=none] (44) at (0.5, 1.9) {};
		\node [style=none] (45) at (0.5, 1.1) {};
		\node [style=none] (46) at (-1.425, 2) {};
		\node [style=none] (47) at (-0.575, 2) {};
		\node [style=none] (48) at (-0.425, 2) {};
		\node [style=none] (49) at (0.425, 2) {};
		\node [style=none] (50) at (-0.5, 1.5) {$m^c_2$};
		\node [style=none] (51) at (0.575, -0.025) {};
		\node [style=none] (52) at (1.425, -0.025) {};
		\node [style=none] (55) at (0.575, -0.025) {};
		\node [style=none] (56) at (1.425, -0.025) {};
		\node [style=none] (57) at (1.5, -0.125) {};
		\node [style=none] (58) at (1.5, -0.925) {};
		\node [style=none] (59) at (1, -0.525) {$f^c$};
		\node [style=none] (67) at (0.575, 0.95) {};
		\node [style=none] (68) at (1.425, 0.95) {};
		\node [style=none] (69) at (1.5, 0.85) {};
		\node [style=none] (70) at (1.5, 0.05) {};
		\node [style=none] (71) at (1, 0.45) {$f^c$};
		\node [style=none] (87) at (0.5, -0.125) {};
		\node [style=none] (88) at (0.5, -0.925) {};
		\node [style=none] (92) at (0.425, -0.025) {};
		\node [style=none] (94) at (-1.475, -0.125) {};
		\node [style=none] (95) at (-1.475, -0.925) {};
		\node [style=none] (96) at (-1.4, -0.025) {};
		\node [style=none] (98) at (-0.475, -0.525) {$f^c$};
		\node [style=none] (99) at (0.5, 0.875) {};
		\node [style=none] (100) at (0.5, 0.075) {};
		\node [style=none] (101) at (0.425, 0.975) {};
		\node [style=none] (102) at (-1.475, 0.875) {};
		\node [style=none] (103) at (-1.475, 0.075) {};
		\node [style=none] (104) at (-1.4, 0.975) {};
		\node [style=none] (105) at (-0.475, 0.475) {$f^c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (52.center) to (51.center);
		\draw (56.center) to (55.center);
		\draw (58.center) to (57.center);
		\draw (68.center) to (67.center);
		\draw (70.center) to (69.center);
		\draw (88.center) to (87.center);
		\draw (95.center) to (94.center);
		\draw (96.center) to (92.center);
		\draw (100.center) to (99.center);
		\draw (103.center) to (102.center);
		\draw (104.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mc32_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -2) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (1.5, -2) {};
		\node [style=none] (4) at (-1.4, -2) {};
		\node [style=none] (5) at (1.4, -2) {};
		\node [style=none] (6) at (1.45, -1.1) {};
		\node [style=none] (7) at (1.45, -1.9) {};
		\node [style=none] (8) at (-0.375, -1) {};
		\node [style=none] (9) at (1.425, -1) {};
		\node [style=none] (10) at (-1.425, -1) {};
		\node [style=none] (11) at (-0.575, -1) {};
		\node [style=none] (31) at (0, -1.5) {$m^c_2$};
		\node [style=none] (32) at (1.525, -1.1) {};
		\node [style=none] (33) at (1.525, -1.9) {};
		\node [style=none] (34) at (-1.5, -1.1) {};
		\node [style=none] (35) at (-1.5, -1.9) {};
		\node [style=none] (36) at (-1.425, -1.1) {};
		\node [style=none] (37) at (-1.425, -1.9) {};
		\node [style=none] (38) at (-0.5, 1.9) {};
		\node [style=none] (39) at (-0.5, 1.1) {};
		\node [style=none] (40) at (-0.425, 1.9) {};
		\node [style=none] (41) at (-0.425, 1.1) {};
		\node [style=none] (42) at (1.425, 1.9) {};
		\node [style=none] (43) at (1.425, 1.1) {};
		\node [style=none] (44) at (1.5, 1.9) {};
		\node [style=none] (45) at (1.5, 1.1) {};
		\node [style=none] (46) at (-0.425, 2) {};
		\node [style=none] (47) at (0.425, 2) {};
		\node [style=none] (48) at (0.575, 2) {};
		\node [style=none] (49) at (1.425, 2) {};
		\node [style=none] (50) at (0.5, 1.5) {$m^c_2$};
		\node [style=none] (75) at (1.475, 0.875) {};
		\node [style=none] (76) at (1.475, 0.075) {};
		\node [style=none] (82) at (-0.5, 0.875) {};
		\node [style=none] (83) at (-0.5, 0.075) {};
		\node [style=none] (96) at (-1.475, -0.1) {};
		\node [style=none] (97) at (-1.475, -0.9) {};
		\node [style=none] (100) at (-0.975, -0.5) {$f^c$};
		\node [style=none] (101) at (-1.475, 0.875) {};
		\node [style=none] (102) at (-1.475, 0.075) {};
		\node [style=none] (103) at (-1.4, 0.975) {};
		\node [style=none] (104) at (-0.55, 0.975) {};
		\node [style=none] (105) at (-0.975, 0.475) {$f^c$};
		\node [style=none] (106) at (-0.4, -0.025) {};
		\node [style=none] (107) at (1.4, -0.025) {};
		\node [style=none] (108) at (-0.475, -0.1) {};
		\node [style=none] (109) at (-0.475, -0.9) {};
		\node [style=none] (110) at (1.475, -0.1) {};
		\node [style=none] (111) at (1.475, -0.9) {};
		\node [style=none] (112) at (0.5, -0.5) {$f^c$};
		\node [style=none] (113) at (-1.4, 0) {};
		\node [style=none] (114) at (-0.55, 0) {};
		\node [style=none] (115) at (-0.425, 0.975) {};
		\node [style=none] (116) at (1.375, 0.975) {};
		\node [style=none] (117) at (0.5, 0.5) {$f^c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (76.center) to (75.center);
		\draw (83.center) to (82.center);
		\draw (97.center) to (96.center);
		\draw (102.center) to (101.center);
		\draw (104.center) to (103.center);
		\draw (107.center) to (106.center);
		\draw (109.center) to (108.center);
		\draw (111.center) to (110.center);
		\draw (114.center) to (113.center);
		\draw (116.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mc32_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (-1.4, -1) {};
		\node [style=none] (5) at (1.4, -1) {};
		\node [style=none] (6) at (1.45, -0.1) {};
		\node [style=none] (7) at (1.45, -0.9) {};
		\node [style=none] (8) at (-1.375, 0) {};
		\node [style=none] (9) at (0.425, 0) {};
		\node [style=none] (10) at (0.575, 0) {};
		\node [style=none] (11) at (1.425, 0) {};
		\node [style=none] (31) at (0, -0.5) {$m^c_2$};
		\node [style=none] (32) at (1.525, -0.1) {};
		\node [style=none] (33) at (1.525, -0.9) {};
		\node [style=none] (34) at (-1.5, -0.1) {};
		\node [style=none] (35) at (-1.5, -0.9) {};
		\node [style=none] (36) at (-1.425, -0.1) {};
		\node [style=none] (37) at (-1.425, -0.9) {};
		\node [style=none] (38) at (-1.5, 0.9) {};
		\node [style=none] (39) at (-1.5, 0.1) {};
		\node [style=none] (40) at (-1.425, 0.9) {};
		\node [style=none] (41) at (-1.425, 0.1) {};
		\node [style=none] (42) at (0.425, 0.9) {};
		\node [style=none] (43) at (0.425, 0.1) {};
		\node [style=none] (44) at (0.5, 0.9) {};
		\node [style=none] (45) at (0.5, 0.1) {};
		\node [style=none] (46) at (-1.425, 1) {};
		\node [style=none] (47) at (-0.575, 1) {};
		\node [style=none] (48) at (-0.425, 1) {};
		\node [style=none] (49) at (0.425, 1) {};
		\node [style=none] (50) at (-0.5, 0.5) {$m^c_2$};
		\node [style=none] (51) at (0.575, 1) {};
		\node [style=none] (52) at (1.425, 1) {};
		\node [style=none] (53) at (0.5, 1.9) {};
		\node [style=none] (54) at (0.5, 1.1) {};
		\node [style=none] (55) at (0.575, 2) {};
		\node [style=none] (56) at (1.425, 2) {};
		\node [style=none] (57) at (1.5, 1.9) {};
		\node [style=none] (58) at (1.5, 1.1) {};
		\node [style=none] (59) at (1, 1.5) {$f^c$};
		\node [style=none] (60) at (-0.5, 1.9) {};
		\node [style=none] (61) at (-0.5, 1.1) {};
		\node [style=none] (62) at (-0.425, 2) {};
		\node [style=none] (63) at (0.425, 2) {};
		\node [style=none] (64) at (0, 1.5) {$f^c$};
		\node [style=none] (77) at (-1.475, 1.9) {};
		\node [style=none] (78) at (-1.475, 1.1) {};
		\node [style=none] (79) at (-1.4, 2) {};
		\node [style=none] (80) at (-0.55, 2) {};
		\node [style=none] (81) at (-0.975, 1.5) {$f^c$};
		\node [style=none] (82) at (-1.475, -1.1) {};
		\node [style=none] (83) at (-1.475, -1.9) {};
		\node [style=none] (84) at (0, -1.5) {$f^c$};
		\node [style=none] (85) at (1.5, -1.1) {};
		\node [style=none] (86) at (1.5, -1.9) {};
		\node [style=none] (87) at (-1.4, -2) {};
		\node [style=none] (88) at (1.4, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (52.center) to (51.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw (58.center) to (57.center);
		\draw (61.center) to (60.center);
		\draw (63.center) to (62.center);
		\draw (78.center) to (77.center);
		\draw (80.center) to (79.center);
		\draw (83.center) to (82.center);
		\draw (86.center) to (85.center);
		\draw (88.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mc32_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (-1.4, -1) {};
		\node [style=none] (5) at (1.4, -1) {};
		\node [style=none] (6) at (1.45, -0.1) {};
		\node [style=none] (7) at (1.45, -0.9) {};
		\node [style=none] (8) at (-0.375, 0) {};
		\node [style=none] (9) at (1.425, 0) {};
		\node [style=none] (10) at (-1.425, 0) {};
		\node [style=none] (11) at (-0.575, 0) {};
		\node [style=none] (31) at (0, -0.5) {$m^c_2$};
		\node [style=none] (32) at (1.525, -0.1) {};
		\node [style=none] (33) at (1.525, -0.9) {};
		\node [style=none] (34) at (-1.5, -0.1) {};
		\node [style=none] (35) at (-1.5, -0.9) {};
		\node [style=none] (36) at (-1.425, -0.1) {};
		\node [style=none] (37) at (-1.425, -0.9) {};
		\node [style=none] (38) at (-0.5, 0.9) {};
		\node [style=none] (39) at (-0.5, 0.1) {};
		\node [style=none] (40) at (-0.425, 0.9) {};
		\node [style=none] (41) at (-0.425, 0.1) {};
		\node [style=none] (42) at (1.425, 0.9) {};
		\node [style=none] (43) at (1.425, 0.1) {};
		\node [style=none] (44) at (1.5, 0.9) {};
		\node [style=none] (45) at (1.5, 0.1) {};
		\node [style=none] (46) at (-0.425, 1) {};
		\node [style=none] (47) at (0.425, 1) {};
		\node [style=none] (48) at (0.575, 1) {};
		\node [style=none] (49) at (1.425, 1) {};
		\node [style=none] (50) at (0.5, 0.5) {$m^c_2$};
		\node [style=none] (54) at (0.5, 1.9) {};
		\node [style=none] (55) at (0.5, 1.1) {};
		\node [style=none] (56) at (0.575, 2) {};
		\node [style=none] (57) at (1.425, 2) {};
		\node [style=none] (58) at (1.5, 1.9) {};
		\node [style=none] (59) at (1.5, 1.1) {};
		\node [style=none] (60) at (1, 1.5) {$f^c$};
		\node [style=none] (61) at (-0.5, 1.9) {};
		\node [style=none] (62) at (-0.5, 1.1) {};
		\node [style=none] (63) at (-0.425, 2) {};
		\node [style=none] (64) at (0.425, 2) {};
		\node [style=none] (67) at (0, 1.5) {$f^c$};
		\node [style=none] (91) at (-1.4, 0.975) {};
		\node [style=none] (92) at (-0.55, 0.975) {};
		\node [style=none] (96) at (-1.475, 1.9) {};
		\node [style=none] (97) at (-1.475, 1.1) {};
		\node [style=none] (98) at (-1.4, 2) {};
		\node [style=none] (99) at (-0.55, 2) {};
		\node [style=none] (100) at (-0.975, 1.5) {$f^c$};
		\node [style=none] (101) at (-1.375, -2) {};
		\node [style=none] (102) at (1.425, -2) {};
		\node [style=none] (105) at (1.5, -1.1) {};
		\node [style=none] (106) at (1.5, -1.9) {};
		\node [style=none] (110) at (0, -1.5) {$f^c$};
		\node [style=none] (111) at (-1.475, -1.1) {};
		\node [style=none] (112) at (-1.475, -1.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (55.center) to (54.center);
		\draw (57.center) to (56.center);
		\draw (59.center) to (58.center);
		\draw (62.center) to (61.center);
		\draw (64.center) to (63.center);
		\draw (92.center) to (91.center);
		\draw (97.center) to (96.center);
		\draw (99.center) to (98.center);
		\draw (102.center) to (101.center);
		\draw (106.center) to (105.center);
		\draw (112.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mc32_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (-1.4, -1) {};
		\node [style=none] (5) at (1.4, -1) {};
		\node [style=none] (6) at (1.45, -0.1) {};
		\node [style=none] (7) at (1.45, -0.9) {};
		\node [style=none] (8) at (-1.375, 1) {};
		\node [style=none] (9) at (0.425, 1) {};
		\node [style=none] (10) at (0.575, 0) {};
		\node [style=none] (11) at (1.425, 0) {};
		\node [style=none] (31) at (0, -0.5) {$m^c_2$};
		\node [style=none] (32) at (1.525, -0.1) {};
		\node [style=none] (33) at (1.525, -0.9) {};
		\node [style=none] (34) at (-1.5, -0.1) {};
		\node [style=none] (35) at (-1.5, -0.9) {};
		\node [style=none] (36) at (-1.425, -0.1) {};
		\node [style=none] (37) at (-1.425, -0.9) {};
		\node [style=none] (38) at (-1.5, 1.9) {};
		\node [style=none] (39) at (-1.5, 1.1) {};
		\node [style=none] (40) at (-1.425, 1.9) {};
		\node [style=none] (41) at (-1.425, 1.1) {};
		\node [style=none] (42) at (0.425, 1.9) {};
		\node [style=none] (43) at (0.425, 1.1) {};
		\node [style=none] (44) at (0.5, 1.9) {};
		\node [style=none] (45) at (0.5, 1.1) {};
		\node [style=none] (46) at (-1.425, 2) {};
		\node [style=none] (47) at (-0.575, 2) {};
		\node [style=none] (48) at (-0.425, 2) {};
		\node [style=none] (49) at (0.425, 2) {};
		\node [style=none] (50) at (-0.5, 1.5) {$m^c_2$};
		\node [style=none] (51) at (0.575, 1) {};
		\node [style=none] (52) at (1.425, 1) {};
		\node [style=none] (53) at (0.5, 0.9) {};
		\node [style=none] (54) at (0.5, 0.1) {};
		\node [style=none] (57) at (1.5, 0.9) {};
		\node [style=none] (58) at (1.5, 0.1) {};
		\node [style=none] (59) at (1, 0.5) {$f^c$};
		\node [style=none] (77) at (-1.475, 0.875) {};
		\node [style=none] (78) at (-1.475, 0.075) {};
		\node [style=none] (81) at (-0.475, 0.475) {$f^c$};
		\node [style=none] (82) at (-1.475, -1.1) {};
		\node [style=none] (83) at (-1.475, -1.9) {};
		\node [style=none] (84) at (0, -1.5) {$f^c$};
		\node [style=none] (85) at (1.5, -1.1) {};
		\node [style=none] (86) at (1.5, -1.9) {};
		\node [style=none] (87) at (-1.4, -2) {};
		\node [style=none] (88) at (1.4, -2) {};
		\node [style=none] (89) at (-1.4, 0) {};
		\node [style=none] (90) at (0.4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (52.center) to (51.center);
		\draw (54.center) to (53.center);
		\draw (58.center) to (57.center);
		\draw (78.center) to (77.center);
		\draw (83.center) to (82.center);
		\draw (86.center) to (85.center);
		\draw (88.center) to (87.center);
		\draw (90.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mc3_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (-1.4, -1) {};
		\node [style=none] (5) at (1.4, -1) {};
		\node [style=none] (6) at (1.45, -0.1) {};
		\node [style=none] (7) at (1.45, -0.9) {};
		\node [style=none] (8) at (-1.375, 0) {};
		\node [style=none] (9) at (0.425, 0) {};
		\node [style=none] (10) at (0.575, 0) {};
		\node [style=none] (11) at (1.425, 0) {};
		\node [style=none] (31) at (0, -0.5) {$m^c_2$};
		\node [style=none] (32) at (1.525, -0.1) {};
		\node [style=none] (33) at (1.525, -0.9) {};
		\node [style=none] (34) at (-1.5, -0.1) {};
		\node [style=none] (35) at (-1.5, -0.9) {};
		\node [style=none] (36) at (-1.425, -0.1) {};
		\node [style=none] (37) at (-1.425, -0.9) {};
		\node [style=none] (38) at (-1.5, 0.9) {};
		\node [style=none] (39) at (-1.5, 0.1) {};
		\node [style=none] (40) at (-1.425, 0.9) {};
		\node [style=none] (41) at (-1.425, 0.1) {};
		\node [style=none] (42) at (0.425, 0.9) {};
		\node [style=none] (43) at (0.425, 0.1) {};
		\node [style=none] (44) at (0.5, 0.9) {};
		\node [style=none] (45) at (0.5, 0.1) {};
		\node [style=none] (46) at (-1.425, 1) {};
		\node [style=none] (47) at (-0.575, 1) {};
		\node [style=none] (48) at (-0.425, 1) {};
		\node [style=none] (49) at (0.425, 1) {};
		\node [style=none] (50) at (-0.5, 0.5) {$m^c_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mc3_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (-1.4, -1) {};
		\node [style=none] (5) at (1.4, -1) {};
		\node [style=none] (6) at (1.45, -0.1) {};
		\node [style=none] (7) at (1.45, -0.9) {};
		\node [style=none] (8) at (-0.375, 0) {};
		\node [style=none] (9) at (1.425, 0) {};
		\node [style=none] (10) at (-1.425, 0) {};
		\node [style=none] (11) at (-0.575, 0) {};
		\node [style=none] (31) at (0, -0.5) {$m^c_2$};
		\node [style=none] (32) at (1.525, -0.1) {};
		\node [style=none] (33) at (1.525, -0.9) {};
		\node [style=none] (34) at (-1.5, -0.1) {};
		\node [style=none] (35) at (-1.5, -0.9) {};
		\node [style=none] (36) at (-1.425, -0.1) {};
		\node [style=none] (37) at (-1.425, -0.9) {};
		\node [style=none] (38) at (-0.5, 0.9) {};
		\node [style=none] (39) at (-0.5, 0.1) {};
		\node [style=none] (40) at (-0.425, 0.9) {};
		\node [style=none] (41) at (-0.425, 0.1) {};
		\node [style=none] (42) at (1.425, 0.9) {};
		\node [style=none] (43) at (1.425, 0.1) {};
		\node [style=none] (44) at (1.5, 0.9) {};
		\node [style=none] (45) at (1.5, 0.1) {};
		\node [style=none] (46) at (-0.425, 1) {};
		\node [style=none] (47) at (0.425, 1) {};
		\node [style=none] (48) at (0.575, 1) {};
		\node [style=none] (49) at (1.425, 1) {};
		\node [style=none] (50) at (0.5, 0.5) {$m^c_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mcP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$m^c_{P,0}$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-0.85, 0.875) {};
		\node [style=none] (6) at (0.85, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> morP_chain_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.525, 0.5) {};
		\node [style=none] (1) at (0.475, 0.5) {};
		\node [style=none] (13) at (-1.5, -0.5) {};
		\node [style=none] (14) at (1.5, -0.5) {};
		\node [style=none] (15) at (-1.5, 0.5) {};
		\node [style=none] (17) at (-1.425, 0.4) {};
		\node [style=none] (18) at (-1.425, -0.425) {};
		\node [style=none] (19) at (-1.525, 0.4) {};
		\node [style=none] (20) at (-1.525, -0.425) {};
		\node [style=none] (21) at (1.55, 0.4) {};
		\node [style=none] (22) at (1.55, -0.425) {};
		\node [style=none] (23) at (1.45, 0.4) {};
		\node [style=none] (24) at (1.45, -0.425) {};
		\node [style=none] (25) at (0, 0) {$se^c$};
		\node [style=none] (37) at (-1.5, 1.5) {};
		\node [style=none] (38) at (-0.5, 1.5) {};
		\node [style=none] (39) at (-0.5, 0.5) {};
		\node [style=none] (40) at (-0.5, 1.5) {};
		\node [style=none] (42) at (-0.5, 0.5) {};
		\node [style=none] (44) at (-0.5, 1.5) {};
		\node [style=none] (45) at (-0.5, 0.5) {};
		\node [style=none] (46) at (-0.5, 1.5) {};
		\node [style=none] (52) at (-1, 1) {$f^c$};
		\node [style=none] (53) at (0.475, 0.5) {};
		\node [style=none] (54) at (0.5, 0.5) {};
		\node [style=none] (55) at (0.5, 1.5) {};
		\node [style=none] (56) at (1.5, 1.5) {};
		\node [style=none] (57) at (1.5, 0.5) {};
		\node [style=none] (58) at (1.5, 1.5) {};
		\node [style=none] (59) at (1.5, 0.5) {};
		\node [style=none] (60) at (1.5, 1.5) {};
		\node [style=none] (61) at (1.5, 0.5) {};
		\node [style=none] (62) at (1.5, 1.5) {};
		\node [style=none] (63) at (1, 1) {$f^c$};
		\node [style=none] (64) at (0, 1) {$\ldots$};
		\node [style=none] (65) at (-1.5, -1.5) {};
		\node [style=none] (66) at (1.5, -1.5) {};
		\node [style=none] (67) at (0, -1) {$f^c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (15.center);
		\draw (45.center) to (44.center);
		\draw (45.center) to (15.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (61.center) to (60.center);
		\draw (61.center) to (54.center);
		\draw [style=dashed line] (46.center) to (55.center);
		\draw (45.center) to (54.center);
		\draw (66.center) to (14.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> morP_chain_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.525, -0.5) {};
		\node [style=none] (1) at (0.475, -0.5) {};
		\node [style=none] (13) at (-1.5, -1.5) {};
		\node [style=none] (14) at (1.5, -1.5) {};
		\node [style=none] (15) at (-1.5, -0.5) {};
		\node [style=none] (17) at (-1.425, -0.6) {};
		\node [style=none] (18) at (-1.425, -1.425) {};
		\node [style=none] (19) at (-1.525, -0.6) {};
		\node [style=none] (20) at (-1.525, -1.425) {};
		\node [style=none] (21) at (1.55, -0.6) {};
		\node [style=none] (22) at (1.55, -1.425) {};
		\node [style=none] (23) at (1.45, -0.6) {};
		\node [style=none] (24) at (1.45, -1.425) {};
		\node [style=none] (25) at (0, -1) {$se^c$};
		\node [style=none] (37) at (-1.5, 0.5) {};
		\node [style=none] (38) at (-0.5, 0.5) {};
		\node [style=none] (39) at (-0.5, -0.5) {};
		\node [style=none] (40) at (-0.5, 0.5) {};
		\node [style=none] (42) at (-0.5, -0.5) {};
		\node [style=none] (44) at (-0.5, 0.5) {};
		\node [style=none] (45) at (-0.5, -0.5) {};
		\node [style=none] (46) at (-0.5, 0.5) {};
		\node [style=none] (52) at (-1, 0) {$f^c$};
		\node [style=none] (53) at (0.475, -0.5) {};
		\node [style=none] (54) at (0.5, -0.5) {};
		\node [style=none] (55) at (0.5, 0.5) {};
		\node [style=none] (56) at (1.5, 0.5) {};
		\node [style=none] (57) at (1.5, -0.5) {};
		\node [style=none] (58) at (1.5, 0.5) {};
		\node [style=none] (59) at (1.5, -0.5) {};
		\node [style=none] (60) at (1.5, 0.5) {};
		\node [style=none] (61) at (1.5, -0.5) {};
		\node [style=none] (62) at (1.5, 0.5) {};
		\node [style=none] (63) at (1, 0) {$f^c$};
		\node [style=none] (64) at (0, 0) {$\ldots$};
		\node [style=none] (68) at (-1.5, 1.5) {};
		\node [style=none] (69) at (-0.5, 1.5) {};
		\node [style=none] (70) at (-0.5, 1.5) {};
		\node [style=none] (71) at (-0.5, 1.5) {};
		\node [style=none] (72) at (-0.5, 1.5) {};
		\node [style=none] (73) at (-1, 1) {$f^c$};
		\node [style=none] (74) at (0.5, 1.5) {};
		\node [style=none] (75) at (1.5, 1.5) {};
		\node [style=none] (76) at (1.5, 1.5) {};
		\node [style=none] (77) at (1.5, 1.5) {};
		\node [style=none] (78) at (1.5, 1.5) {};
		\node [style=none] (79) at (1, 1) {$f^c$};
		\node [style=none] (80) at (0, 1) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (15.center);
		\draw (45.center) to (44.center);
		\draw (45.center) to (15.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (61.center) to (60.center);
		\draw (61.center) to (54.center);
		\draw [style=dashed line] (46.center) to (55.center);
		\draw (45.center) to (54.center);
		\draw (69.center) to (68.center);
		\draw (75.center) to (74.center);
		\draw [style=dashed line] (72.center) to (74.center);
		\draw (37.center) to (68.center);
		\draw (46.center) to (72.center);
		\draw (55.center) to (74.center);
		\draw (62.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> morP_chain_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.525, 1.5) {};
		\node [style=none] (1) at (0.475, 1.5) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (-1.5, 1.5) {};
		\node [style=none] (17) at (-1.425, 1.4) {};
		\node [style=none] (18) at (-1.425, 0.575) {};
		\node [style=none] (19) at (-1.525, 1.4) {};
		\node [style=none] (20) at (-1.525, 0.575) {};
		\node [style=none] (21) at (1.55, 1.4) {};
		\node [style=none] (22) at (1.55, 0.575) {};
		\node [style=none] (23) at (1.45, 1.4) {};
		\node [style=none] (24) at (1.45, 0.575) {};
		\node [style=none] (25) at (0, 1) {$se^c$};
		\node [style=none] (39) at (-0.5, 1.5) {};
		\node [style=none] (42) at (-0.5, 1.5) {};
		\node [style=none] (45) at (-0.5, 1.5) {};
		\node [style=none] (53) at (0.475, 1.5) {};
		\node [style=none] (54) at (0.5, 1.5) {};
		\node [style=none] (57) at (1.5, 1.5) {};
		\node [style=none] (59) at (1.5, 1.5) {};
		\node [style=none] (61) at (1.5, 1.5) {};
		\node [style=none] (65) at (-1.5, -0.5) {};
		\node [style=none] (66) at (1.5, -0.5) {};
		\node [style=none] (67) at (0, 0) {$f^c$};
		\node [style=none] (68) at (-1.5, -1.5) {};
		\node [style=none] (69) at (1.5, -1.5) {};
		\node [style=none] (70) at (0, -1) {$f^c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (45.center) to (15.center);
		\draw (61.center) to (54.center);
		\draw (45.center) to (54.center);
		\draw (66.center) to (14.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (13.center);
		\draw (69.center) to (68.center);
		\draw (69.center) to (66.center);
		\draw (68.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> morP_e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.475, -0.5) {};
		\node [style=none] (1) at (1.525, -0.5) {};
		\node [style=none] (2) at (-1.4, 0.4) {};
		\node [style=none] (3) at (-1.4, -0.425) {};
		\node [style=none] (4) at (-1.5, 0.4) {};
		\node [style=none] (5) at (-1.5, -0.425) {};
		\node [style=none] (6) at (1.575, 0.4) {};
		\node [style=none] (7) at (1.575, -0.425) {};
		\node [style=none] (8) at (1.475, 0.4) {};
		\node [style=none] (9) at (1.475, -0.425) {};
		\node [style=none] (10) at (0.025, 0) {$e$};
		\node [style=none] (11) at (0.625, 0.5) {};
		\node [style=none] (12) at (1.425, 0.5) {};
		\node [style=none] (13) at (-1.325, 0.5) {};
		\node [style=none] (14) at (-0.525, 0.5) {};
		\node [style=none] (15) at (-0.35, 0.5) {};
		\node [style=none] (16) at (0.425, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw [style=dashed line] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> morP_funct1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-1.5, -1) {};
		\node [style=none] (14) at (1.5, -1) {};
		\node [style=none] (17) at (-1.425, -0.1) {};
		\node [style=none] (18) at (-1.425, -0.925) {};
		\node [style=none] (19) at (-1.525, -0.1) {};
		\node [style=none] (20) at (-1.525, -0.925) {};
		\node [style=none] (21) at (1.55, -0.1) {};
		\node [style=none] (22) at (1.55, -0.925) {};
		\node [style=none] (23) at (1.45, -0.1) {};
		\node [style=none] (24) at (1.45, -0.925) {};
		\node [style=none] (25) at (0, -0.5) {$e$};
		\node [style=none] (65) at (0.475, 0.1) {};
		\node [style=none] (66) at (0.475, 0.9) {};
		\node [style=none] (67) at (0.6, 0) {};
		\node [style=none] (68) at (0.6, 1) {};
		\node [style=none] (69) at (1.5, 0.9) {};
		\node [style=none] (70) at (1.5, 0.1) {};
		\node [style=none] (71) at (1.375, 1) {};
		\node [style=none] (72) at (1.4, 0) {};
		\node [style=none] (73) at (1, 0.5) {$f$};
		\node [style=none] (74) at (-1.475, 0.1) {};
		\node [style=none] (75) at (-1.475, 0.9) {};
		\node [style=none] (76) at (-1.35, 0) {};
		\node [style=none] (77) at (-1.35, 1) {};
		\node [style=none] (78) at (-0.45, 0.9) {};
		\node [style=none] (79) at (-0.45, 0.1) {};
		\node [style=none] (80) at (-0.575, 1) {};
		\node [style=none] (81) at (-0.55, 0) {};
		\node [style=none] (82) at (-0.95, 0.5) {$f$};
		\node [style=none] (83) at (0, 0.5) {$\ldots$};
		\node [style=none] (84) at (-0.375, 0) {};
		\node [style=none] (85) at (0.4, 0) {};
		\node [style=none] (86) at (-0.375, 1) {};
		\node [style=none] (87) at (0.4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (71.center);
		\draw (67.center) to (72.center);
		\draw (65.center) to (66.center);
		\draw (79.center) to (78.center);
		\draw (77.center) to (80.center);
		\draw (76.center) to (81.center);
		\draw (74.center) to (75.center);
		\draw [style=dashed line] (84.center) to (85.center);
		\draw [style=dashed line] (86.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> morP_funct1_co.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (-1.5, -1) {};
		\node [style=none] (66) at (1.5, -1) {};
		\node [style=none] (67) at (-1.425, -0.1) {};
		\node [style=none] (68) at (-1.425, -0.925) {};
		\node [style=none] (69) at (-1.525, -0.1) {};
		\node [style=none] (70) at (-1.525, -0.925) {};
		\node [style=none] (71) at (1.55, -0.1) {};
		\node [style=none] (72) at (1.55, -0.925) {};
		\node [style=none] (73) at (1.45, -0.1) {};
		\node [style=none] (74) at (1.45, -0.925) {};
		\node [style=none] (75) at (0, -0.5) {$se^c$};
		\node [style=none] (76) at (0.475, 0.1) {};
		\node [style=none] (77) at (0.475, 0.9) {};
		\node [style=none] (78) at (0.6, 0) {};
		\node [style=none] (79) at (0.6, 1) {};
		\node [style=none] (80) at (1.5, 0.9) {};
		\node [style=none] (81) at (1.5, 0.1) {};
		\node [style=none] (82) at (1.375, 1) {};
		\node [style=none] (83) at (1.4, 0) {};
		\node [style=none] (84) at (1, 0.5) {$f^c$};
		\node [style=none] (85) at (-1.475, 0.1) {};
		\node [style=none] (86) at (-1.475, 0.9) {};
		\node [style=none] (87) at (-1.35, 0) {};
		\node [style=none] (88) at (-1.35, 1) {};
		\node [style=none] (89) at (-0.45, 0.9) {};
		\node [style=none] (90) at (-0.45, 0.1) {};
		\node [style=none] (91) at (-0.575, 1) {};
		\node [style=none] (92) at (-0.55, 0) {};
		\node [style=none] (93) at (-0.95, 0.5) {$f^c$};
		\node [style=none] (94) at (0, 0.5) {$\ldots$};
		\node [style=none] (95) at (-0.375, 0) {};
		\node [style=none] (96) at (0.4, 0) {};
		\node [style=none] (97) at (-0.375, 1) {};
		\node [style=none] (98) at (0.4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65.center) to (66.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (70.center);
		\draw (71.center) to (72.center);
		\draw (73.center) to (74.center);
		\draw (81.center) to (80.center);
		\draw (79.center) to (82.center);
		\draw (78.center) to (83.center);
		\draw (76.center) to (77.center);
		\draw (90.center) to (89.center);
		\draw (88.center) to (91.center);
		\draw (87.center) to (92.center);
		\draw (85.center) to (86.center);
		\draw [style=dashed line] (95.center) to (96.center);
		\draw [style=dashed line] (97.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> morP_funct2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.95, 0.9) {};
		\node [style=none] (3) at (-1.95, 0.075) {};
		\node [style=none] (4) at (-2.05, 0.9) {};
		\node [style=none] (5) at (-2.05, 0.075) {};
		\node [style=none] (6) at (2.025, 0.9) {};
		\node [style=none] (7) at (2.025, 0.075) {};
		\node [style=none] (8) at (1.925, 0.9) {};
		\node [style=none] (9) at (1.925, 0.075) {};
		\node [style=none] (10) at (0, 0.525) {$e$};
		\node [style=none] (11) at (-1.875, 1) {};
		\node [style=none] (12) at (1.875, 1) {};
		\node [style=none] (16) at (-2.025, -0.9) {};
		\node [style=none] (17) at (-2.025, -0.1) {};
		\node [style=none] (18) at (-1.9, -1) {};
		\node [style=none] (19) at (-1.9, 0) {};
		\node [style=none] (20) at (2, -0.1) {};
		\node [style=none] (21) at (2, -0.9) {};
		\node [style=none] (22) at (1.875, 0) {};
		\node [style=none] (23) at (1.9, -1) {};
		\node [style=none] (24) at (0, -0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (21.center) to (20.center);
		\draw (19.center) to (22.center);
		\draw (18.center) to (23.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> morP_funct2_co.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-1.95, 0.9) {};
		\node [style=none] (17) at (-1.95, 0.075) {};
		\node [style=none] (18) at (-2.05, 0.9) {};
		\node [style=none] (19) at (-2.05, 0.075) {};
		\node [style=none] (20) at (2.025, 0.9) {};
		\node [style=none] (21) at (2.025, 0.075) {};
		\node [style=none] (22) at (1.925, 0.9) {};
		\node [style=none] (23) at (1.925, 0.075) {};
		\node [style=none] (24) at (0, 0.525) {$se^c$};
		\node [style=none] (25) at (-1.875, 1) {};
		\node [style=none] (26) at (1.875, 1) {};
		\node [style=none] (27) at (-2.025, -0.9) {};
		\node [style=none] (28) at (-2.025, -0.1) {};
		\node [style=none] (29) at (-1.9, -1) {};
		\node [style=none] (30) at (-1.9, 0) {};
		\node [style=none] (31) at (2, -0.1) {};
		\node [style=none] (32) at (2, -0.9) {};
		\node [style=none] (33) at (1.875, 0) {};
		\node [style=none] (34) at (1.9, -1) {};
		\node [style=none] (35) at (0, -0.5) {$f^c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (25.center) to (26.center);
		\draw (32.center) to (31.center);
		\draw (30.center) to (33.center);
		\draw (29.center) to (34.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> morPoneDim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.025, -0.575) {};
		\node [style=none] (1) at (1.975, -0.575) {};
		\node [style=none] (13) at (-2, -1.575) {};
		\node [style=none] (14) at (2, -1.575) {};
		\node [style=none] (15) at (-2.025, -0.575) {};
		\node [style=none] (16) at (2, -0.575) {};
		\node [style=none] (17) at (-1.925, -0.675) {};
		\node [style=none] (18) at (-1.925, -1.5) {};
		\node [style=none] (19) at (-2.025, -0.675) {};
		\node [style=none] (20) at (-2.025, -1.5) {};
		\node [style=none] (21) at (2.05, -0.675) {};
		\node [style=none] (22) at (2.05, -1.5) {};
		\node [style=none] (23) at (1.95, -0.675) {};
		\node [style=none] (24) at (1.95, -1.5) {};
		\node [style=none] (25) at (0, -1.075) {$x'$};
		\node [style=none] (26) at (-2.025, 1.425) {};
		\node [style=none] (27) at (-1.025, 1.425) {};
		\node [style=none] (28) at (-1.45, 0.425) {$x_1$};
		\node [style=none] (29) at (-1.025, -0.575) {};
		\node [style=none] (30) at (0.975, 1.425) {};
		\node [style=none] (31) at (1.975, 1.425) {};
		\node [style=none] (32) at (1.55, 0.425) {$x_q$};
		\node [style=none] (33) at (1.975, -0.575) {};
		\node [style=none] (34) at (0.975, -0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (13.center) to (14.center);
		\draw [style=dashed line] (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw [style=dashed line] (29.center) to (27.center);
		\draw (26.center) to (27.center);
		\draw [style=dashed line] (26.center) to (15.center);
		\draw [style=dashed line] (33.center) to (31.center);
		\draw (30.center) to (31.center);
		\draw [style=dashed line] (34.center) to (30.center);
		\draw [style=dashed line] (27.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> morphPelement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -2.425) {};
		\node [style=none] (6) at (-1.425, -1.525) {};
		\node [style=none] (7) at (-1.425, -2.35) {};
		\node [style=none] (8) at (-1.525, -1.525) {};
		\node [style=none] (9) at (-1.525, -2.35) {};
		\node [style=none] (10) at (1.55, -1.525) {};
		\node [style=none] (11) at (1.55, -2.35) {};
		\node [style=none] (12) at (1.45, -1.525) {};
		\node [style=none] (13) at (1.45, -2.35) {};
		\node [style=none] (14) at (-1.475, -2.425) {};
		\node [style=none] (15) at (1.525, -2.425) {};
		\node [style=none] (17) at (0, -1.975) {$x$};
		\node [style=none] (216) at (0.575, 1.8) {};
		\node [style=none] (217) at (1.425, 1.8) {};
		\node [style=none] (218) at (-1.425, 1.8) {};
		\node [style=none] (219) at (-0.575, 1.8) {};
		\node [style=none] (220) at (-1.5, 1.8) {};
		\node [style=none] (221) at (-0.5, 1.8) {};
		\node [style=none] (222) at (-0.5, 1.8) {};
		\node [style=none] (223) at (0.5, 1.8) {};
		\node [style=none] (224) at (0.6, 0.8) {};
		\node [style=none] (225) at (1.45, 0.8) {};
		\node [style=none] (226) at (-1.4, 0.8) {};
		\node [style=none] (227) at (-0.55, 0.8) {};
		\node [style=none] (228) at (-1.5, 0.8) {};
		\node [style=none] (229) at (-0.475, 0.8) {};
		\node [style=none] (230) at (-0.475, 0.8) {};
		\node [style=none] (231) at (0.425, 0.8) {};
		\node [style=none] (232) at (-1, 1.3) {$f$};
		\node [style=none] (233) at (1, 1.3) {$f$};
		\node [style=none] (234) at (-1.5, 1.8) {};
		\node [style=none] (235) at (1.5, 0.8) {};
		\node [style=none] (236) at (1.5, 1.8) {};
		\node [style=none] (237) at (-1.5, 1.7) {};
		\node [style=none] (238) at (-1.5, 0.9) {};
		\node [style=none] (239) at (1.5, 1.7) {};
		\node [style=none] (240) at (1.5, 0.9) {};
		\node [style=none] (241) at (0.5, 1.7) {};
		\node [style=none] (242) at (0.5, 0.9) {};
		\node [style=none] (243) at (-0.5, 1.7) {};
		\node [style=none] (244) at (-0.5, 0.9) {};
		\node [style=none] (246) at (1.5, 0.8) {};
		\node [style=none] (247) at (0.5, 0.7) {};
		\node [style=none] (248) at (-0.5, 0.7) {};
		\node [style=none] (278) at (-0.975, 0.2) {$\vdots$};
		\node [style=none] (279) at (1.025, 0.2) {$\vdots$};
		\node [style=none] (345) at (0, 2.55) {$q$};
		\node [style=none] (346) at (2.475, 0.05) {$p$};
		\node [style=none] (347) at (-2.5, 0.05) {$p$};
		\node [style=none] (348) at (0.575, -0.45) {};
		\node [style=none] (349) at (1.425, -0.45) {};
		\node [style=none] (350) at (-1.425, -0.45) {};
		\node [style=none] (351) at (-0.575, -0.45) {};
		\node [style=none] (352) at (-1.5, -0.45) {};
		\node [style=none] (353) at (-0.5, -0.45) {};
		\node [style=none] (354) at (-0.5, -0.45) {};
		\node [style=none] (355) at (0.5, -0.45) {};
		\node [style=none] (356) at (0.6, -1.45) {};
		\node [style=none] (357) at (1.45, -1.45) {};
		\node [style=none] (358) at (-1.4, -1.45) {};
		\node [style=none] (359) at (-0.55, -1.45) {};
		\node [style=none] (360) at (-1.5, -1.45) {};
		\node [style=none] (361) at (-0.475, -1.45) {};
		\node [style=none] (362) at (-0.475, -1.45) {};
		\node [style=none] (363) at (0.525, -1.45) {};
		\node [style=none] (364) at (-1, -0.95) {$f$};
		\node [style=none] (365) at (1, -0.95) {$f$};
		\node [style=none] (366) at (-1.5, -0.45) {};
		\node [style=none] (367) at (1.5, -1.45) {};
		\node [style=none] (368) at (1.5, -0.45) {};
		\node [style=none] (369) at (-1.5, -0.55) {};
		\node [style=none] (370) at (-1.5, -1.35) {};
		\node [style=none] (371) at (1.5, -0.55) {};
		\node [style=none] (372) at (1.5, -1.35) {};
		\node [style=none] (373) at (0.5, -0.55) {};
		\node [style=none] (374) at (0.5, -1.35) {};
		\node [style=none] (375) at (-0.5, -0.55) {};
		\node [style=none] (376) at (-0.5, -1.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (216.center) to (217.center);
		\draw (218.center) to (219.center);
		\draw [style=dashed line] (223.center) to (222.center);
		\draw (224.center) to (225.center);
		\draw (226.center) to (227.center);
		\draw [style=dashed line] (231.center) to (230.center);
		\draw (240.center) to (239.center);
		\draw (237.center) to (238.center);
		\draw (241.center) to (242.center);
		\draw (243.center) to (244.center);
		\draw (348.center) to (349.center);
		\draw (350.center) to (351.center);
		\draw [style=dashed line] (355.center) to (354.center);
		\draw (356.center) to (357.center);
		\draw (358.center) to (359.center);
		\draw [style=dashed line] (363.center) to (362.center);
		\draw (372.center) to (371.center);
		\draw (369.center) to (370.center);
		\draw (373.center) to (374.center);
		\draw (375.center) to (376.center);
		\draw [style=dashed line] (366.center) to (228.center);
		\draw [style=dashed line] (354.center) to (248.center);
		\draw [style=dashed line] (355.center) to (247.center);
		\draw [style=dashed line] (368.center) to (246.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> operadiclemma2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 1.75) {};
		\node [style=none] (1) at (-1.75, 1.75) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-4.75, 0) {};
		\node [style=none] (4) at (-4.25, 1.75) {};
		\node [style=none] (5) at (-2.25, 1.75) {};
		\node [style=none] (6) at (-2.25, 1.75) {};
		\node [style=none] (7) at (-1.75, 1.25) {};
		\node [style=none] (8) at (-1.75, 0.5) {};
		\node [style=none] (9) at (-4.25, 1.75) {};
		\node [style=none] (10) at (-4.25, 1.75) {};
		\node [style=none] (11) at (-4.75, 1.25) {};
		\node [style=none] (12) at (-4.75, 0.5) {};
		\node [style=none] (13) at (1.25, 1.75) {};
		\node [style=none] (14) at (4.25, 1.75) {};
		\node [style=none] (15) at (4.25, 0) {};
		\node [style=none] (16) at (1.25, 0) {};
		\node [style=none] (17) at (1.75, 1.75) {};
		\node [style=none] (18) at (3.75, 1.75) {};
		\node [style=none] (19) at (3.75, 1.75) {};
		\node [style=none] (20) at (4.25, 1.25) {};
		\node [style=none] (21) at (4.25, 0.5) {};
		\node [style=none] (22) at (1.75, 1.75) {};
		\node [style=none] (23) at (1.75, 1.75) {};
		\node [style=none] (24) at (1.25, 1.25) {};
		\node [style=none] (25) at (1.25, 0.5) {};
		\node [style=none] (26) at (-4.75, 0) {};
		\node [style=none] (27) at (4.25, 0) {};
		\node [style=none] (28) at (4.25, -1.5) {};
		\node [style=none] (29) at (-4.75, -1.5) {};
		\node [style=none] (30) at (4.25, -0.5) {};
		\node [style=none] (31) at (4.25, -1) {};
		\node [style=none] (32) at (-4.75, -0.5) {};
		\node [style=none] (33) at (-4.75, -1) {};
		\node [style=none] (34) at (-0.25, 0.875) {$\ldots$};
		\node [style=none] (35) at (-3.25, 0.8) {$[x_1]$};
		\node [style=none] (36) at (2.75, 0.75) {$[x_k]$};
		\node [style=none] (37) at (-0.25, -0.825) {$[x_0]$};
		\node [style=none] (38) at (-5.25, -0.75) {$p'$};
		\node [style=none] (39) at (-5.25, 0.8) {$p_0$};
		\node [style=none] (40) at (4.75, 0.75) {$p_k$};
		\node [style=none] (41) at (4.75, -0.75) {$r'$};
		\node [style=none] (42) at (-3.25, 2.125) {$q_1$};
		\node [style=none] (43) at (2.75, 2.1) {$q_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (12.center) to (3.center);
		\draw (0.center) to (11.center);
		\draw [style=dashed line] (11.center) to (12.center);
		\draw [style=dashed] (17.center) to (19.center);
		\draw (19.center) to (14.center);
		\draw (13.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (21.center) to (15.center);
		\draw (14.center) to (20.center);
		\draw [style=dashed] (20.center) to (21.center);
		\draw (25.center) to (16.center);
		\draw (13.center) to (24.center);
		\draw [style=dashed line] (24.center) to (25.center);
		\draw [style=dashed line] (1.center) to (13.center);
		\draw [style=dashed line] (2.center) to (16.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (28.center);
		\draw (27.center) to (30.center);
		\draw [style=dashed] (30.center) to (31.center);
		\draw (33.center) to (29.center);
		\draw (26.center) to (32.center);
		\draw [style=dashed line] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> operadiclemma3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.75) {};
		\node [style=none] (1) at (-1.5, 1.75) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-4, 1.75) {};
		\node [style=none] (5) at (-2, 1.75) {};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=none] (7) at (-1.5, 1.25) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-4, 1.75) {};
		\node [style=none] (10) at (-4, 1.75) {};
		\node [style=none] (11) at (-4.5, 1.25) {};
		\node [style=none] (12) at (-4.5, 0.5) {};
		\node [style=none] (13) at (1.5, 1.75) {};
		\node [style=none] (14) at (4.5, 1.75) {};
		\node [style=none] (15) at (4.5, 0) {};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (17) at (2, 1.75) {};
		\node [style=none] (18) at (4, 1.75) {};
		\node [style=none] (19) at (4, 1.75) {};
		\node [style=none] (20) at (4.5, 1.25) {};
		\node [style=none] (21) at (4.5, 0.5) {};
		\node [style=none] (22) at (2, 1.75) {};
		\node [style=none] (23) at (2, 1.75) {};
		\node [style=none] (24) at (1.5, 1.25) {};
		\node [style=none] (25) at (1.5, 0.5) {};
		\node [style=none] (26) at (-4.5, 0) {};
		\node [style=none] (27) at (4.5, 0) {};
		\node [style=none] (28) at (4.5, -1.5) {};
		\node [style=none] (29) at (-4.5, -1.5) {};
		\node [style=none] (30) at (4.5, -0.5) {};
		\node [style=none] (31) at (4.5, -1) {};
		\node [style=none] (32) at (-4.5, -0.5) {};
		\node [style=none] (33) at (-4.5, -1) {};
		\node [style=none] (34) at (0, 0.875) {$\ldots$};
		\node [style=none] (35) at (-3, 0.8) {$x_1$};
		\node [style=none] (36) at (3, 0.75) {$x_k$};
		\node [style=none] (37) at (0, -0.825) {$x_0$};
		\node [style=none] (38) at (-5, -0.75) {$p_0$};
		\node [style=none] (39) at (-5, 0.8) {$p_1$};
		\node [style=none] (40) at (5, 0.75) {$r_k$};
		\node [style=none] (41) at (5, -0.75) {$r_0$};
		\node [style=none] (42) at (-3, 2.125) {$q_1$};
		\node [style=none] (43) at (3, 2.1) {$q_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (12.center) to (3.center);
		\draw (0.center) to (11.center);
		\draw [style=dashed line] (11.center) to (12.center);
		\draw [style=dashed] (17.center) to (19.center);
		\draw (19.center) to (14.center);
		\draw (13.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (21.center) to (15.center);
		\draw (14.center) to (20.center);
		\draw [style=dashed] (20.center) to (21.center);
		\draw (25.center) to (16.center);
		\draw (13.center) to (24.center);
		\draw [style=dashed line] (24.center) to (25.center);
		\draw [style=dashed line] (1.center) to (13.center);
		\draw [style=dashed line] (2.center) to (16.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (28.center);
		\draw (27.center) to (30.center);
		\draw [style=dashed] (30.center) to (31.center);
		\draw (33.center) to (29.center);
		\draw (26.center) to (32.center);
		\draw [style=dashed line] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> partial_comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.35, 0.25) {};
		\node [style=none] (1) at (-2.35, -1.25) {};
		\node [style=none] (2) at (2.4, -1.25) {};
		\node [style=none] (3) at (2.4, 0.25) {};
		\node [style=none] (4) at (-0.85, 1.25) {};
		\node [style=none] (5) at (0.9, 1.25) {};
		\node [style=none] (6) at (-0.775, 1.15) {};
		\node [style=none] (7) at (-0.775, 0.325) {};
		\node [style=none] (8) at (-0.9, 1.15) {};
		\node [style=none] (9) at (-0.9, 0.325) {};
		\node [style=none] (10) at (0.975, 1.15) {};
		\node [style=none] (11) at (0.975, 0.325) {};
		\node [style=none] (12) at (0.85, 1.15) {};
		\node [style=none] (13) at (0.85, 0.325) {};
		\node [style=none] (14) at (0.05, 0.75) {$2$};
		\node [style=none] (15) at (0.05, -0.625) {$1$};
		\node [style=none] (16) at (2.15, 1) {$i$};
		\node [style=none] (17) at (2.15, 0.675) {};
		\node [style=none] (18) at (0.15, 0.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (4.center) to (5.center);
		\draw [style=blue arrow, bend left=75, looseness=1.75] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> partial_comp_problem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.325, 0.5) {};
		\node [style=none] (1) at (-2.325, -1.5) {};
		\node [style=none] (2) at (2.425, -1.5) {};
		\node [style=none] (3) at (2.425, 0.5) {};
		\node [style=none] (6) at (-0.9, 1.5) {};
		\node [style=none] (7) at (-0.9, 0.5) {};
		\node [style=none] (8) at (0.975, 1.5) {};
		\node [style=none] (9) at (0.975, 0.5) {};
		\node [style=none] (10) at (0.075, 1) {$\te'$};
		\node [style=none] (11) at (0.075, -0.5) {$\te$};
		\node [style=none] (12) at (2.175, 1.25) {$i$};
		\node [style=none] (13) at (2.175, 0.925) {};
		\node [style=none] (14) at (0.175, 0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw [style=blue arrow, bend left=75, looseness=1.75] (13.center) to (14.center);
		\draw (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> partial_comp_units.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.825, 0.125) {};
		\node [style=none] (1) at (-2.825, -1.125) {};
		\node [style=none] (2) at (2.925, -1.125) {};
		\node [style=none] (3) at (2.925, 0.125) {};
		\node [style=none] (4) at (-0.825, 1.125) {};
		\node [style=none] (5) at (0.925, 1.125) {};
		\node [style=none] (6) at (-0.75, 1.025) {};
		\node [style=none] (7) at (-0.75, 0.2) {};
		\node [style=none] (8) at (-0.85, 1.025) {};
		\node [style=none] (9) at (-0.85, 0.2) {};
		\node [style=none] (10) at (0.975, 1.025) {};
		\node [style=none] (11) at (0.975, 0.2) {};
		\node [style=none] (12) at (0.875, 1.025) {};
		\node [style=none] (13) at (0.875, 0.2) {};
		\node [style=none] (14) at (0.075, 0.625) {$2$};
		\node [style=none] (15) at (0.075, -0.525) {$1$};
		\node [style=none] (16) at (-2.85, 1.125) {};
		\node [style=none] (17) at (-1.85, 1.125) {};
		\node [style=none] (18) at (-2.775, 1.025) {};
		\node [style=none] (19) at (-2.775, 0.2) {};
		\node [style=none] (20) at (-2.875, 1.025) {};
		\node [style=none] (21) at (-2.875, 0.2) {};
		\node [style=none] (22) at (-1.8, 1.025) {};
		\node [style=none] (23) at (-1.8, 0.2) {};
		\node [style=none] (24) at (-1.9, 1.025) {};
		\node [style=none] (25) at (-1.9, 0.2) {};
		\node [style=none] (26) at (-2.325, 0.625) {$\eta$};
		\node [style=none] (27) at (1.925, 1.125) {};
		\node [style=none] (28) at (2.925, 1.125) {};
		\node [style=none] (29) at (2, 1.025) {};
		\node [style=none] (30) at (2, 0.2) {};
		\node [style=none] (31) at (1.9, 1.025) {};
		\node [style=none] (32) at (1.9, 0.2) {};
		\node [style=none] (33) at (2.975, 1.025) {};
		\node [style=none] (34) at (2.975, 0.2) {};
		\node [style=none] (35) at (2.875, 1.025) {};
		\node [style=none] (36) at (2.875, 0.2) {};
		\node [style=none] (37) at (2.45, 0.625) {$\eta$};
		\node [style=none] (38) at (-1.325, 0.75) {$\ldots$};
		\node [style=none] (39) at (1.45, 0.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (4.center) to (5.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (16.center) to (17.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rightunitor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (0, 0) {$M$};
		\node [style=none] (5) at (-0.6, 1.075) {};
		\node [style=none] (6) at (0.575, 1.075) {};
		\node [style=none] (7) at (0.575, 0.95) {};
		\node [style=none] (8) at (-0.6, 0.95) {};
		\node [style=none] (9) at (-1.75, 0) {$p-t$};
		\node [style=none] (10) at (1.75, 0) {$r-t$};
		\node [style=none] (11) at (0, 1.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> shuffl_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-2.6, -2.1) {};
		\node [style=none] (18) at (3.45, -2.1) {};
		\node [style=none] (19) at (-2.6, -1.1) {};
		\node [style=none] (20) at (3.45, -1.1) {};
		\node [style=none] (21) at (0.3, -1.625) {i};
		\node [style=none] (22) at (-0.75, -0.1) {};
		\node [style=none] (23) at (2.25, -0.1) {};
		\node [style=none] (24) at (-0.675, -0.2) {};
		\node [style=none] (25) at (-0.675, -1.025) {};
		\node [style=none] (26) at (-0.775, -0.2) {};
		\node [style=none] (27) at (-0.775, -1.025) {};
		\node [style=none] (28) at (2.3, -0.2) {};
		\node [style=none] (29) at (2.3, -1.025) {};
		\node [style=none] (30) at (2.2, -0.2) {};
		\node [style=none] (31) at (2.2, -1.025) {};
		\node [style=none] (32) at (0.825, -0.6) {$i+1$};
		\node [style=none] (33) at (-0.775, -0.1) {};
		\node [style=none] (34) at (1.275, -0.1) {};
		\node [style=none] (35) at (-0.775, 0.9) {};
		\node [style=none] (36) at (1.275, 0.9) {};
		\node [style=none] (37) at (0.275, 0.375) {$j+1$};
		\node [style=none] (38) at (2.25, 0.9) {};
		\node [style=none] (42) at (-0.775, 1.25) {};
		\node [style=none] (43) at (2.25, 1.25) {};
		\node [style=none] (44) at (-2.625, 2.15) {};
		\node [style=none] (45) at (-0.75, 2.15) {};
		\node [style=none] (46) at (-1.7, -0.4) {$i+2$};
		\node [style=none] (47) at (-1.75, 1.425) {$j$};
		\node [style=none] (48) at (-1.75, 0.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (18.center) to (20.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (22.center) to (23.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (34.center) to (36.center);
		\draw [style=dashed line] (38.center) to (23.center);
		\draw [style=dashed line] (42.center) to (35.center);
		\draw [style=dashed line] (42.center) to (43.center);
		\draw [style=dashed line] (43.center) to (38.center);
		\draw [style=dashed line] (45.center) to (42.center);
		\draw [style=dashed line] (44.center) to (19.center);
		\draw [style=dashed line] (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> shuffl_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-2.6, -2.1) {};
		\node [style=none] (18) at (3.45, -2.1) {};
		\node [style=none] (19) at (-2.6, -1.1) {};
		\node [style=none] (20) at (3.45, -1.1) {};
		\node [style=none] (21) at (0.3, -1.625) {i};
		\node [style=none] (22) at (-0.75, -0.1) {};
		\node [style=none] (23) at (2.25, -0.1) {};
		\node [style=none] (24) at (-0.675, -0.2) {};
		\node [style=none] (25) at (-0.675, -1.025) {};
		\node [style=none] (26) at (-0.775, -0.2) {};
		\node [style=none] (27) at (-0.775, -1.025) {};
		\node [style=none] (28) at (2.3, -0.2) {};
		\node [style=none] (29) at (2.3, -1.025) {};
		\node [style=none] (30) at (2.2, -0.2) {};
		\node [style=none] (31) at (2.2, -1.025) {};
		\node [style=none] (32) at (0.825, -0.6) {$j$};
		\node [style=none] (33) at (-0.775, -0.1) {};
		\node [style=none] (34) at (1.275, -0.1) {};
		\node [style=none] (35) at (-0.775, 0.9) {};
		\node [style=none] (36) at (1.275, 0.9) {};
		\node [style=none] (37) at (0.275, 0.375) {$j+1$};
		\node [style=none] (38) at (2.25, 0.9) {};
		\node [style=none] (42) at (-0.775, 1.25) {};
		\node [style=none] (43) at (2.25, 1.25) {};
		\node [style=none] (44) at (-2.625, 2.15) {};
		\node [style=none] (45) at (-0.75, 2.15) {};
		\node [style=none] (46) at (-1.65, -0.4) {$i+1$};
		\node [style=none] (47) at (-1.7, 1.425) {$j-1$};
		\node [style=none] (48) at (-1.7, 0.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (18.center) to (20.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (22.center) to (23.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (34.center) to (36.center);
		\draw [style=dashed line] (38.center) to (23.center);
		\draw [style=dashed line] (42.center) to (35.center);
		\draw [style=dashed line] (42.center) to (43.center);
		\draw [style=dashed line] (43.center) to (38.center);
		\draw [style=dashed line] (45.center) to (42.center);
		\draw [style=dashed line] (44.center) to (19.center);
		\draw [style=dashed line] (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> shuffl_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-4.275, -2.6) {};
		\node [style=none] (18) at (4.275, -2.6) {};
		\node [style=none] (19) at (-4.275, -1.6) {};
		\node [style=none] (20) at (4.275, -1.6) {};
		\node [style=none] (21) at (-0.125, -2.125) {i};
		\node [style=none] (22) at (-2.425, -0.6) {};
		\node [style=none] (23) at (3.075, -0.6) {};
		\node [style=none] (24) at (-2.35, -0.7) {};
		\node [style=none] (25) at (-2.35, -1.525) {};
		\node [style=none] (26) at (-2.45, -0.7) {};
		\node [style=none] (27) at (-2.45, -1.525) {};
		\node [style=none] (28) at (3.125, -0.7) {};
		\node [style=none] (29) at (3.125, -1.525) {};
		\node [style=none] (30) at (3.025, -0.7) {};
		\node [style=none] (31) at (3.025, -1.525) {};
		\node [style=none] (32) at (0.4, -1.1) {$j$};
		\node [style=none] (33) at (-2.45, -0.6) {};
		\node [style=none] (34) at (0.85, -0.6) {};
		\node [style=none] (35) at (-2.45, 0.4) {};
		\node [style=none] (38) at (3.075, 0.4) {};
		\node [style=none] (42) at (-2.45, 0.75) {};
		\node [style=none] (43) at (3.075, 0.75) {};
		\node [style=none] (45) at (-2.425, 2.65) {};
		\node [style=none] (46) at (0.325, 0) {$j+1 \ldots j+l'-1$};
		\node [style=none] (47) at (3.075, 2.75) {};
		\node [style=none] (48) at (3.075, 2.675) {};
		\node [style=none] (49) at (-1.175, 2.75) {};
		\node [style=none] (50) at (1.825, 2.75) {};
		\node [style=none] (51) at (-1.175, 0.75) {};
		\node [style=none] (52) at (1.825, 0.75) {};
		\node [style=none] (53) at (0.325, 1.75) {$j+l \ldots $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (18.center) to (20.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (22.center) to (23.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (33.center);
		\draw [style=dashed line] (38.center) to (23.center);
		\draw [style=dashed line] (42.center) to (35.center);
		\draw [style=dashed line] (42.center) to (43.center);
		\draw [style=dashed line] (43.center) to (38.center);
		\draw [style=dashed line] (45.center) to (42.center);
		\draw [style=dashed line] (48.center) to (45.center);
		\draw [style=dashed line] (48.center) to (43.center);
		\draw [style=dashed line] (51.center) to (49.center);
		\draw [style=dashed line] (52.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> shuffl_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-4.275, -2.6) {};
		\node [style=none] (18) at (4.275, -2.6) {};
		\node [style=none] (19) at (-4.275, -1.6) {};
		\node [style=none] (20) at (4.275, -1.6) {};
		\node [style=none] (21) at (-0.125, -2.125) {i};
		\node [style=none] (22) at (-2.425, -0.6) {};
		\node [style=none] (23) at (3.075, -0.6) {};
		\node [style=none] (24) at (-2.35, -0.7) {};
		\node [style=none] (25) at (-2.35, -1.525) {};
		\node [style=none] (26) at (-2.45, -0.7) {};
		\node [style=none] (27) at (-2.45, -1.525) {};
		\node [style=none] (28) at (3.125, -0.7) {};
		\node [style=none] (29) at (3.125, -1.525) {};
		\node [style=none] (30) at (3.025, -0.7) {};
		\node [style=none] (31) at (3.025, -1.525) {};
		\node [style=none] (32) at (0.4, -1.1) {$j$};
		\node [style=none] (33) at (-2.45, -0.6) {};
		\node [style=none] (34) at (0.85, -0.6) {};
		\node [style=none] (35) at (-2.45, 0.4) {};
		\node [style=none] (38) at (3.075, 0.4) {};
		\node [style=none] (42) at (-2.45, 0.75) {};
		\node [style=none] (43) at (3.075, 0.75) {};
		\node [style=none] (45) at (-2.425, 2.65) {};
		\node [style=none] (47) at (3.075, 2.75) {};
		\node [style=none] (48) at (3.075, 2.675) {};
		\node [style=none] (49) at (-1.175, 2.75) {};
		\node [style=none] (50) at (1.825, 2.75) {};
		\node [style=none] (51) at (-1.175, -0.6) {};
		\node [style=none] (52) at (1.825, -0.6) {};
		\node [style=none] (53) at (0.325, 1) {$j+1 \ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (18.center) to (20.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (22.center) to (23.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (33.center);
		\draw [style=dashed line] (38.center) to (23.center);
		\draw [style=dashed line] (42.center) to (35.center);
		\draw [style=dashed line] (43.center) to (38.center);
		\draw [style=dashed line] (45.center) to (42.center);
		\draw [style=dashed line] (48.center) to (45.center);
		\draw [style=dashed line] (48.center) to (43.center);
		\draw [style=dashed line] (51.center) to (49.center);
		\draw [style=dashed line] (52.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> skewmonoidal_counterexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {$M$};
		\node [style=none] (1) at (-1.4, -1) {};
		\node [style=none] (2) at (1.4, -1) {};
		\node [style=none] (3) at (-1.4, -2) {};
		\node [style=none] (4) at (1.4, -2) {};
		\node [style=none] (5) at (-1.55, -1.125) {};
		\node [style=none] (6) at (-1.55, -1.875) {};
		\node [style=none] (7) at (-1.45, -1.125) {};
		\node [style=none] (8) at (-1.45, -1.875) {};
		\node [style=none] (9) at (1.45, -1.125) {};
		\node [style=none] (10) at (1.45, -1.875) {};
		\node [style=none] (11) at (1.55, -1.125) {};
		\node [style=none] (12) at (1.55, -1.875) {};
		\node [style=none] (13) at (-1.5, -0.1) {};
		\node [style=none] (14) at (-1.5, -0.85) {};
		\node [style=none] (15) at (0, -0.1) {};
		\node [style=none] (16) at (0, -0.85) {};
		\node [style=none] (17) at (1.5, -0.1) {};
		\node [style=none] (18) at (1.5, -0.85) {};
		\node [style=none] (19) at (-1.5, 0.9) {};
		\node [style=none] (20) at (-1.5, 0.15) {};
		\node [style=none] (21) at (0, 0.9) {};
		\node [style=none] (22) at (0, 0.15) {};
		\node [style=none] (23) at (1.5, 0.9) {};
		\node [style=none] (24) at (1.5, 0.15) {};
		\node [style=none] (25) at (-1.5, 1.9) {};
		\node [style=none] (26) at (-1.5, 1.15) {};
		\node [style=none] (27) at (0, 1.9) {};
		\node [style=none] (28) at (0, 1.15) {};
		\node [style=none] (29) at (1.5, 1.9) {};
		\node [style=none] (30) at (1.5, 1.15) {};
		\node [style=none] (31) at (-1.4, 0) {};
		\node [style=none] (32) at (-0.1, 0) {};
		\node [style=none] (33) at (0.1, 1) {};
		\node [style=none] (34) at (1.4, 1) {};
		\node [style=none] (35) at (0.1, 2) {};
		\node [style=none] (36) at (1.4, 2) {};
		\node [style=none] (37) at (-1.4, 2) {};
		\node [style=none] (38) at (-0.1, 2) {};
		\node [style=none] (39) at (-0.725, -0.5) {$M'$};
		\node [style=none] (40) at (0.775, 0) {$M'$};
		\node [style=none] (41) at (-0.725, 1) {$M''$};
		\node [style=none] (42) at (0.775, 1.5) {$M''$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (32.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> stacking_composed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.95, -2.325) {};
		\node [style=none] (1) at (-1.95, -1.75) {};
		\node [style=none] (2) at (-1.85, -1.65) {};
		\node [style=none] (3) at (-0.025, -1.65) {};
		\node [style=none] (4) at (-2, -0.725) {};
		\node [style=none] (5) at (-1.875, -0.725) {};
		\node [style=none] (6) at (-2, -1.55) {};
		\node [style=none] (7) at (-1.875, -1.55) {};
		\node [style=none] (8) at (-0.025, -0.725) {};
		\node [style=none] (9) at (0.1, -0.725) {};
		\node [style=none] (10) at (-0.025, -1.55) {};
		\node [style=none] (11) at (0.1, -1.55) {};
		\node [style=none] (12) at (-1.875, -0.65) {};
		\node [style=none] (13) at (-0.05, -0.65) {};
		\node [style=none] (14) at (-1.95, 0.725) {};
		\node [style=none] (15) at (-1.95, -0.575) {};
		\node [style=none] (16) at (-1.95, 0.875) {};
		\node [style=none] (17) at (-1.95, 2.25) {};
		\node [style=none] (18) at (-0.95, 0.275) {};
		\node [style=none] (19) at (-0.95, -0.575) {};
		\node [style=none] (20) at (-0.95, 1.275) {};
		\node [style=none] (21) at (-0.95, 0.425) {};
		\node [style=none] (22) at (-0.95, 2.275) {};
		\node [style=none] (23) at (-0.95, 1.425) {};
		\node [style=none] (24) at (-0.05, 1.325) {};
		\node [style=none] (25) at (-0.85, 1.325) {};
		\node [style=none] (26) at (0.025, 0.225) {};
		\node [style=none] (27) at (0.025, -0.575) {};
		\node [style=none] (28) at (0.95, -1.65) {};
		\node [style=none] (29) at (0.125, -1.65) {};
		\node [style=none] (30) at (1.05, 0.275) {};
		\node [style=none] (31) at (1.05, -1.575) {};
		\node [style=none] (32) at (1.05, 0.425) {};
		\node [style=none] (33) at (1.05, 1.275) {};
		\node [style=none] (34) at (1.95, 1.35) {};
		\node [style=none] (35) at (1.125, 1.35) {};
		\node [style=none] (36) at (1.95, -1.65) {};
		\node [style=none] (37) at (1.125, -1.65) {};
		\node [style=none] (38) at (1.975, 1.25) {};
		\node [style=none] (39) at (1.975, -1.55) {};
		\node [style=none] (40) at (2.05, -1.725) {};
		\node [style=none] (41) at (2.05, -2.325) {};
		\node [style=none] (42) at (-1.875, -2.4) {};
		\node [style=none] (43) at (1.95, -2.4) {};
		\node [style=none] (44) at (0.025, -2.05) {$7$};
		\node [style=none] (45) at (-0.95, -1.15) {$1$};
		\node [style=none] (46) at (-1.45, 0.85) {$2$};
		\node [style=none] (47) at (-0.45, -0.15) {$4$};
		\node [style=none] (48) at (1.55, 0.35) {$6$};
		\node [style=none] (49) at (-1.1, -0.65) {};
		\node [style=none] (50) at (-1.925, -0.65) {};
		\node [style=none] (51) at (-0.05, -0.65) {};
		\node [style=none] (52) at (-0.85, -0.65) {};
		\node [style=none] (53) at (-1.475, -0.65) {};
		\node [style=none] (54) at (0.025, -0.65) {};
		\node [style=none] (55) at (0.95, 0.35) {};
		\node [style=none] (56) at (0.125, 0.35) {};
		\node [style=none] (57) at (0.6, -0.65) {$3$};
		\node [style=none] (58) at (-1.025, 2.275) {};
		\node [style=none] (59) at (-1.85, 2.275) {};
		\node [style=none] (60) at (0.025, 1.275) {};
		\node [style=none] (61) at (0.025, 0.425) {};
		\node [style=none] (62) at (-0.05, 1.4) {};
		\node [style=none] (63) at (-0.85, 1.4) {};
		\node [style=none] (64) at (1.975, 2.3) {};
		\node [style=none] (65) at (1.975, 1.45) {};
		\node [style=none] (66) at (0.975, 2.275) {};
		\node [style=none] (67) at (0.975, 1.425) {};
		\node [style=none] (68) at (1.075, 2.275) {};
		\node [style=none] (69) at (1.075, 1.425) {};
		\node [style=none] (70) at (0.025, 2.3) {};
		\node [style=none] (71) at (0.025, 1.45) {};
		\node [style=none] (72) at (-0.075, 2.25) {};
		\node [style=none] (73) at (-0.85, 2.25) {};
		\node [style=none] (74) at (-0.075, 2.325) {};
		\node [style=none] (75) at (-0.85, 2.325) {};
		\node [style=none] (76) at (0.95, 2.35) {};
		\node [style=none] (77) at (0.125, 2.35) {};
		\node [style=none] (78) at (1.9, 2.35) {};
		\node [style=none] (79) at (1.075, 2.35) {};
		\node [style=none] (80) at (0.55, 1.35) {$8$};
		\node [style=none] (81) at (1.525, 1.85) {$9$};
		\node [style=none] (82) at (0.025, 2.275) {};
		\node [style=none] (83) at (-0.975, 2.275) {};
		\node [style=none] (84) at (-0.975, 1.4) {};
		\node [style=none] (85) at (0.025, 1.4) {};
		\node [style=none] (86) at (-0.05, 0.35) {};
		\node [style=none] (87) at (-0.875, 0.35) {};
		\node [style=none] (88) at (-0.45, 0.85) {$5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fill grey no line] (83.center)
			 to (82.center)
			 to (85.center)
			 to (84.center)
			 to cycle;
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (11.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (38.center) to (39.center);
		\draw (41.center) to (40.center);
		\draw (42.center) to (43.center);
		\draw (50.center) to (49.center);
		\draw (52.center) to (51.center);
		\draw (56.center) to (55.center);
		\draw (59.center) to (58.center);
		\draw (61.center) to (60.center);
		\draw (33.center) to (32.center);
		\draw (63.center) to (62.center);
		\draw (65.center) to (64.center);
		\draw (67.center) to (66.center);
		\draw (69.center) to (68.center);
		\draw (71.center) to (70.center);
		\draw (73.center) to (72.center);
		\draw (75.center) to (74.center);
		\draw (77.center) to (76.center);
		\draw (79.center) to (78.center);
		\draw (87.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> stacking_composed_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.95, -2.325) {};
		\node [style=none] (1) at (-1.95, -1.75) {};
		\node [style=none] (2) at (-1.85, -1.65) {};
		\node [style=none] (3) at (-0.025, -1.65) {};
		\node [style=none] (4) at (-2, -0.725) {};
		\node [style=none] (5) at (-1.875, -0.725) {};
		\node [style=none] (6) at (-2, -1.55) {};
		\node [style=none] (7) at (-1.875, -1.55) {};
		\node [style=none] (8) at (-0.025, -0.725) {};
		\node [style=none] (9) at (0.1, -0.725) {};
		\node [style=none] (10) at (-0.025, -1.55) {};
		\node [style=none] (11) at (0.1, -1.55) {};
		\node [style=none] (12) at (-1.875, -0.65) {};
		\node [style=none] (13) at (-0.05, -0.65) {};
		\node [style=none] (14) at (-1.95, 0.725) {};
		\node [style=none] (15) at (-1.95, -0.575) {};
		\node [style=none] (16) at (-1.95, 0.875) {};
		\node [style=none] (17) at (-1.95, 2.25) {};
		\node [style=none] (18) at (-0.95, 0.275) {};
		\node [style=none] (19) at (-0.95, -0.575) {};
		\node [style=none] (20) at (-0.95, 1.275) {};
		\node [style=none] (21) at (-0.95, 0.425) {};
		\node [style=none] (22) at (-0.95, 2.275) {};
		\node [style=none] (23) at (-0.95, 1.425) {};
		\node [style=none] (24) at (-0.05, 1.325) {};
		\node [style=none] (25) at (-0.85, 1.325) {};
		\node [style=none] (26) at (0.025, 0.225) {};
		\node [style=none] (27) at (0.025, -0.575) {};
		\node [style=none] (28) at (0.95, -1.65) {};
		\node [style=none] (29) at (0.125, -1.65) {};
		\node [style=none] (30) at (1.05, 0.275) {};
		\node [style=none] (31) at (1.05, -1.575) {};
		\node [style=none] (32) at (1.05, 0.425) {};
		\node [style=none] (33) at (1.05, 1.275) {};
		\node [style=none] (34) at (1.95, 1.35) {};
		\node [style=none] (35) at (1.125, 1.35) {};
		\node [style=none] (36) at (1.95, -1.65) {};
		\node [style=none] (37) at (1.125, -1.65) {};
		\node [style=none] (38) at (1.975, 1.25) {};
		\node [style=none] (39) at (1.975, -1.55) {};
		\node [style=none] (40) at (2.05, -1.725) {};
		\node [style=none] (41) at (2.05, -2.325) {};
		\node [style=none] (42) at (-1.875, -2.4) {};
		\node [style=none] (43) at (1.95, -2.4) {};
		\node [style=none] (44) at (0.025, -2.05) {$7$};
		\node [style=none] (45) at (-0.95, -1.15) {$3$};
		\node [style=none] (46) at (-1.45, 0.85) {$2$};
		\node [style=none] (47) at (-0.45, -0.15) {$4$};
		\node [style=none] (48) at (1.55, 0.35) {$6$};
		\node [style=none] (49) at (-1.1, -0.65) {};
		\node [style=none] (50) at (-1.925, -0.65) {};
		\node [style=none] (51) at (-0.05, -0.65) {};
		\node [style=none] (52) at (-0.85, -0.65) {};
		\node [style=none] (53) at (-1.475, -0.65) {};
		\node [style=none] (54) at (0.025, -0.65) {};
		\node [style=none] (55) at (0.95, 0.35) {};
		\node [style=none] (56) at (0.125, 0.35) {};
		\node [style=none] (57) at (0.6, -0.65) {$1$};
		\node [style=none] (58) at (-1.025, 2.275) {};
		\node [style=none] (59) at (-1.85, 2.275) {};
		\node [style=none] (60) at (0.025, 1.275) {};
		\node [style=none] (61) at (0.025, 0.425) {};
		\node [style=none] (62) at (-0.05, 1.4) {};
		\node [style=none] (63) at (-0.85, 1.4) {};
		\node [style=none] (64) at (1.975, 2.3) {};
		\node [style=none] (65) at (1.975, 1.45) {};
		\node [style=none] (66) at (0.975, 2.275) {};
		\node [style=none] (67) at (0.975, 1.425) {};
		\node [style=none] (68) at (1.075, 2.275) {};
		\node [style=none] (69) at (1.075, 1.425) {};
		\node [style=none] (70) at (0.025, 2.3) {};
		\node [style=none] (71) at (0.025, 1.45) {};
		\node [style=none] (72) at (-0.075, 2.25) {};
		\node [style=none] (73) at (-0.85, 2.25) {};
		\node [style=none] (74) at (-0.075, 2.325) {};
		\node [style=none] (75) at (-0.85, 2.325) {};
		\node [style=none] (76) at (0.95, 2.35) {};
		\node [style=none] (77) at (0.125, 2.35) {};
		\node [style=none] (78) at (1.9, 2.35) {};
		\node [style=none] (79) at (1.075, 2.35) {};
		\node [style=none] (80) at (0.55, 1.35) {$8$};
		\node [style=none] (81) at (1.525, 1.85) {$9$};
		\node [style=none] (82) at (0.025, 2.275) {};
		\node [style=none] (83) at (-0.975, 2.275) {};
		\node [style=none] (84) at (-0.975, 1.4) {};
		\node [style=none] (85) at (0.025, 1.4) {};
		\node [style=none] (86) at (-0.05, 0.35) {};
		\node [style=none] (87) at (-0.875, 0.35) {};
		\node [style=none] (88) at (-0.45, 0.85) {$5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fill grey no line] (83.center)
			 to (82.center)
			 to (85.center)
			 to (84.center)
			 to cycle;
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (11.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (38.center) to (39.center);
		\draw (41.center) to (40.center);
		\draw (42.center) to (43.center);
		\draw (50.center) to (49.center);
		\draw (52.center) to (51.center);
		\draw (56.center) to (55.center);
		\draw (59.center) to (58.center);
		\draw (61.center) to (60.center);
		\draw (33.center) to (32.center);
		\draw (63.center) to (62.center);
		\draw (65.center) to (64.center);
		\draw (67.center) to (66.center);
		\draw (69.center) to (68.center);
		\draw (71.center) to (70.center);
		\draw (73.center) to (72.center);
		\draw (75.center) to (74.center);
		\draw (77.center) to (76.center);
		\draw (79.center) to (78.center);
		\draw (87.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> stacking_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.975, -2.325) {};
		\node [style=none] (1) at (-1.975, -1.75) {};
		\node [style=none] (2) at (-1.875, -1.65) {};
		\node [style=none] (3) at (-0.05, -1.65) {};
		\node [style=none] (4) at (-2.025, -0.725) {};
		\node [style=none] (5) at (-1.9, -0.725) {};
		\node [style=none] (6) at (-2.025, -1.55) {};
		\node [style=none] (7) at (-1.9, -1.55) {};
		\node [style=none] (8) at (-0.05, -0.725) {};
		\node [style=none] (9) at (0.075, -0.725) {};
		\node [style=none] (10) at (-0.05, -1.55) {};
		\node [style=none] (11) at (0.075, -1.55) {};
		\node [style=none] (12) at (-1.9, -0.65) {};
		\node [style=none] (13) at (-0.075, -0.65) {};
		\node [style=none] (14) at (-1.975, 0.725) {};
		\node [style=none] (15) at (-1.975, -0.575) {};
		\node [style=none] (16) at (-1.975, 0.875) {};
		\node [style=none] (17) at (-1.975, 2.25) {};
		\node [style=none] (18) at (-0.975, 0.275) {};
		\node [style=none] (19) at (-0.975, -0.575) {};
		\node [style=none] (20) at (-0.975, 1.275) {};
		\node [style=none] (21) at (-0.975, 0.425) {};
		\node [style=none] (22) at (-0.975, 2.275) {};
		\node [style=none] (23) at (-0.975, 1.425) {};
		\node [style=none] (24) at (-0.075, 1.325) {};
		\node [style=none] (25) at (-0.875, 1.325) {};
		\node [style=none] (26) at (0, 0.225) {};
		\node [style=none] (27) at (0, -0.575) {};
		\node [style=none] (28) at (0.925, -1.65) {};
		\node [style=none] (29) at (0.1, -1.65) {};
		\node [style=none] (30) at (1.025, 0.275) {};
		\node [style=none] (31) at (1.025, -1.575) {};
		\node [style=none] (32) at (1.025, 0.425) {};
		\node [style=none] (33) at (1.025, 1.275) {};
		\node [style=none] (34) at (1.925, 1.35) {};
		\node [style=none] (35) at (1.1, 1.35) {};
		\node [style=none] (36) at (1.925, -1.65) {};
		\node [style=none] (37) at (1.1, -1.65) {};
		\node [style=none] (38) at (1.95, 1.25) {};
		\node [style=none] (39) at (1.95, -1.55) {};
		\node [style=none] (40) at (2.025, -1.725) {};
		\node [style=none] (41) at (2.025, -2.325) {};
		\node [style=none] (42) at (-1.9, -2.4) {};
		\node [style=none] (43) at (1.925, -2.4) {};
		\node [style=none] (44) at (0, -2.05) {$6$};
		\node [style=none] (45) at (-0.975, -1.15) {$1$};
		\node [style=none] (46) at (-1.475, 0.85) {$2$};
		\node [style=none] (47) at (-0.525, 0.35) {$4$};
		\node [style=none] (48) at (1.525, 0.35) {$5$};
		\node [style=none] (49) at (-1.125, -0.65) {};
		\node [style=none] (50) at (-1.95, -0.65) {};
		\node [style=none] (51) at (-0.075, -0.65) {};
		\node [style=none] (52) at (-0.875, -0.65) {};
		\node [style=none] (53) at (-1.5, -0.65) {};
		\node [style=none] (54) at (0, -0.65) {};
		\node [style=none] (55) at (0.925, 0.35) {};
		\node [style=none] (56) at (0.1, 0.35) {};
		\node [style=none] (57) at (0.575, -0.65) {$3$};
		\node [style=none] (58) at (-1.05, 2.275) {};
		\node [style=none] (59) at (-1.875, 2.275) {};
		\node [style=none] (60) at (0, 1.275) {};
		\node [style=none] (61) at (0, 0.425) {};
		\node [style=none] (62) at (-0.075, 1.4) {};
		\node [style=none] (63) at (-0.875, 1.4) {};
		\node [style=none] (64) at (1.95, 2.3) {};
		\node [style=none] (65) at (1.95, 1.45) {};
		\node [style=none] (66) at (0.95, 2.275) {};
		\node [style=none] (67) at (0.95, 1.425) {};
		\node [style=none] (68) at (1.05, 2.275) {};
		\node [style=none] (69) at (1.05, 1.425) {};
		\node [style=none] (70) at (0, 2.3) {};
		\node [style=none] (71) at (0, 1.45) {};
		\node [style=none] (72) at (-0.1, 2.25) {};
		\node [style=none] (73) at (-0.875, 2.25) {};
		\node [style=none] (74) at (-0.1, 2.325) {};
		\node [style=none] (75) at (-0.875, 2.325) {};
		\node [style=none] (76) at (0.925, 2.35) {};
		\node [style=none] (77) at (0.1, 2.35) {};
		\node [style=none] (78) at (1.875, 2.35) {};
		\node [style=none] (79) at (1.05, 2.35) {};
		\node [style=none] (80) at (0.525, 1.35) {$7$};
		\node [style=none] (81) at (1.5, 1.85) {$8$};
		\node [style=none] (83) at (0, 2.275) {};
		\node [style=none] (84) at (-1, 2.275) {};
		\node [style=none] (85) at (-1, 1.4) {};
		\node [style=none] (86) at (0, 1.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fill grey no line] (84.center)
			 to (83.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (11.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (38.center) to (39.center);
		\draw (41.center) to (40.center);
		\draw (42.center) to (43.center);
		\draw (50.center) to (49.center);
		\draw (52.center) to (51.center);
		\draw (56.center) to (55.center);
		\draw (59.center) to (58.center);
		\draw (61.center) to (60.center);
		\draw (33.center) to (32.center);
		\draw (63.center) to (62.center);
		\draw (65.center) to (64.center);
		\draw (67.center) to (66.center);
		\draw (69.center) to (68.center);
		\draw (71.center) to (70.center);
		\draw (73.center) to (72.center);
		\draw (75.center) to (74.center);
		\draw (77.center) to (76.center);
		\draw (79.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> stacking_example_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.45, -1) {};
		\node [style=none] (3) at (-0.45, -0.075) {};
		\node [style=none] (4) at (-0.45, -0.925) {};
		\node [style=none] (5) at (-0.45, 0.925) {};
		\node [style=none] (6) at (-0.45, 0.075) {};
		\node [style=none] (8) at (0.45, 0.975) {};
		\node [style=none] (9) at (-0.35, 0.975) {};
		\node [style=none] (10) at (0.525, -0.125) {};
		\node [style=none] (11) at (0.525, -0.925) {};
		\node [style=none] (12) at (0.05, 0.5) {$2$};
		\node [style=none] (14) at (0.45, -1) {};
		\node [style=none] (15) at (-0.35, -1) {};
		\node [style=none] (18) at (0.525, 0.925) {};
		\node [style=none] (19) at (0.525, 0.075) {};
		\node [style=none] (20) at (0.45, 1.05) {};
		\node [style=none] (21) at (-0.35, 1.05) {};
		\node [style=none] (22) at (0.05, -0.5) {$1$};
		\node [style=none] (23) at (0.45, 0) {};
		\node [style=none] (24) at (-0.35, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (15.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> thinbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.475, 0.2) {};
		\node [style=none] (1) at (1.525, 0.2) {};
		\node [style=none] (2) at (-1.5, 0.2) {};
		\node [style=none] (3) at (1.5, 0.2) {};
		\node [style=none] (4) at (-1.475, -0.8) {};
		\node [style=none] (5) at (1.525, -0.8) {};
		\node [style=none] (6) at (-1.475, 0.2) {};
		\node [style=none] (7) at (1.525, 0.2) {};
		\node [style=none] (8) at (-1.4, 0.1) {};
		\node [style=none] (9) at (-1.4, -0.725) {};
		\node [style=none] (10) at (-1.525, 0.1) {};
		\node [style=none] (11) at (-1.525, -0.725) {};
		\node [style=none] (12) at (1.6, 0.1) {};
		\node [style=none] (13) at (1.6, -0.725) {};
		\node [style=none] (14) at (1.475, 0.1) {};
		\node [style=none] (15) at (1.475, -0.725) {};
		\node [style=none] (16) at (0, 0.7) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> thinbox_intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.475, 0.2) {};
		\node [style=none] (1) at (1.525, 0.2) {};
		\node [style=none] (2) at (-1.5, 0.2) {};
		\node [style=none] (3) at (1.5, 0.2) {};
		\node [style=none] (4) at (-1.475, -0.8) {};
		\node [style=none] (5) at (1.525, -0.8) {};
		\node [style=none] (6) at (-1.475, 0.2) {};
		\node [style=none] (7) at (1.525, 0.2) {};
		\node [style=none] (8) at (-1.4, 0.1) {};
		\node [style=none] (9) at (-1.4, -0.725) {};
		\node [style=none] (10) at (-1.525, 0.1) {};
		\node [style=none] (11) at (-1.525, -0.725) {};
		\node [style=none] (12) at (1.6, 0.1) {};
		\node [style=none] (13) at (1.6, -0.725) {};
		\node [style=none] (14) at (1.475, 0.1) {};
		\node [style=none] (15) at (1.475, -0.725) {};
		\node [style=none] (16) at (0, 0.7) {$q$};
		\node [style=none] (17) at (-2.125, -0.3) {$0$};
		\node [style=none] (18) at (2.2, -0.3) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> unitKosAssoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-1.25, -0.85) {};
		\node [style=none] (21) at (1.25, -0.85) {};
		\node [style=none] (22) at (1.25, 0.05) {};
		\node [style=none] (23) at (-1.25, 0.05) {};
		\node [style=none] (24) at (-1.2, -0.05) {};
		\node [style=none] (25) at (-1.2, -0.725) {};
		\node [style=none] (26) at (-1.3, -0.05) {};
		\node [style=none] (27) at (-1.3, -0.725) {};
		\node [style=none] (28) at (1.3, -0.05) {};
		\node [style=none] (29) at (1.3, -0.725) {};
		\node [style=none] (30) at (1.2, -0.05) {};
		\node [style=none] (31) at (1.2, -0.725) {};
		\node [style=none] (32) at (0.025, -0.375) {$s\inv m_1^c$};
		\node [style=none] (33) at (-1.25, 0.05) {};
		\node [style=none] (34) at (-1.25, 0.05) {};
		\node [style=none] (35) at (1.25, 0.05) {};
		\node [style=none] (36) at (-1.25, 0.05) {};
		\node [style=none] (40) at (1.25, 0.05) {};
		\node [style=none] (41) at (-1.25, 0.05) {};
		\node [style=none] (42) at (1.25, 0.875) {};
		\node [style=none] (43) at (-1.25, 0.875) {};
		\node [style=none] (44) at (-1.2, 0.775) {};
		\node [style=none] (45) at (-1.2, 0.2) {};
		\node [style=none] (46) at (-1.3, 0.775) {};
		\node [style=none] (47) at (-1.3, 0.2) {};
		\node [style=none] (48) at (1.3, 0.775) {};
		\node [style=none] (49) at (1.3, 0.2) {};
		\node [style=none] (50) at (1.2, 0.775) {};
		\node [style=none] (51) at (1.2, 0.2) {};
		\node [style=none] (52) at (0.025, 0.5) {$ m_1$};
		\node [style=none] (53) at (-1.25, 0.875) {};
		\node [style=none] (54) at (-1.25, 0.875) {};
		\node [style=none] (55) at (1.25, 0.875) {};
		\node [style=none] (56) at (-1.25, 0.875) {};
		\node [style=none] (57) at (1.25, 0.875) {};
		\node [style=none] (58) at (-1.25, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (20.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (36.center) to (35.center);
		\draw (41.center) to (40.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (53.center) to (54.center);
		\draw (56.center) to (55.center);
		\draw (58.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> unitKosMorP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-1.5, -0.85) {};
		\node [style=none] (21) at (1.5, -0.85) {};
		\node [style=none] (22) at (1.5, 0.05) {};
		\node [style=none] (23) at (-1.5, 0.05) {};
		\node [style=none] (24) at (-1.45, -0.05) {};
		\node [style=none] (25) at (-1.45, -0.725) {};
		\node [style=none] (26) at (-1.55, -0.05) {};
		\node [style=none] (27) at (-1.55, -0.725) {};
		\node [style=none] (28) at (1.55, -0.05) {};
		\node [style=none] (29) at (1.55, -0.725) {};
		\node [style=none] (30) at (1.45, -0.05) {};
		\node [style=none] (31) at (1.45, -0.725) {};
		\node [style=none] (32) at (0.025, -0.375) {$s\inv \eta^c_0$};
		\node [style=none] (33) at (-1.5, 0.05) {};
		\node [style=none] (34) at (-1.5, 0.05) {};
		\node [style=none] (35) at (1.5, 0.05) {};
		\node [style=none] (36) at (-1.5, 0.05) {};
		\node [style=none] (40) at (1.5, 0.05) {};
		\node [style=none] (41) at (-1.5, 0.05) {};
		\node [style=none] (42) at (1.5, 0.875) {};
		\node [style=none] (43) at (-1.5, 0.875) {};
		\node [style=none] (44) at (-1.45, 0.775) {};
		\node [style=none] (45) at (-1.45, 0.2) {};
		\node [style=none] (46) at (-1.55, 0.775) {};
		\node [style=none] (47) at (-1.55, 0.2) {};
		\node [style=none] (48) at (1.55, 0.775) {};
		\node [style=none] (49) at (1.55, 0.2) {};
		\node [style=none] (50) at (1.45, 0.775) {};
		\node [style=none] (51) at (1.45, 0.2) {};
		\node [style=none] (52) at (0.025, 0.5) {$\eta_0$};
		\node [style=none] (53) at (-1.5, 0.875) {};
		\node [style=none] (54) at (-1.5, 0.875) {};
		\node [style=none] (55) at (1.5, 0.875) {};
		\node [style=none] (56) at (-1.5, 0.875) {};
		\node [style=none] (57) at (1.5, 0.875) {};
		\node [style=none] (58) at (-1.5, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (20.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (36.center) to (35.center);
		\draw (41.center) to (40.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (53.center) to (54.center);
		\draw (56.center) to (55.center);
		\draw (58.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> x11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$x_{(1,1),1}$};
		\node [style=none] (1) at (-1.225, 0.875) {};
		\node [style=none] (3) at (1.125, -1) {};
		\node [style=none] (4) at (-1.1, -1) {};
		\node [style=none] (5) at (-1.225, 0.125) {};
		\node [style=none] (7) at (-1.125, 1) {};
		\node [style=none] (8) at (1.125, 1) {};
		\node [style=none] (9) at (-1.225, -0.125) {};
		\node [style=none] (10) at (-1.225, -0.875) {};
		\node [style=none] (11) at (1.25, 0.875) {};
		\node [style=none] (12) at (1.25, 0.125) {};
		\node [style=none] (13) at (1.25, -0.125) {};
		\node [style=none] (14) at (1.25, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (1.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> x11_mor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\eta^c_2$};
		\node [style=none] (1) at (-1.225, 0.875) {};
		\node [style=none] (3) at (1.125, -1) {};
		\node [style=none] (4) at (-1.1, -1) {};
		\node [style=none] (5) at (-1.225, 0.125) {};
		\node [style=none] (7) at (-1.125, 1) {};
		\node [style=none] (8) at (1.125, 1) {};
		\node [style=none] (9) at (-1.225, -0.125) {};
		\node [style=none] (10) at (-1.225, -0.875) {};
		\node [style=none] (11) at (1.25, 0.875) {};
		\node [style=none] (12) at (1.25, 0.125) {};
		\node [style=none] (13) at (1.25, -0.125) {};
		\node [style=none] (14) at (1.25, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (1.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> x1_x1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 0.45) {$x_{(1),1}$};
		\node [style=none] (6) at (-1.1, 0.875) {};
		\node [style=none] (7) at (0.975, -1) {};
		\node [style=none] (8) at (-0.975, -1) {};
		\node [style=none] (9) at (-1.1, 0.125) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (0.975, 1) {};
		\node [style=none] (12) at (-1.1, -0.125) {};
		\node [style=none] (13) at (-1.1, -0.875) {};
		\node [style=none] (14) at (1.1, 0.875) {};
		\node [style=none] (15) at (1.1, 0.125) {};
		\node [style=none] (16) at (1.1, -0.125) {};
		\node [style=none] (17) at (1.1, -0.875) {};
		\node [style=none] (18) at (0, -0.55) {$x_{(1),1}$};
		\node [style=none] (19) at (0.95, 0) {};
		\node [style=none] (20) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (9.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> x1_x1_mor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 0.45) {$f^c$};
		\node [style=none] (6) at (-1.1, 0.875) {};
		\node [style=none] (7) at (0.975, -1) {};
		\node [style=none] (8) at (-0.975, -1) {};
		\node [style=none] (9) at (-1.1, 0.125) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (0.975, 1) {};
		\node [style=none] (12) at (-1.1, -0.125) {};
		\node [style=none] (13) at (-1.1, -0.875) {};
		\node [style=none] (14) at (1.1, 0.875) {};
		\node [style=none] (15) at (1.1, 0.125) {};
		\node [style=none] (16) at (1.1, -0.125) {};
		\node [style=none] (17) at (1.1, -0.875) {};
		\node [style=none] (18) at (0, -0.55) {$f^c$};
		\node [style=none] (19) at (0.95, 0) {};
		\node [style=none] (20) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (9.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

